Behind the Machine's Gaze: Neural Networks with Biologically-inspired Constraints Exhibit Human-like Visual Attention

By and large, existing computational models of visual attention tacitly assume perfect vision and full access to the stimulus and thereby deviate from foveated biological vision. Moreover, modeling top-down attention is generally reduced to the integration of semantic features without incorporating the signal of a high-level visual tasks that have been shown to partially guide human attention. We propose the Neural Visual Attention (NeVA) algorithm to generate visual scanpaths in a top-down manner. With our method, we explore the ability of neural networks on which we impose a biologically-inspired foveated vision constraint to generate human-like scanpaths without directly training for this objective. The loss of a neural network performing a downstream visual task (i.e., classification or reconstruction) flexibly provides top-down guidance to the scanpath. Extensive experiments show that our method outperforms state-of-the-art unsupervised human attention models in terms of similarity to human scanpaths. Additionally, the flexibility of the framework allows to quantitatively investigate the role of different tasks in the generated visual behaviors. Finally, we demonstrate the superiority of the approach in a novel experiment that investigates the utility of scanpaths in real-world applications, where imperfect viewing conditions are given.

==> imgs/tex_images/CIFAR100Subset_Accuracy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color4}{rgb}{0.8,0.470588235294118,0.737254901960784}
\definecolor{color5}{rgb}{0.792156862745098,0.568627450980392,0.380392156862745}
\definecolor{color6}{rgb}{0.984313725490196,0.686274509803922,0.894117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy [\%]},
ymin=4.24350646551724, ymax=53.401380387931,
ytick style={color=black}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 16.1270554956897
2 23.7105684267241
3 28.2162257543103
4 30.4454822198276
5 31.8833863146552
6 33.2707785560345
7 34.5302074353448
8 35.8603529094828
9 37.278052262931
10 38.577890625
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
1 12.9651589439655
2 16.0935264008621
3 22.4647548491379
4 28.8090436422414
5 33.0015274784483
6 36.7158324353448
7 40.4873841594828
8 46.0100134698276
9 48.1416136853448
10 49.4111449353448
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 15.1789197198276
2 24.4326912715517
3 30.0260371767241
4 34.120864762931
5 37.9025188577586
6 43.3375942887931
7 45.4186826508621
8 48.0587688577586
9 49.8569908405172
10 51.1669315732759
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
1 18.87921875
2 27.66828125
3 34.9925
4 38.60578125
5 41.4378125
6 44.1721875
7 46.71125
8 47.101875
9 48.17609375
10 49.055
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
1 14.18703125
2 22.78078125
3 29.32375
4 35.7690625
5 40.4565625
6 44.26515625
7 46.21828125
8 48.07375
9 50.2221875
10 51.0034375
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
1 6.47795528017241
2 10.2697117456897
3 14.7349595905172
4 20.580864762931
5 24.4803798491379
6 28.4000996767241
7 32.6801373922414
8 36.7648626077586
9 39.8932300646552
10 42.3177990301724
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
1 10.6374703663793
2 14.8097494612069
3 19.5881707974138
4 21.6894639008621
5 26.1075673491379
6 28.8756169181034
7 31.290083512931
8 33.4486233836207
9 35.4623626077586
10 37.2908917025862
};
\addplot [semithick, color0, dashed]
table {%
1 16.1270554956897
2 23.7105684267241
3 28.2162257543103
4 30.4454822198276
5 31.8833863146552
6 33.2707785560345
7 34.5302074353448
8 35.8603529094828
9 37.278052262931
10 38.577890625
};
\addplot [semithick, color1, dashed]
table {%
1 12.9651589439655
2 16.0935264008621
3 22.4647548491379
4 28.8090436422414
5 33.0015274784483
6 36.7158324353448
7 40.4873841594828
8 46.0100134698276
9 48.1416136853448
10 49.4111449353448
};
\addplot [semithick, color2, dashed]
table {%
1 15.1789197198276
2 24.4326912715517
3 30.0260371767241
4 34.120864762931
5 37.9025188577586
6 43.3375942887931
7 45.4186826508621
8 48.0587688577586
9 49.8569908405172
10 51.1669315732759
};
\addplot [semithick, color3, dashed]
table {%
1 18.87921875
2 27.66828125
3 34.9925
4 38.60578125
5 41.4378125
6 44.1721875
7 46.71125
8 47.101875
9 48.17609375
10 49.055
};
\addplot [semithick, color4, dashed]
table {%
1 14.18703125
2 22.78078125
3 29.32375
4 35.7690625
5 40.4565625
6 44.26515625
7 46.21828125
8 48.07375
9 50.2221875
10 51.0034375
};
\addplot [semithick, color5, dashed]
table {%
1 6.47795528017241
2 10.2697117456897
3 14.7349595905172
4 20.580864762931
5 24.4803798491379
6 28.4000996767241
7 32.6801373922414
8 36.7648626077586
9 39.8932300646552
10 42.3177990301724
};
\addplot [semithick, color6, dashed]
table {%
1 10.6374703663793
2 14.8097494612069
3 19.5881707974138
4 21.6894639008621
5 26.1075673491379
6 28.8756169181034
7 31.290083512931
8 33.4486233836207
9 35.4623626077586
10 37.2908917025862
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/ImageNetSubset_Accuracy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color4}{rgb}{0.8,0.470588235294118,0.737254901960784}
\definecolor{color5}{rgb}{0.792156862745098,0.568627450980392,0.380392156862745}
\definecolor{color6}{rgb}{0.984313725490196,0.686274509803922,0.894117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy [\%]},
ymin=14.46, ymax=74.74,
ytick style={color=black}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 29.5
2 42.8
3 49.7
4 53.3
5 55.1
6 57.5
7 58.7
8 59.8
9 61.3
10 61.9
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
1 17.4
2 33.2
3 46.6
4 55.5
5 61.5
6 64.4
7 66.6
8 69.3
9 70.7
10 72
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 28
2 40.2
3 49.1
4 54.7
5 59.1
6 62.6
7 64.4
8 65.8
9 67.4
10 68.2
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
1 32.201875
2 47.6315625
3 56.420625
4 63.2565625
5 65.89328125
6 67.74875
7 68.82296875
8 69.21359375
9 69.31125
10 69.79953125
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
1 26.126328125
2 41.165390625
3 53.177109375
4 59.524765625
5 63.235703125
6 66.165390625
7 68.020859375
8 69.290390625
9 70.462265625
10 71.731796875
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
1 17.5
2 31.3
3 44.3
4 51.6
5 57
6 62.4
7 66.4
8 68
9 70.4
10 71.8
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
1 17.2
2 28.8
3 36.8
4 45.4
5 50.4
6 53.4
7 57.5
8 60.6
9 62.4
10 64
};
\addplot [semithick, color0, dashed]
table {%
1 29.5
2 42.8
3 49.7
4 53.3
5 55.1
6 57.5
7 58.7
8 59.8
9 61.3
10 61.9
};
\addplot [semithick, color1, dashed]
table {%
1 17.4
2 33.2
3 46.6
4 55.5
5 61.5
6 64.4
7 66.6
8 69.3
9 70.7
10 72
};
\addplot [semithick, color2, dashed]
table {%
1 28
2 40.2
3 49.1
4 54.7
5 59.1
6 62.6
7 64.4
8 65.8
9 67.4
10 68.2
};
\addplot [semithick, color3, dashed]
table {%
1 32.201875
2 47.6315625
3 56.420625
4 63.2565625
5 65.89328125
6 67.74875
7 68.82296875
8 69.21359375
9 69.31125
10 69.79953125
};
\addplot [semithick, color4, dashed]
table {%
1 26.126328125
2 41.165390625
3 53.177109375
4 59.524765625
5 63.235703125
6 66.165390625
7 68.020859375
8 69.290390625
9 70.462265625
10 71.731796875
};
\addplot [semithick, color5, dashed]
table {%
1 17.5
2 31.3
3 44.3
4 51.6
5 57
6 62.4
7 66.4
8 68
9 70.4
10 71.8
};
\addplot [semithick, color6, dashed]
table {%
1 17.2
2 28.8
3 36.8
4 45.4
5 50.4
6 53.4
7 57.5
8 60.6
9 62.4
10 64
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/NeVA.tex <==
\definecolor{darkmidnightblue}{rgb}{0.0, 0.2, 0.4}


\begin{tikzpicture}[
squarednode/.style={rectangle, draw=darkmidnightblue, fill=white, very thick, minimum size=10mm},
]

\newcommand\wa{1.5cm}


\newcommand\xa{0}
\newcommand\xb{3}
\newcommand\xc{5.5}
\newcommand\xd{8}
\newcommand\xe{10.5}
\newcommand\xf{13.5}
\newcommand\xg{16.5}

\newcommand\ya{-2.1}
\newcommand\yb{2.5}

\newcommand\xla{10.5}
\newcommand\xlb{11.0}

\newcommand\yla{3.0}
\newcommand\ylb{2.5}
\newcommand\ylc{2.0}



%Information Processing
%Error Propagation
%Sampling

% ----------------- Legend --------------------

\draw[->,thick,black] (\xla,\yla) -- (\xlb,\yla) node[anchor=west] {Signal propagation};

\draw[->,thick,black,dashed] (\xla,\ylb) -- (\xlb,\ylb) node[anchor=west] {Loss propagation};

\draw[->,thick,black,dotted] (\xla,\ylc) -- (\xlb,\ylc) node[anchor=west] {Stimulus sampling};

% ----------------- Nodes --------------------

%Current Attention Model
\node[squarednode, label=above:{Attention\textsubscript{t=2}}] (CurrentAttention) at (\xb,0)
    {\includegraphics[width=\wa]{imgs/png_imgs/Attention_1.png}};
    
%Foveation Model
\node[squarednode] (FoveationMechanism) at (\xc,0) {$\pi$};

%Stimulus
\node[squarednode, label=above:{Stimulus}] (Stimulus) at (\xc,\yb)
    {\includegraphics[width=\wa]{imgs/png_imgs/Stimulus.png}};

%Perceived 2
\node[squarednode, label=above:{Perceived\textsubscript{t=2}}] (Perceived) at (\xd,0)
    {\includegraphics[width=\wa]{imgs/png_imgs/Perceived_1.png}};
    
%Foveation Model
\node[squarednode] (HiddenState) at (\xe,0) {$h_{t=2}$};

%Task  Model
\node[squarednode] (TaskModel) at (\xg,\ya) {$\tau$};

%Internal Representation
% \node[squarednode,label=below:{Internal Representation}] (InternalRepresentation) at (\xe, \ya){%
%     \begin{tabular}[b]{@{}c@{}}
%       \raisebox{-\dp11}{\includegraphics[width=\wa]{imgs/png_imgs/Attention_Total.png}}
%       \raisebox{-\dp11}{{\includegraphics[width=\wa]{imgs/png_imgs/Internal.png}}}
%     \end{tabular}%
% };

\node[squarednode] (CumAttention) at (\xf, 0)
    {\includegraphics[width=\wa]{imgs/png_imgs/Attention_Total.png}};


\node[squarednode,label=below:{Agent State}] (AgentState) at (\xf, \ya)
    {\includegraphics[width=\wa]{imgs/png_imgs/Internal.png}};



%Attention Model
\node[squarednode] (AttentionModel) at (\xb,\ya) {$\alpha$};

%Perceived 1
\node[squarednode, label=above:{Perceived\textsubscript{t=1}}] (InitalPerceived) at (\xd,\yb)
    {\includegraphics[width=\wa]{imgs/png_imgs/Perceived_0.png}};

% ------------------ Arrows -------------------

\draw[->] (CurrentAttention.15)  -- (FoveationMechanism.155);
\draw[->,dashed] (FoveationMechanism.205)  -- (CurrentAttention.345);

\draw[->] (FoveationMechanism.25)  -- (Perceived.165);
\draw[->, dashed] (Perceived.195)  -- (FoveationMechanism.335);

\draw[->, thick, dotted] (Stimulus.south)  -- (FoveationMechanism.north);

\draw[->] (Perceived.15)  -- (HiddenState.155);
\draw[->, dashed] (HiddenState.205)  -- (Perceived.345);

\draw[->] (HiddenState.25) -- node[above] {aggregate} (CumAttention.165);
\draw[->, dashed] (CumAttention.195)  -- (HiddenState.335);

\draw[->] (CumAttention.285)  -- (AgentState.75);
\draw[->, dashed] (AgentState.105)  -- (CumAttention.255);

\draw[->] (AgentState.15)  -- (TaskModel.155);
\draw[->, dashed] (TaskModel.205)  -- (AgentState.345);
\draw[->] (AgentState.west)  -- (AttentionModel.east);

\draw[->] (AttentionModel.115)  -- (CurrentAttention.255);
\draw[->,dashed] (CurrentAttention.285)  -- (AttentionModel.65);


\end{tikzpicture}





% \begin{tikzpicture}[
% squarednode/.style={rectangle, draw=darkmidnightblue, fill=white, very thick, minimum size=10mm},
% ]

% \newcommand\wa{1.5cm}


% \newcommand\xa{0}
% \newcommand\xb{3}
% \newcommand\xc{5.5}
% \newcommand\xd{8}
% \newcommand\xe{10.5}
% \newcommand\xf{13.5}

% \newcommand\ya{-2.1}
% \newcommand\yb{2.5}

% \newcommand\xla{10.5}
% \newcommand\xlb{11.0}

% \newcommand\yla{3.0}
% \newcommand\ylb{2.5}
% \newcommand\ylc{2.0}



% %Information Processing
% %Error Propagation
% %Sampling

% % ----------------- Legend --------------------

% \draw[->,thick,black] (\xla,\yla) -- (\xlb,\yla) node[anchor=west] {Signal propagation};

% \draw[->,thick,black,dashed] (\xla,\ylb) -- (\xlb,\ylb) node[anchor=west] {Loss propagation};

% \draw[->,thick,black,dotted] (\xla,\ylc) -- (\xlb,\ylc) node[anchor=west] {Stimulus sampling};

% % ----------------- Nodes --------------------

% %Current Attention Model
% \node[squarednode, label=above:{Attention\textsubscript{t=2}}] (CurrentAttention) at (\xb,0)
%     {\includegraphics[width=\wa]{imgs/png_imgs/Attention_1.png}};
    
% %Foveation Model
% \node[squarednode] (FoveationMechanism) at (\xc,0) {$\pi$};

% %Stimulus
% \node[squarednode, label=above:{Stimulus}] (Stimulus) at (\xc,\yb)
%     {\includegraphics[width=\wa]{imgs/png_imgs/Stimulus.png}};

% %Perceived 2
% \node[squarednode, label=above:{Perceived\textsubscript{t=2}}] (Perceived) at (\xd,0)
%     {\includegraphics[width=\wa]{imgs/png_imgs/Perceived_1.png}};
    
% %Foveation Model
% \node[squarednode] (HiddenState) at (\xe,0) {$h_{t=2}$};

% %Task  Model
% \node[squarednode] (TaskModel) at (\xf,\ya) {$\tau$};

% %Internal Representation
% \node[squarednode,label=below:{Internal Representation}] (InternalRepresentation) at (\xe, \ya){%
%     \begin{tabular}[b]{@{}c@{}}
%       \raisebox{-\dp11}{\includegraphics[width=\wa]{imgs/png_imgs/Attention_Total.png}}
%       \raisebox{-\dp11}{{\includegraphics[width=\wa]{imgs/png_imgs/Internal.png}}}
%     \end{tabular}%
% };

% %Attention Model
% \node[squarednode] (AttentionModel) at (\xb,\ya) {$\alpha$};

% %Perceived 1
% \node[squarednode, label=above:{Perceived\textsubscript{t=1}}] (InitalPerceived) at (\xd,\yb)
%     {\includegraphics[width=\wa]{imgs/png_imgs/Perceived_0.png}};

% % ------------------ Arrows -------------------

% \draw[->] (CurrentAttention.15)  -- (FoveationMechanism.155);
% \draw[->,dashed] (FoveationMechanism.205)  -- (CurrentAttention.345);

% \draw[->] (FoveationMechanism.25)  -- (Perceived.165);
% \draw[->, dashed] (Perceived.195)  -- (FoveationMechanism.335);

% \draw[->, thick, dotted] (Stimulus.south)  -- (FoveationMechanism.north);

% \draw[->] (Perceived.15)  -- (HiddenState.155);
% \draw[->, dashed] (HiddenState.205)  -- (Perceived.345);

% \draw[->] (HiddenState.295)  -- (InternalRepresentation.74);
% \draw[->, dashed] (InternalRepresentation.105)  -- (HiddenState.245);

% \draw[->] (InternalRepresentation.10)  -- (TaskModel.150);
% \draw[->, dashed] (TaskModel.210)  -- (InternalRepresentation.350);
% \draw[->] (InternalRepresentation.west)  -- (AttentionModel.east);

% \draw[->] (AttentionModel.115)  -- (CurrentAttention.255);
% \draw[->,dashed] (CurrentAttention.285)  -- (AttentionModel.65);


% \end{tikzpicture}


==> imgs/tex_images/ablation_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

%\begin{customlegend}[legend entries={CLE, Center, G-Eymol, Human, Neva\textsubscript{C}, Neva\textsubscript{R}, Random, WTA}]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
height=2cm,
width=\linewidth,
legend columns=6,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]
\addlegendimage{black,mark=square*}
\addlegendentry{$\gamma = 0.0$};
\addlegendimage{color0,mark=square*}
\addlegendentry{$\gamma = 0.1$};
\addlegendimage{color1,mark=square*}
\addlegendentry{$\gamma = 0.2$};
\addlegendimage{color2,mark=square*}
\addlegendentry{$\gamma = 0.3$};
\addlegendimage{color3,mark=square*}
\addlegendentry{$\gamma = 0.4$};
\addlegendimage{color4,mark=square*}
\addlegendentry{$\gamma = 0.5$};
\addlegendimage{color5,mark=square*}
\addlegendentry{$\gamma = 0.6$};
\addlegendimage{white!58.0392156862745!black,mark=square*}
\addlegendentry{$\gamma = 0.7$};
\addlegendimage{color6,mark=square*}
\addlegendentry{$\gamma = 0.8$};
\addlegendimage{color7,mark=square*}
\addlegendentry{$\gamma = 0.9$};
\addlegendimage{color8,mark=square*}
\addlegendentry{$\gamma = 1.0$};

\end{axis}

\end{tikzpicture}


==> imgs/tex_images/accuracy_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

%\begin{customlegend}[legend entries={CLE, Center, G-Eymol, Human, Neva\textsubscript{C}, Neva\textsubscript{R}, Random, WTA}]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
width=\linewidth,
height=2cm,
legend columns=4,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]
\addlegendimage{color3,mark=square*}
\addlegendentry{NeVA\textsubscript{C}};
\addlegendimage{color4,mark=square*}
\addlegendentry{NeVA\textsubscript{R}};
\addlegendimage{color2,mark=square*}
\addlegendentry{G-Eymol};
\addlegendimage{color0,mark=square*}
\addlegendentry{CLE};
\addlegendimage{color6,mark=square*}
\addlegendentry{WTA};
\addlegendimage{color1,mark=square*}
\addlegendentry{Center};
\addlegendimage{color5,mark=square*}
\addlegendentry{Random};

\end{axis}

\end{tikzpicture}


==> imgs/tex_images/autoencoder_loss.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Downstream loss},
ymin=-0.001, ymax=0.03,
ytick style={color=black},
ytick={0,0.005,0.01,0.015,0.02,0.025,0.03},
yticklabels={0.000,0.005,0.010,0.015,0.020,0.025,0.030}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,0.00430244277231395)
--(axis cs:0.4,0.00430244277231395)
--(axis cs:0.4,0.00847284123301506)
--(axis cs:-0.4,0.00847284123301506)
--(axis cs:-0.4,0.00430244277231395)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.6,0.00380681676324457)
--(axis cs:1.4,0.00380681676324457)
--(axis cs:1.4,0.00743690878152847)
--(axis cs:0.6,0.00743690878152847)
--(axis cs:0.6,0.00380681676324457)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.6,0.00348601653240621)
--(axis cs:2.4,0.00348601653240621)
--(axis cs:2.4,0.00666709756478667)
--(axis cs:1.6,0.00666709756478667)
--(axis cs:1.6,0.00348601653240621)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.6,0.00326032831799239)
--(axis cs:3.4,0.00326032831799239)
--(axis cs:3.4,0.00614763866178691)
--(axis cs:2.6,0.00614763866178691)
--(axis cs:2.6,0.00326032831799239)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.6,0.00307303667068481)
--(axis cs:4.4,0.00307303667068481)
--(axis cs:4.4,0.00570371095091105)
--(axis cs:3.6,0.00570371095091105)
--(axis cs:3.6,0.00307303667068481)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.6,0.00292988703586161)
--(axis cs:5.4,0.00292988703586161)
--(axis cs:5.4,0.00545566808432341)
--(axis cs:4.6,0.00545566808432341)
--(axis cs:4.6,0.00292988703586161)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.6,0.00284301582723856)
--(axis cs:6.4,0.00284301582723856)
--(axis cs:6.4,0.00516341673210263)
--(axis cs:5.6,0.00516341673210263)
--(axis cs:5.6,0.00284301582723856)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.6,0.00273786892648786)
--(axis cs:7.4,0.00273786892648786)
--(axis cs:7.4,0.00502093811519444)
--(axis cs:6.6,0.00502093811519444)
--(axis cs:6.6,0.00273786892648786)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.6,0.00268155557569116)
--(axis cs:8.4,0.00268155557569116)
--(axis cs:8.4,0.00479767983779311)
--(axis cs:7.6,0.00479767983779311)
--(axis cs:7.6,0.00268155557569116)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:8.6,0.00259644351899624)
--(axis cs:9.4,0.00259644351899624)
--(axis cs:9.4,0.00469509931281209)
--(axis cs:8.6,0.00469509931281209)
--(axis cs:8.6,0.00259644351899624)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00430244277231395
0 0.000973667192738503
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00847284123301506
0 0.0147119592875242
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.000973667192738503
0.2 0.000973667192738503
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.0147119592875242
0.2 0.0147119592875242
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.0148023245856166
0 0.021241944283247
0 0.0188151560723782
0 0.0269795805215836
0 0.0187353808432817
0 0.0183826610445976
0 0.0156942289322615
0 0.0148338750004768
0 0.0184154473245144
0 0.018428472802043
0 0.0166341178119183
0 0.0162887908518314
0 0.0178886353969574
0 0.0147442203015089
0 0.0177023969590664
0 0.0163643099367619
0 0.0157903712242842
0 0.0192812439054251
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.00380681676324457
1 0.000840247783344239
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.00743690878152847
1 0.0124754486605525
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.000840247783344239
1.2 0.000840247783344239
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0124754486605525
1.2 0.0124754486605525
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.0132955126464367
1 0.016772823408246
1 0.0147775821387768
1 0.0232954882085323
1 0.0164392590522766
1 0.0163048226386309
1 0.0134195573627949
1 0.0136432461440563
1 0.0150443073362112
1 0.0145326321944594
1 0.0136316670104861
1 0.0128968339413404
1 0.0164164304733276
1 0.0146036697551608
1 0.0143237765878439
1 0.0136804580688477
1 0.0159377790987492
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.00348601653240621
2 0.000777752138674259
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.00666709756478667
2 0.0113465040922165
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.000777752138674259
2.2 0.000777752138674259
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0113465040922165
2.2 0.0113465040922165
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.0138768013566732
2 0.0119283869862556
2 0.0199988093227148
2 0.0145252328366041
2 0.0144475698471069
2 0.0126040680333972
2 0.0125840660184622
2 0.0121384486556053
2 0.0117541085928679
2 0.0116101270541549
2 0.0146074052900076
2 0.0129753267392516
2 0.012785310856998
2 0.0145988371223211
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00326032831799239
3 0.000734069268219173
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00614763866178691
3 0.0104512525722384
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.000734069268219173
3.2 0.000734069268219173
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.0104512525722384
3.2 0.0104512525722384
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.0119481151923537
3 0.0110404081642628
3 0.0182695165276527
3 0.0128900809213519
3 0.0133566334843636
3 0.0120850410312414
3 0.0113186193630099
3 0.0105420155450702
3 0.0105240773409605
3 0.0107755428180099
3 0.0130792912095785
3 0.0117495562881231
3 0.011344145052135
3 0.0122816227376461
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00307303667068481
4 0.000697599840350449
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00570371095091105
4 0.00956531520932913
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.000697599840350449
4.2 0.000697599840350449
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00956531520932913
4.2 0.00956531520932913
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.0105668734759092
4 0.0111114140599966
4 0.015469741076231
4 0.0114717334508896
4 0.0107295168563724
4 0.0111116077750921
4 0.00992805697023869
4 0.009808249771595
4 0.0105381663888693
4 0.0101531967520714
4 0.0103509305045009
4 0.00973413418978453
4 0.00991488248109818
4 0.00999641977250576
4 0.0124449161812663
4 0.00981015339493752
4 0.0113719627261162
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00292988703586161
5 0.000670935201924294
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00545566808432341
5 0.00921966321766376
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.000670935201924294
5.2 0.000670935201924294
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.00921966321766376
5.2 0.00921966321766376
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.0110726980492473
5 0.0150674432516098
5 0.0101431664079428
5 0.0100956587120891
5 0.0105044394731522
5 0.00942030176520348
5 0.0103248516097665
5 0.0100767482072115
5 0.0102934036403894
5 0.00960875023156404
5 0.00940734706819057
5 0.0113892918452621
5 0.00983465369790792
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.00284301582723856
6 0.000658922363072634
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.00516341673210263
6 0.00857891514897346
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 0.000658922363072634
6.2 0.000658922363072634
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 0.00857891514897346
6.2 0.00857891514897346
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 0.0109382197260857
6 0.0129076670855284
6 0.00924419611692429
6 0.00899443961679935
6 0.0102987717837095
6 0.00893642101436853
6 0.010419262573123
6 0.0100499233230948
6 0.0102460961788893
6 0.00895285233855247
6 0.00922738760709763
6 0.0101734232157469
6 0.00957419723272324
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.00273786892648786
7 0.00064608664251864
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.00502093811519444
7 0.0083834333345294
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 0.00064608664251864
7.2 0.00064608664251864
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 0.0083834333345294
7.2 0.0083834333345294
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 0.010887673124671
7 0.0120118781924248
7 0.00861840415745974
7 0.0101112388074398
7 0.00874390546232462
7 0.0102153988555074
7 0.0100354682654142
7 0.0102250874042511
7 0.00867010746151209
7 0.00903558172285557
7 0.00850851088762283
7 0.00963690131902695
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.00268155557569116
8 0.000635103497188538
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.00479767983779311
8 0.00789802242070436
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 0.000635103497188538
8.2 0.000635103497188538
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 0.00789802242070436
8.2 0.00789802242070436
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.0104116592556238
8 0.0113369403406978
8 0.00830495730042458
8 0.00991668365895748
8 0.00803157314658165
8 0.00870298128575087
8 0.00822894554585218
8 0.00820603873580694
8 0.00798031594604254
8 0.0100917909294367
8 0.00999538786709309
8 0.0101935947313905
8 0.00838615652173758
8 0.00817137397825718
8 0.00897474866360426
8 0.00848950445652008
8 0.00903277844190598
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.00259644351899624
9 0.000622866791673005
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.00469509931281209
9 0.00780595280230045
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 0.000622866791673005
9.2 0.000622866791673005
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 0.00780595280230045
9.2 0.00780595280230045
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.00989032164216042
9 0.010708655230701
9 0.00955824553966522
9 0.00857276283204556
9 0.00818531960248947
9 0.00819476507604122
9 0.00787967070937157
9 0.00984744634479284
9 0.00999069586396217
9 0.0101642003282905
9 0.00788217410445213
9 0.00796870049089193
9 0.00812541786581278
9 0.00895131379365921
9 0.00830633565783501
9 0.0087992986664176
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.0061299167573452
0.4 0.0061299167573452
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.00540387071669102
1.4 0.00540387071669102
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.00491245370358229
2.4 0.00491245370358229
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.00452944450080395
3.4 0.00452944450080395
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.0042625917121768
4.4 0.0042625917121768
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.00404427852481604
5.4 0.00404427852481604
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 0.00384141737595201
6.4 0.00384141737595201
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 0.00373471854254603
7.4 0.00373471854254603
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 0.0036290583666414
8.4 0.0036290583666414
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 0.0035484756808728
9.4 0.0035484756808728
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/best_SBTDE_best.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Best SBTDE},
ymin=-0.042750973557835, ymax=0.899963864455135,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.27435099
1 0.45073266
2 0.5450848
3 0.6037309
4 0.64406369
5 0.67604708
6 0.70078623
7 0.7194531
8 0.73554863
9 0.74600208
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.50436137
1 0.60470751
2 0.65896504
3 0.69477822
4 0.72107996
5 0.74454829
6 0.76657766
7 0.78859467
8 0.8096804
9 0.83707165
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.27237799
1 0.4545979
2 0.5384216
3 0.58681946
4 0.62107996
5 0.64894427
6 0.67352767
7 0.69513673
8 0.71183801
9 0.73073728
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 9.97008973e-05
1 0.0470099622
2 0.109670987
3 0.15645682
4 0.196726487
5 0.240938296
6 0.289251294
7 0.34767316
8 0.429550345
9 0.528354726
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.11744548
1 0.31591093
2 0.4276999
3 0.49974039
4 0.55278643
5 0.59151956
6 0.62001187
7 0.64455694
8 0.66897427
9 0.69626168
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.26105919
1 0.43146417
2 0.51181205
3 0.564753
4 0.60508827
5 0.63662167
6 0.66206794
7 0.68345448
8 0.70468444
9 0.73333333
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.56863967
1 0.64451367
2 0.69055036
3 0.72381694
4 0.74998269
5 0.77327795
6 0.79417
7 0.81503115
8 0.83483328
9 0.85711319
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.43094496
1 0.55509403
2 0.61708204
3 0.65939772
4 0.69041191
5 0.71685704
6 0.74087672
7 0.76367255
8 0.78758509
9 0.81484943
};
\addplot [semithick, color0, dashed]
table {%
0 0.27435099
1 0.45073266
2 0.5450848
3 0.6037309
4 0.64406369
5 0.67604708
6 0.70078623
7 0.7194531
8 0.73554863
9 0.74600208
};
\addplot [semithick, color1, dashed]
table {%
0 0.50436137
1 0.60470751
2 0.65896504
3 0.69477822
4 0.72107996
5 0.74454829
6 0.76657766
7 0.78859467
8 0.8096804
9 0.83707165
};
\addplot [semithick, color2, dashed]
table {%
0 0.27237799
1 0.4545979
2 0.5384216
3 0.58681946
4 0.62107996
5 0.64894427
6 0.67352767
7 0.69513673
8 0.71183801
9 0.73073728
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 9.97008973e-05
1 0.0470099622
2 0.109670987
3 0.15645682
4 0.196726487
5 0.240938296
6 0.289251294
7 0.34767316
8 0.429550345
9 0.528354726
};
\addplot [semithick, color3, dashed]
table {%
0 0.11744548
1 0.31591093
2 0.4276999
3 0.49974039
4 0.55278643
5 0.59151956
6 0.62001187
7 0.64455694
8 0.66897427
9 0.69626168
};
\addplot [semithick, color4, dashed]
table {%
0 0.26105919
1 0.43146417
2 0.51181205
3 0.564753
4 0.60508827
5 0.63662167
6 0.66206794
7 0.68345448
8 0.70468444
9 0.73333333
};
\addplot [semithick, color5, dashed]
table {%
0 0.56863967
1 0.64451367
2 0.69055036
3 0.72381694
4 0.74998269
5 0.77327795
6 0.79417
7 0.81503115
8 0.83483328
9 0.85711319
};
\addplot [semithick, color6, dashed]
table {%
0 0.43094496
1 0.55509403
2 0.61708204
3 0.65939772
4 0.69041191
5 0.71685704
6 0.74087672
7 0.76367255
8 0.78758509
9 0.81484943
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/best_SBTDE_best_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Best SBTDE},
ymin=-0.0372727275, ymax=0.7827272775,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\ensuremath{-}0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.06060606
1 0.21268238
2 0.30513468
3 0.38203463
4 0.43501684
5 0.48215488
6 0.52344877
7 0.55808081
8 0.59034792
9 0.62525253
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.28484848
1 0.47362514
2 0.54587542
3 0.58261183
4 0.61313131
5 0.63569024
6 0.65367965
7 0.67382155
8 0.69248036
9 0.71515152
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.14141414
1 0.38496072
2 0.47053872
3 0.52308802
4 0.55252525
5 0.57912458
6 0.6017316
7 0.62079125
8 0.64029181
9 0.65151515
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0
1 0.08253167
2 0.14725028
3 0.18964646
4 0.21801347
5 0.24006734
6 0.26046176
7 0.2773569
8 0.30359147
9 0.33030303
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.04949495
1 0.27328844
2 0.35774411
3 0.41666667
4 0.46363636
5 0.5016835
6 0.52958153
7 0.55681818
8 0.58698092
9 0.61414141
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.07878788
1 0.33894501
2 0.4212963
3 0.47582973
4 0.51346801
5 0.55084175
6 0.58080808
7 0.60984848
8 0.63131313
9 0.65656566
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.3020202
1 0.48540965
2 0.56186869
3 0.60353535
4 0.63400673
5 0.65791246
6 0.68181818
7 0.69907407
8 0.72053872
9 0.74545455
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.17777778
1 0.38888889
2 0.47306397
3 0.52092352
4 0.55892256
5 0.59158249
6 0.61471861
7 0.64015152
8 0.6694725
9 0.7
};
\addplot [semithick, color0, dashed]
table {%
0 0.06060606
1 0.21268238
2 0.30513468
3 0.38203463
4 0.43501684
5 0.48215488
6 0.52344877
7 0.55808081
8 0.59034792
9 0.62525253
};
\addplot [semithick, color1, dashed]
table {%
0 0.28484848
1 0.47362514
2 0.54587542
3 0.58261183
4 0.61313131
5 0.63569024
6 0.65367965
7 0.67382155
8 0.69248036
9 0.71515152
};
\addplot [semithick, color2, dashed]
table {%
0 0.14141414
1 0.38496072
2 0.47053872
3 0.52308802
4 0.55252525
5 0.57912458
6 0.6017316
7 0.62079125
8 0.64029181
9 0.65151515
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0
1 0.08253167
2 0.14725028
3 0.18964646
4 0.21801347
5 0.24006734
6 0.26046176
7 0.2773569
8 0.30359147
9 0.33030303
};
\addplot [semithick, color3, dashed]
table {%
0 0.04949495
1 0.27328844
2 0.35774411
3 0.41666667
4 0.46363636
5 0.5016835
6 0.52958153
7 0.55681818
8 0.58698092
9 0.61414141
};
\addplot [semithick, color4, dashed]
table {%
0 0.07878788
1 0.33894501
2 0.4212963
3 0.47582973
4 0.51346801
5 0.55084175
6 0.58080808
7 0.60984848
8 0.63131313
9 0.65656566
};
\addplot [semithick, color5, dashed]
table {%
0 0.3020202
1 0.48540965
2 0.56186869
3 0.60353535
4 0.63400673
5 0.65791246
6 0.68181818
7 0.69907407
8 0.72053872
9 0.74545455
};
\addplot [semithick, color6, dashed]
table {%
0 0.17777778
1 0.38888889
2 0.47306397
3 0.52092352
4 0.55892256
5 0.59158249
6 0.61471861
7 0.64015152
8 0.6694725
9 0.7
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SBTDE_best_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={SPP SBTDE},
ymin=-0.042750973557835, ymax=0.899963864455135,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.27435099
1 0.45073266
2 0.5450848
3 0.6037309
4 0.64406369
5 0.67604708
6 0.70078623
7 0.7194531
8 0.73554863
9 0.74600208
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.50436137
1 0.60470751
2 0.65896504
3 0.69477822
4 0.72107996
5 0.74454829
6 0.76657766
7 0.78859467
8 0.8096804
9 0.83707165
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.27237799
1 0.4545979
2 0.5384216
3 0.58681946
4 0.62107996
5 0.64894427
6 0.67352767
7 0.69513673
8 0.71183801
9 0.73073728
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 9.97008973e-05
1 0.0470099622
2 0.109670987
3 0.15645682
4 0.196726487
5 0.240938296
6 0.289251294
7 0.34767316
8 0.429550345
9 0.528354726
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.14797508
1 0.35306334
2 0.44920388
3 0.50789942
4 0.55282105
5 0.58539287
6 0.61103694
7 0.63399965
8 0.65766701
9 0.68598131
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.26105919
1 0.43146417
2 0.51181205
3 0.564753
4 0.60508827
5 0.63662167
6 0.66206794
7 0.68345448
8 0.70468444
9 0.73333333
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.56863967
1 0.64451367
2 0.69055036
3 0.72381694
4 0.74998269
5 0.77327795
6 0.79417
7 0.81503115
8 0.83483328
9 0.85711319
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.43094496
1 0.55509403
2 0.61708204
3 0.65939772
4 0.69041191
5 0.71685704
6 0.74087672
7 0.76367255
8 0.78758509
9 0.81484943
};
\addplot [semithick, color0, dashed]
table {%
0 0.27435099
1 0.45073266
2 0.5450848
3 0.6037309
4 0.64406369
5 0.67604708
6 0.70078623
7 0.7194531
8 0.73554863
9 0.74600208
};
\addplot [semithick, color1, dashed]
table {%
0 0.50436137
1 0.60470751
2 0.65896504
3 0.69477822
4 0.72107996
5 0.74454829
6 0.76657766
7 0.78859467
8 0.8096804
9 0.83707165
};
\addplot [semithick, color2, dashed]
table {%
0 0.27237799
1 0.4545979
2 0.5384216
3 0.58681946
4 0.62107996
5 0.64894427
6 0.67352767
7 0.69513673
8 0.71183801
9 0.73073728
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 9.97008973e-05
1 0.0470099622
2 0.109670987
3 0.15645682
4 0.196726487
5 0.240938296
6 0.289251294
7 0.34767316
8 0.429550345
9 0.528354726
};
\addplot [semithick, color3, dashed]
table {%
0 0.14797508
1 0.35306334
2 0.44920388
3 0.50789942
4 0.55282105
5 0.58539287
6 0.61103694
7 0.63399965
8 0.65766701
9 0.68598131
};
\addplot [semithick, color4, dashed]
table {%
0 0.26105919
1 0.43146417
2 0.51181205
3 0.564753
4 0.60508827
5 0.63662167
6 0.66206794
7 0.68345448
8 0.70468444
9 0.73333333
};
\addplot [semithick, color5, dashed]
table {%
0 0.56863967
1 0.64451367
2 0.69055036
3 0.72381694
4 0.74998269
5 0.77327795
6 0.79417
7 0.81503115
8 0.83483328
9 0.85711319
};
\addplot [semithick, color6, dashed]
table {%
0 0.43094496
1 0.55509403
2 0.61708204
3 0.65939772
4 0.69041191
5 0.71685704
6 0.74087672
7 0.76367255
8 0.78758509
9 0.81484943
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SBTDE_best_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Best SBTDE},
ymin=-0.0475, ymax=0.9975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.5
1 0.62878788
2 0.6875
3 0.72402597
4 0.74545455
5 0.76666667
6 0.78246753
7 0.79734848
8 0.81565657
9 0.82272727
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.69545455
1 0.72979798
2 0.76893939
3 0.79545455
4 0.81666667
5 0.84090909
6 0.86201299
7 0.88636364
8 0.91161616
9 0.93636364
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.44545455
1 0.5530303
2 0.62689394
3 0.6737013
4 0.70606061
5 0.72727273
6 0.75487013
7 0.78030303
8 0.80050505
9 0.82272727
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0
1 0.02233135
2 0.07777778
3 0.17621528
4 0.25922222
5 0.35338469
6 0.46987578
7 0.59825103
8 0.64009662
9 0.5
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.26363636
1 0.45959596
2 0.53409091
3 0.57954545
4 0.61060606
5 0.64242424
6 0.65909091
7 0.67234848
8 0.7020202
9 0.73636364
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.38181818
1 0.50252525
2 0.57386364
3 0.625
4 0.66060606
5 0.70151515
6 0.72727273
7 0.74431818
8 0.76262626
9 0.79090909
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.71818182
1 0.76515152
2 0.79356061
3 0.81818182
4 0.84242424
5 0.86212121
6 0.87824675
7 0.90151515
8 0.92929293
9 0.95
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.56818182
1 0.63636364
2 0.68560606
3 0.72077922
4 0.74848485
5 0.76666667
6 0.78084416
7 0.79734848
8 0.81818182
9 0.84545455
};
\addplot [semithick, color0, dashed]
table {%
0 0.5
1 0.62878788
2 0.6875
3 0.72402597
4 0.74545455
5 0.76666667
6 0.78246753
7 0.79734848
8 0.81565657
9 0.82272727
};
\addplot [semithick, color1, dashed]
table {%
0 0.69545455
1 0.72979798
2 0.76893939
3 0.79545455
4 0.81666667
5 0.84090909
6 0.86201299
7 0.88636364
8 0.91161616
9 0.93636364
};
\addplot [semithick, color2, dashed]
table {%
0 0.44545455
1 0.5530303
2 0.62689394
3 0.6737013
4 0.70606061
5 0.72727273
6 0.75487013
7 0.78030303
8 0.80050505
9 0.82272727
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0
1 0.02233135
2 0.07777778
3 0.17621528
4 0.25922222
5 0.35338469
6 0.46987578
7 0.59825103
8 0.64009662
9 0.5
};
\addplot [semithick, color3, dashed]
table {%
0 0.26363636
1 0.45959596
2 0.53409091
3 0.57954545
4 0.61060606
5 0.64242424
6 0.65909091
7 0.67234848
8 0.7020202
9 0.73636364
};
\addplot [semithick, color4, dashed]
table {%
0 0.38181818
1 0.50252525
2 0.57386364
3 0.625
4 0.66060606
5 0.70151515
6 0.72727273
7 0.74431818
8 0.76262626
9 0.79090909
};
\addplot [semithick, color5, dashed]
table {%
0 0.71818182
1 0.76515152
2 0.79356061
3 0.81818182
4 0.84242424
5 0.86212121
6 0.87824675
7 0.90151515
8 0.92929293
9 0.95
};
\addplot [semithick, color6, dashed]
table {%
0 0.56818182
1 0.63636364
2 0.68560606
3 0.72077922
4 0.74848485
5 0.76666667
6 0.78084416
7 0.79734848
8 0.81818182
9 0.84545455
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SBTDE_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

%\begin{customlegend}[legend entries={CLE, Center, G-Eymol, Human, Neva\textsubscript{C}, Neva\textsubscript{R}, Random, WTA}]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
width=\linewidth,
height=2cm,
legend columns=4,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]
\addlegendimage{color3,mark=square*}
\addlegendentry{NeVA\textsubscript{C}};
\addlegendimage{color4,mark=square*}
\addlegendentry{NeVA\textsubscript{R}};
\addlegendimage{color2,mark=square*}
\addlegendentry{G-Eymol};
\addlegendimage{color0,mark=square*}
\addlegendentry{CLE};
\addlegendimage{color6,mark=square*}
\addlegendentry{WTA};
\addlegendimage{color1,mark=square*}
\addlegendentry{Center};
\addlegendimage{color5,mark=square*}
\addlegendentry{Random};
\addlegendimage{white!58.0392156862745!black,mark=square*}
\addlegendentry{Human};

\end{axis}

\end{tikzpicture}


==> imgs/tex_images/best_SBTDE_mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SBTDE},
ymin=0.255688704, ymax=0.952927356,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.44349315
1 0.59733212
2 0.67472706
3 0.72180259
4 0.75385009
5 0.77959672
6 0.80014864
7 0.81696033
8 0.83146686
9 0.84491741
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.61512459
1 0.68659661
2 0.73063101
3 0.76272385
4 0.78825967
5 0.81001751
6 0.83073468
7 0.85213656
8 0.87531235
9 0.90355256
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.40931496
1 0.54862381
2 0.62200726
3 0.66877445
4 0.70297884
5 0.73008129
6 0.75439539
7 0.77652272
8 0.79705009
9 0.82195897
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.3075318
1 0.44173377
2 0.51419815
3 0.56368733
4 0.59942744
5 0.62689227
6 0.64962921
7 0.66896741
8 0.68566514
9 0.70694144
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.28738137
1 0.46659142
2 0.56712478
3 0.62818427
4 0.67233231
5 0.70492612
6 0.72963626
7 0.75045679
8 0.77106297
9 0.79751621
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.40086978
1 0.53272885
2 0.60555138
3 0.65400874
4 0.69174148
5 0.72075741
6 0.74435176
7 0.76492829
8 0.7883011
9 0.81851308
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.67690177
1 0.72985717
2 0.76511736
3 0.79248946
4 0.81544431
5 0.83650352
6 0.85674779
7 0.87622688
8 0.89726834
9 0.92123469
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.56874415
1 0.65227628
2 0.70227045
3 0.73795704
4 0.76586863
5 0.78977467
6 0.81220168
7 0.83399421
8 0.85756237
9 0.88578443
};
\addplot [semithick, color0, dashed]
table {%
0 0.44349315
1 0.59733212
2 0.67472706
3 0.72180259
4 0.75385009
5 0.77959672
6 0.80014864
7 0.81696033
8 0.83146686
9 0.84491741
};
\addplot [semithick, color1, dashed]
table {%
0 0.61512459
1 0.68659661
2 0.73063101
3 0.76272385
4 0.78825967
5 0.81001751
6 0.83073468
7 0.85213656
8 0.87531235
9 0.90355256
};
\addplot [semithick, color2, dashed]
table {%
0 0.40931496
1 0.54862381
2 0.62200726
3 0.66877445
4 0.70297884
5 0.73008129
6 0.75439539
7 0.77652272
8 0.79705009
9 0.82195897
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.3075318
1 0.44173377
2 0.51419815
3 0.56368733
4 0.59942744
5 0.62689227
6 0.64962921
7 0.66896741
8 0.68566514
9 0.70694144
};
\addplot [semithick, color3, dashed]
table {%
0 0.28738137
1 0.46659142
2 0.56712478
3 0.62818427
4 0.67233231
5 0.70492612
6 0.72963626
7 0.75045679
8 0.77106297
9 0.79751621
};
\addplot [semithick, color4, dashed]
table {%
0 0.40086978
1 0.53272885
2 0.60555138
3 0.65400874
4 0.69174148
5 0.72075741
6 0.74435176
7 0.76492829
8 0.7883011
9 0.81851308
};
\addplot [semithick, color5, dashed]
table {%
0 0.67690177
1 0.72985717
2 0.76511736
3 0.79248946
4 0.81544431
5 0.83650352
6 0.85674779
7 0.87622688
8 0.89726834
9 0.92123469
};
\addplot [semithick, color6, dashed]
table {%
0 0.56874415
1 0.65227628
2 0.70227045
3 0.73795704
4 0.76586863
5 0.78977467
6 0.81220168
7 0.83399421
8 0.85756237
9 0.88578443
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/best_SBTDE_mean_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SBTDE},
ymin=0.3977877815, ymax=0.9450318085,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.49009095
1 0.62975231
2 0.70393401
3 0.74944829
4 0.78267082
5 0.80990586
6 0.83335281
7 0.85400499
8 0.87383139
9 0.89305193
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.5990563
1 0.68225283
2 0.7332058
3 0.76816951
4 0.79545917
5 0.81892905
6 0.83993592
7 0.86110947
8 0.88342775
9 0.90721128
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.49459631
1 0.61422898
2 0.68214629
3 0.72778502
4 0.75972011
5 0.78513499
6 0.80598204
7 0.82557075
8 0.84472789
9 0.86558032
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.42266251
1 0.55081347
2 0.62047574
3 0.66713971
4 0.70091409
5 0.72746686
6 0.74984365
7 0.76894651
8 0.78682321
9 0.80639927
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.42896641
1 0.57134115
2 0.64546344
3 0.6953505
4 0.733291
5 0.76324421
6 0.78799784
7 0.80917768
8 0.83207671
9 0.85827746
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.47399609
1 0.60067633
2 0.67066092
3 0.71581554
4 0.7513573
5 0.77860957
6 0.80079816
7 0.8211496
8 0.84375861
9 0.87000874
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.62916658
1 0.70379309
2 0.7473721
3 0.78138689
4 0.80865907
5 0.83113993
6 0.85176331
7 0.87233411
8 0.89537681
9 0.92015708
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.57030863
1 0.66050438
2 0.71496845
3 0.75346575
4 0.78364186
5 0.8081627
6 0.83028951
7 0.85243599
8 0.87645848
9 0.9030041
};
\addplot [semithick, color0, dashed]
table {%
0 0.49009095
1 0.62975231
2 0.70393401
3 0.74944829
4 0.78267082
5 0.80990586
6 0.83335281
7 0.85400499
8 0.87383139
9 0.89305193
};
\addplot [semithick, color1, dashed]
table {%
0 0.5990563
1 0.68225283
2 0.7332058
3 0.76816951
4 0.79545917
5 0.81892905
6 0.83993592
7 0.86110947
8 0.88342775
9 0.90721128
};
\addplot [semithick, color2, dashed]
table {%
0 0.49459631
1 0.61422898
2 0.68214629
3 0.72778502
4 0.75972011
5 0.78513499
6 0.80598204
7 0.82557075
8 0.84472789
9 0.86558032
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.42266251
1 0.55081347
2 0.62047574
3 0.66713971
4 0.70091409
5 0.72746686
6 0.74984365
7 0.76894651
8 0.78682321
9 0.80639927
};
\addplot [semithick, color3, dashed]
table {%
0 0.42896641
1 0.57134115
2 0.64546344
3 0.6953505
4 0.733291
5 0.76324421
6 0.78799784
7 0.80917768
8 0.83207671
9 0.85827746
};
\addplot [semithick, color4, dashed]
table {%
0 0.47399609
1 0.60067633
2 0.67066092
3 0.71581554
4 0.7513573
5 0.77860957
6 0.80079816
7 0.8211496
8 0.84375861
9 0.87000874
};
\addplot [semithick, color5, dashed]
table {%
0 0.62916658
1 0.70379309
2 0.7473721
3 0.78138689
4 0.80865907
5 0.83113993
6 0.85176331
7 0.87233411
8 0.89537681
9 0.92015708
};
\addplot [semithick, color6, dashed]
table {%
0 0.57030863
1 0.66050438
2 0.71496845
3 0.75346575
4 0.78364186
5 0.8081627
6 0.83028951
7 0.85243599
8 0.87645848
9 0.9030041
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SBTDE_mean_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SBTDE},
ymin=0.265701063, ymax=0.952450577,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.44349315
1 0.59733212
2 0.67472706
3 0.72180259
4 0.75385009
5 0.77959672
6 0.80014864
7 0.81696033
8 0.83146686
9 0.84491741
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.61512459
1 0.68659661
2 0.73063101
3 0.76272385
4 0.78825967
5 0.81001751
6 0.83073468
7 0.85213656
8 0.87531235
9 0.90355256
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.40931496
1 0.54862381
2 0.62200726
3 0.66877445
4 0.70297884
5 0.73008129
6 0.75439539
7 0.77652272
8 0.79705009
9 0.82195897
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.3075318
1 0.44173377
2 0.51419815
3 0.56368733
4 0.59942744
5 0.62689227
6 0.64962921
7 0.66896741
8 0.68566514
9 0.70694144
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.29691695
1 0.46834025
2 0.55501411
3 0.6098838
4 0.65211633
5 0.68425173
6 0.70971237
7 0.73216354
8 0.75563495
9 0.78575188
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.40086978
1 0.53272885
2 0.60555138
3 0.65400874
4 0.69174148
5 0.72075741
6 0.74435176
7 0.76492829
8 0.7883011
9 0.81851308
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.67690177
1 0.72985717
2 0.76511736
3 0.79248946
4 0.81544431
5 0.83650352
6 0.85674779
7 0.87622688
8 0.89726834
9 0.92123469
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.56874415
1 0.65227628
2 0.70227045
3 0.73795704
4 0.76586863
5 0.78977467
6 0.81220168
7 0.83399421
8 0.85756237
9 0.88578443
};
\addplot [semithick, color0, dashed]
table {%
0 0.44349315
1 0.59733212
2 0.67472706
3 0.72180259
4 0.75385009
5 0.77959672
6 0.80014864
7 0.81696033
8 0.83146686
9 0.84491741
};
\addplot [semithick, color1, dashed]
table {%
0 0.61512459
1 0.68659661
2 0.73063101
3 0.76272385
4 0.78825967
5 0.81001751
6 0.83073468
7 0.85213656
8 0.87531235
9 0.90355256
};
\addplot [semithick, color2, dashed]
table {%
0 0.40931496
1 0.54862381
2 0.62200726
3 0.66877445
4 0.70297884
5 0.73008129
6 0.75439539
7 0.77652272
8 0.79705009
9 0.82195897
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.3075318
1 0.44173377
2 0.51419815
3 0.56368733
4 0.59942744
5 0.62689227
6 0.64962921
7 0.66896741
8 0.68566514
9 0.70694144
};
\addplot [semithick, color3, dashed]
table {%
0 0.29691695
1 0.46834025
2 0.55501411
3 0.6098838
4 0.65211633
5 0.68425173
6 0.70971237
7 0.73216354
8 0.75563495
9 0.78575188
};
\addplot [semithick, color4, dashed]
table {%
0 0.40086978
1 0.53272885
2 0.60555138
3 0.65400874
4 0.69174148
5 0.72075741
6 0.74435176
7 0.76492829
8 0.7883011
9 0.81851308
};
\addplot [semithick, color5, dashed]
table {%
0 0.67690177
1 0.72985717
2 0.76511736
3 0.79248946
4 0.81544431
5 0.83650352
6 0.85674779
7 0.87622688
8 0.89726834
9 0.92123469
};
\addplot [semithick, color6, dashed]
table {%
0 0.56874415
1 0.65227628
2 0.70227045
3 0.73795704
4 0.76586863
5 0.78977467
6 0.81220168
7 0.83399421
8 0.85756237
9 0.88578443
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SBTDE_mean_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SBTDE},
ymin=0.2410227275, ymax=0.9885227225,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.5
1 0.62878788
2 0.6875
3 0.72402597
4 0.74545455
5 0.76666667
6 0.78246753
7 0.79734848
8 0.81565657
9 0.825
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.69545455
1 0.72979798
2 0.76893939
3 0.79545455
4 0.81666667
5 0.84090909
6 0.86201299
7 0.88636364
8 0.91287879
9 0.93863636
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.45227273
1 0.55808081
2 0.62973485
3 0.67613636
4 0.70757576
5 0.72878788
6 0.75487013
7 0.78125
8 0.80176768
9 0.825
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.48283438
1 0.58537308
2 0.64239329
3 0.67616141
4 0.70361801
5 0.71409043
6 0.7237552
7 0.73459279
8 0.67592593
9 0.5
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.275
1 0.46338384
2 0.53503788
3 0.57954545
4 0.61060606
5 0.64242424
6 0.65909091
7 0.67234848
8 0.7020202
9 0.73636364
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.38636364
1 0.50505051
2 0.57481061
3 0.625
4 0.66060606
5 0.70151515
6 0.72727273
7 0.74431818
8 0.76388889
9 0.79090909
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.72727273
1 0.7739899
2 0.80018939
3 0.82386364
4 0.8469697
5 0.86590909
6 0.88230519
7 0.90625
8 0.93434343
9 0.95454545
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.57272727
1 0.63888889
2 0.68655303
3 0.72159091
4 0.74924242
5 0.76818182
6 0.78327922
7 0.79924242
8 0.81944444
9 0.84545455
};
\addplot [semithick, color0, dashed]
table {%
0 0.5
1 0.62878788
2 0.6875
3 0.72402597
4 0.74545455
5 0.76666667
6 0.78246753
7 0.79734848
8 0.81565657
9 0.825
};
\addplot [semithick, color1, dashed]
table {%
0 0.69545455
1 0.72979798
2 0.76893939
3 0.79545455
4 0.81666667
5 0.84090909
6 0.86201299
7 0.88636364
8 0.91287879
9 0.93863636
};
\addplot [semithick, color2, dashed]
table {%
0 0.45227273
1 0.55808081
2 0.62973485
3 0.67613636
4 0.70757576
5 0.72878788
6 0.75487013
7 0.78125
8 0.80176768
9 0.825
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.48283438
1 0.58537308
2 0.64239329
3 0.67616141
4 0.70361801
5 0.71409043
6 0.7237552
7 0.73459279
8 0.67592593
9 0.5
};
\addplot [semithick, color3, dashed]
table {%
0 0.275
1 0.46338384
2 0.53503788
3 0.57954545
4 0.61060606
5 0.64242424
6 0.65909091
7 0.67234848
8 0.7020202
9 0.73636364
};
\addplot [semithick, color4, dashed]
table {%
0 0.38636364
1 0.50505051
2 0.57481061
3 0.625
4 0.66060606
5 0.70151515
6 0.72727273
7 0.74431818
8 0.76388889
9 0.79090909
};
\addplot [semithick, color5, dashed]
table {%
0 0.72727273
1 0.7739899
2 0.80018939
3 0.82386364
4 0.8469697
5 0.86590909
6 0.88230519
7 0.90625
8 0.93434343
9 0.95454545
};
\addplot [semithick, color6, dashed]
table {%
0 0.57272727
1 0.63888889
2 0.68655303
3 0.72159091
4 0.74924242
5 0.76818182
6 0.78327922
7 0.79924242
8 0.81944444
9 0.84545455
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SED_best.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Best SED},
ymin=-0.428556594, ymax=8.999688474,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.00697906281
1 0.681954138
2 1.39381854
3 2.1226321
4 2.85842473
5 3.59920239
6 4.4336989
7 5.29540918
8 6.31931932
9 7.46002077
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.68295115
1 1.43469591
2 2.16151545
3 2.92323031
4 3.68394816
5 4.51744766
6 5.34097707
7 6.250499
8 7.24224224
9 8.37071651
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.04885344
1 0.72482552
2 1.45064806
3 2.16051844
4 2.87337986
5 3.60319043
6 4.38783649
7 5.21057884
8 6.16216216
9 7.30737279
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0
1 0.00199401795
2 0.0817547358
3 0.432701894
4 0.853439681
5 1.35792622
6 1.97706879
7 2.73326673
8 3.84607543
9 5.28354726
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.2442672
1 0.7666999
2 1.35892323
3 1.98105683
4 2.6331007
5 3.28514457
6 4.0109671
7 4.83632735
8 5.8048048
9 6.96261682
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.3449651
1 0.92123629
2 1.55333998
3 2.24925224
4 2.93120638
5 3.66500499
6 4.4227318
7 5.25948104
8 6.22422422
9 7.33333333
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.74775673
1 1.54237288
2 2.31904287
3 3.10368893
4 3.888335
5 4.7218345
6 5.59521436
7 6.48003992
8 7.49049049
9 8.57113188
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.70887338
1 1.43569292
2 2.13260219
3 2.85343968
4 3.60817547
5 4.36390828
6 5.19740778
7 6.07984032
8 7.02702703
9 8.14849429
};
\addplot [semithick, color0, dashed]
table {%
0 0.00697906281
1 0.681954138
2 1.39381854
3 2.1226321
4 2.85842473
5 3.59920239
6 4.4336989
7 5.29540918
8 6.31931932
9 7.46002077
};
\addplot [semithick, color1, dashed]
table {%
0 0.68295115
1 1.43469591
2 2.16151545
3 2.92323031
4 3.68394816
5 4.51744766
6 5.34097707
7 6.250499
8 7.24224224
9 8.37071651
};
\addplot [semithick, color2, dashed]
table {%
0 0.04885344
1 0.72482552
2 1.45064806
3 2.16051844
4 2.87337986
5 3.60319043
6 4.38783649
7 5.21057884
8 6.16216216
9 7.30737279
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0
1 0.00199401795
2 0.0817547358
3 0.432701894
4 0.853439681
5 1.35792622
6 1.97706879
7 2.73326673
8 3.84607543
9 5.28354726
};
\addplot [semithick, color3, dashed]
table {%
0 0.2442672
1 0.7666999
2 1.35892323
3 1.98105683
4 2.6331007
5 3.28514457
6 4.0109671
7 4.83632735
8 5.8048048
9 6.96261682
};
\addplot [semithick, color4, dashed]
table {%
0 0.3449651
1 0.92123629
2 1.55333998
3 2.24925224
4 2.93120638
5 3.66500499
6 4.4227318
7 5.25948104
8 6.22422422
9 7.33333333
};
\addplot [semithick, color5, dashed]
table {%
0 0.74775673
1 1.54237288
2 2.31904287
3 3.10368893
4 3.888335
5 4.7218345
6 5.59521436
7 6.48003992
8 7.49049049
9 8.57113188
};
\addplot [semithick, color6, dashed]
table {%
0 0.70887338
1 1.43569292
2 2.13260219
3 2.85343968
4 3.60817547
5 4.36390828
6 5.19740778
7 6.07984032
8 7.02702703
9 8.14849429
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/best_SED_best_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Best SED},
ymin=-0.3727272725, ymax=7.8272727225,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7,8},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5,6,7,8}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.19191919
1 0.85858586
2 1.45454545
3 2.13131313
4 2.73737374
5 3.36363636
6 4.04040404
7 4.75757576
8 5.47474747
9 6.25252525
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.48484848
1 1.16161616
2 1.82828283
3 2.55555556
4 3.31313131
5 4.11111111
6 4.90909091
7 5.63636364
8 6.38383838
9 7.15151515
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.09090909
1 0.5959596
2 1.25252525
3 1.86868687
4 2.62626263
5 3.45454545
6 4.21212121
7 4.90909091
8 5.6969697
9 6.51515152
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0.01010101
3 0.25252525
4 0.61616162
5 1.08080808
6 1.5959596
7 2.1010101
8 2.64646465
9 3.3030303
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.22222222
1 0.66666667
2 1.28282828
3 1.84848485
4 2.52525253
5 3.25252525
6 3.93939394
7 4.5959596
8 5.35353535
9 6.14141414
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.26262626
1 0.78787879
2 1.4040404
3 2.09090909
4 2.77777778
5 3.49494949
6 4.33333333
7 5.13131313
8 5.84848485
9 6.56565657
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.60606061
1 1.25252525
2 1.84848485
3 2.65656566
4 3.42424242
5 4.21212121
6 5.02020202
7 5.78787879
8 6.61616162
9 7.45454545
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.65656566
1 1.23232323
2 1.85858586
3 2.47474747
4 3.2020202
5 3.94949495
6 4.65656566
7 5.42424242
8 6.21212121
9 7
};
\addplot [semithick, color0, dashed]
table {%
0 0.19191919
1 0.85858586
2 1.45454545
3 2.13131313
4 2.73737374
5 3.36363636
6 4.04040404
7 4.75757576
8 5.47474747
9 6.25252525
};
\addplot [semithick, color1, dashed]
table {%
0 0.48484848
1 1.16161616
2 1.82828283
3 2.55555556
4 3.31313131
5 4.11111111
6 4.90909091
7 5.63636364
8 6.38383838
9 7.15151515
};
\addplot [semithick, color2, dashed]
table {%
0 0.09090909
1 0.5959596
2 1.25252525
3 1.86868687
4 2.62626263
5 3.45454545
6 4.21212121
7 4.90909091
8 5.6969697
9 6.51515152
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0
1 0
2 0.01010101
3 0.25252525
4 0.61616162
5 1.08080808
6 1.5959596
7 2.1010101
8 2.64646465
9 3.3030303
};
\addplot [semithick, color3, dashed]
table {%
0 0.22222222
1 0.66666667
2 1.28282828
3 1.84848485
4 2.52525253
5 3.25252525
6 3.93939394
7 4.5959596
8 5.35353535
9 6.14141414
};
\addplot [semithick, color4, dashed]
table {%
0 0.26262626
1 0.78787879
2 1.4040404
3 2.09090909
4 2.77777778
5 3.49494949
6 4.33333333
7 5.13131313
8 5.84848485
9 6.56565657
};
\addplot [semithick, color5, dashed]
table {%
0 0.60606061
1 1.25252525
2 1.84848485
3 2.65656566
4 3.42424242
5 4.21212121
6 5.02020202
7 5.78787879
8 6.61616162
9 7.45454545
};
\addplot [semithick, color6, dashed]
table {%
0 0.65656566
1 1.23232323
2 1.85858586
3 2.47474747
4 3.2020202
5 3.94949495
6 4.65656566
7 5.42424242
8 6.21212121
9 7
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SED_best_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={SPP SED},
ymin=-0.428556594, ymax=8.999688474,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.00697906281
1 0.681954138
2 1.39381854
3 2.1226321
4 2.85842473
5 3.59920239
6 4.4336989
7 5.29540918
8 6.31931932
9 7.46002077
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.68295115
1 1.43469591
2 2.16151545
3 2.92323031
4 3.68394816
5 4.51744766
6 5.34097707
7 6.250499
8 7.24224224
9 8.37071651
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.04885344
1 0.72482552
2 1.45064806
3 2.16051844
4 2.87337986
5 3.60319043
6 4.38783649
7 5.21057884
8 6.16216216
9 7.30737279
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0
1 0.00199401795
2 0.0817547358
3 0.432701894
4 0.853439681
5 1.35792622
6 1.97706879
7 2.73326673
8 3.84607543
9 5.28354726
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.2442672
1 0.7666999
2 1.35393819
3 1.97906281
4 2.59820538
5 3.25623131
6 3.97407777
7 4.78542914
8 5.70670671
9 6.85981308
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.3449651
1 0.92123629
2 1.55333998
3 2.24925224
4 2.93120638
5 3.66500499
6 4.4227318
7 5.25948104
8 6.22422422
9 7.33333333
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.74775673
1 1.54237288
2 2.31904287
3 3.10368893
4 3.888335
5 4.7218345
6 5.59521436
7 6.48003992
8 7.49049049
9 8.57113188
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.70887338
1 1.43569292
2 2.13260219
3 2.85343968
4 3.60817547
5 4.36390828
6 5.19740778
7 6.07984032
8 7.02702703
9 8.14849429
};
\addplot [semithick, color0, dashed]
table {%
0 0.00697906281
1 0.681954138
2 1.39381854
3 2.1226321
4 2.85842473
5 3.59920239
6 4.4336989
7 5.29540918
8 6.31931932
9 7.46002077
};
\addplot [semithick, color1, dashed]
table {%
0 0.68295115
1 1.43469591
2 2.16151545
3 2.92323031
4 3.68394816
5 4.51744766
6 5.34097707
7 6.250499
8 7.24224224
9 8.37071651
};
\addplot [semithick, color2, dashed]
table {%
0 0.04885344
1 0.72482552
2 1.45064806
3 2.16051844
4 2.87337986
5 3.60319043
6 4.38783649
7 5.21057884
8 6.16216216
9 7.30737279
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0
1 0.00199401795
2 0.0817547358
3 0.432701894
4 0.853439681
5 1.35792622
6 1.97706879
7 2.73326673
8 3.84607543
9 5.28354726
};
\addplot [semithick, color3, dashed]
table {%
0 0.2442672
1 0.7666999
2 1.35393819
3 1.97906281
4 2.59820538
5 3.25623131
6 3.97407777
7 4.78542914
8 5.70670671
9 6.85981308
};
\addplot [semithick, color4, dashed]
table {%
0 0.3449651
1 0.92123629
2 1.55333998
3 2.24925224
4 2.93120638
5 3.66500499
6 4.4227318
7 5.25948104
8 6.22422422
9 7.33333333
};
\addplot [semithick, color5, dashed]
table {%
0 0.74775673
1 1.54237288
2 2.31904287
3 3.10368893
4 3.888335
5 4.7218345
6 5.59521436
7 6.48003992
8 7.49049049
9 8.57113188
};
\addplot [semithick, color6, dashed]
table {%
0 0.70887338
1 1.43569292
2 2.13260219
3 2.85343968
4 3.60817547
5 4.36390828
6 5.19740778
7 6.07984032
8 7.02702703
9 8.14849429
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SED_best_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Best SED},
ymin=-0.475, ymax=9.975,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.075
1 0.75
2 1.43333333
3 2.10833333
4 2.83333333
5 3.79166667
6 4.87394958
7 6.11111111
8 7.28125
9 8.22727273
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.6
1 1.26666667
2 2.05833333
3 2.88333333
4 3.725
5 4.56666667
6 5.65546218
7 6.97222222
8 8.046875
9 9.36363636
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.06666667
1 0.65833333
2 1.375
3 2.20833333
4 2.96666667
5 3.94166667
6 5.06722689
7 6.22222222
8 7.1875
9 8.22727273
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0.18333333
3 0.66666667
4 1.23333333
5 2.01680672
6 3.29565217
7 4.7654321
8 5.69565217
9 5
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.21666667
1 0.71666667
2 1.15833333
3 1.8
4 2.6
5 3.43333333
6 4.43697479
7 5.5
8 6.34375
9 7.36363636
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.25
1 0.825
2 1.43333333
3 2.15833333
4 2.94166667
5 3.825
6 4.77310924
7 6.00925926
8 7.015625
9 7.90909091
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.70833333
1 1.49166667
2 2.20833333
3 3.00833333
4 3.93333333
5 4.89166667
6 5.94957983
7 7.12037037
8 8.375
9 9.5
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.575
1 1.2
2 1.88333333
3 2.6
4 3.38333333
5 4.24166667
6 5.37815126
7 6.5462963
8 7.53125
9 8.45454545
};
\addplot [semithick, color0, dashed]
table {%
0 0.075
1 0.75
2 1.43333333
3 2.10833333
4 2.83333333
5 3.79166667
6 4.87394958
7 6.11111111
8 7.28125
9 8.22727273
};
\addplot [semithick, color1, dashed]
table {%
0 0.6
1 1.26666667
2 2.05833333
3 2.88333333
4 3.725
5 4.56666667
6 5.65546218
7 6.97222222
8 8.046875
9 9.36363636
};
\addplot [semithick, color2, dashed]
table {%
0 0.06666667
1 0.65833333
2 1.375
3 2.20833333
4 2.96666667
5 3.94166667
6 5.06722689
7 6.22222222
8 7.1875
9 8.22727273
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0
1 0
2 0.18333333
3 0.66666667
4 1.23333333
5 2.01680672
6 3.29565217
7 4.7654321
8 5.69565217
9 5
};
\addplot [semithick, color3, dashed]
table {%
0 0.21666667
1 0.71666667
2 1.15833333
3 1.8
4 2.6
5 3.43333333
6 4.43697479
7 5.5
8 6.34375
9 7.36363636
};
\addplot [semithick, color4, dashed]
table {%
0 0.25
1 0.825
2 1.43333333
3 2.15833333
4 2.94166667
5 3.825
6 4.77310924
7 6.00925926
8 7.015625
9 7.90909091
};
\addplot [semithick, color5, dashed]
table {%
0 0.70833333
1 1.49166667
2 2.20833333
3 3.00833333
4 3.93333333
5 4.89166667
6 5.94957983
7 7.12037037
8 8.375
9 9.5
};
\addplot [semithick, color6, dashed]
table {%
0 0.575
1 1.2
2 1.88333333
3 2.6
4 3.38333333
5 4.24166667
6 5.37815126
7 6.5462963
8 7.53125
9 8.45454545
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SED_mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SED},
ymin=0.323958932, ymax=9.635603428,
ytick style={color=black}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.76124958
1 1.59186214
2 2.44822296
3 3.31225401
4 4.17683203
5 5.03955389
6 5.89597142
7 6.75170462
8 7.61253699
9 8.44917405
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.91824526
1 1.82797249
2 2.74233034
3 3.65154453
4 4.55523752
5 5.45653552
6 6.34984247
7 7.24822708
8 8.13783556
9 9.03552564
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.75453639
1 1.54985264
2 2.41258109
3 3.26064363
4 4.09809233
5 4.92069175
6 5.74179678
7 6.55629516
8 7.38277479
9 8.21958968
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.7472155
1 1.27060175
2 1.90536836
3 2.59532257
4 3.306354
5 4.02843621
6 4.75841812
7 5.49938736
8 6.26845044
9 7.06941437
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.80259222
1 1.54569259
2 2.3491744
3 3.14669294
4 3.94371994
5 4.74146715
6 5.53299644
7 6.34280359
8 7.15344555
9 7.97516214
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.83123961
1 1.61746519
2 2.43534154
3 3.26981746
4 4.09195955
5 4.91090774
6 5.72676305
7 6.54092511
8 7.36474901
9 8.18513078
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.93526088
1 1.86669369
2 2.80157375
3 3.72805447
4 4.65451253
5 5.57514475
6 6.49837846
7 7.40470553
8 8.31561704
9 9.21234686
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.92622134
1 1.82272779
2 2.70778394
3 3.59976832
4 4.48305642
5 5.36007681
6 6.23848598
7 7.11088318
8 7.98194497
9 8.85784426
};
\addplot [semithick, color0, dashed]
table {%
0 0.76124958
1 1.59186214
2 2.44822296
3 3.31225401
4 4.17683203
5 5.03955389
6 5.89597142
7 6.75170462
8 7.61253699
9 8.44917405
};
\addplot [semithick, color1, dashed]
table {%
0 0.91824526
1 1.82797249
2 2.74233034
3 3.65154453
4 4.55523752
5 5.45653552
6 6.34984247
7 7.24822708
8 8.13783556
9 9.03552564
};
\addplot [semithick, color2, dashed]
table {%
0 0.75453639
1 1.54985264
2 2.41258109
3 3.26064363
4 4.09809233
5 4.92069175
6 5.74179678
7 6.55629516
8 7.38277479
9 8.21958968
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.7472155
1 1.27060175
2 1.90536836
3 2.59532257
4 3.306354
5 4.02843621
6 4.75841812
7 5.49938736
8 6.26845044
9 7.06941437
};
\addplot [semithick, color3, dashed]
table {%
0 0.80259222
1 1.54569259
2 2.3491744
3 3.14669294
4 3.94371994
5 4.74146715
6 5.53299644
7 6.34280359
8 7.15344555
9 7.97516214
};
\addplot [semithick, color4, dashed]
table {%
0 0.83123961
1 1.61746519
2 2.43534154
3 3.26981746
4 4.09195955
5 4.91090774
6 5.72676305
7 6.54092511
8 7.36474901
9 8.18513078
};
\addplot [semithick, color5, dashed]
table {%
0 0.93526088
1 1.86669369
2 2.80157375
3 3.72805447
4 4.65451253
5 5.57514475
6 6.49837846
7 7.40470553
8 8.31561704
9 9.21234686
};
\addplot [semithick, color6, dashed]
table {%
0 0.92622134
1 1.82272779
2 2.70778394
3 3.59976832
4 4.48305642
5 5.36007681
6 6.23848598
7 7.11088318
8 7.98194497
9 8.85784426
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/best_SED_mean_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SED},
ymin=0.189149215, ymax=9.630733785,
ytick style={color=black}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.88725969
1 1.77582274
2 2.66959922
3 3.56239818
4 4.45152601
5 5.33814489
6 6.22128852
7 7.12026419
8 8.02010882
9 8.93051928
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.85858586
1 1.78853047
2 2.72108179
3 3.63962203
4 4.56624308
5 5.46947974
6 6.37906053
7 7.27314824
8 8.17204368
9 9.07211283
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.7103291
1 1.55588139
2 2.44900619
3 3.33365917
4 4.2320517
5 5.12532855
6 6.01663502
7 6.89755471
8 7.77124666
9 8.65580318
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.61831215
1 1.33806886
2 2.13333333
3 2.97230368
4 3.81588072
5 4.66570263
6 5.51225743
7 6.36251527
8 7.21556077
9 8.06399275
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.78950798
1 1.62984686
2 2.49625285
3 3.36265885
4 4.23583143
5 5.09207125
6 5.95817613
7 6.82926671
8 7.71019357
9 8.58277456
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.82600196
1 1.68589117
2 2.57152167
3 3.43695015
4 4.3043228
5 5.18042794
6 6.07230743
7 6.94704179
8 7.82398389
9 8.70008744
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.92310199
1 1.86868687
2 2.77745194
3 3.7103291
4 4.63713479
5 5.55988921
6 6.47712722
7 7.38277173
8 8.30324788
9 9.20157085
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.9182144
1 1.83708048
2 2.75171065
3 3.64841968
4 4.54797437
5 5.44767025
6 6.34757662
7 7.24389614
8 8.14235338
9 9.03004103
};
\addplot [semithick, color0, dashed]
table {%
0 0.88725969
1 1.77582274
2 2.66959922
3 3.56239818
4 4.45152601
5 5.33814489
6 6.22128852
7 7.12026419
8 8.02010882
9 8.93051928
};
\addplot [semithick, color1, dashed]
table {%
0 0.85858586
1 1.78853047
2 2.72108179
3 3.63962203
4 4.56624308
5 5.46947974
6 6.37906053
7 7.27314824
8 8.17204368
9 9.07211283
};
\addplot [semithick, color2, dashed]
table {%
0 0.7103291
1 1.55588139
2 2.44900619
3 3.33365917
4 4.2320517
5 5.12532855
6 6.01663502
7 6.89755471
8 7.77124666
9 8.65580318
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.61831215
1 1.33806886
2 2.13333333
3 2.97230368
4 3.81588072
5 4.66570263
6 5.51225743
7 6.36251527
8 7.21556077
9 8.06399275
};
\addplot [semithick, color3, dashed]
table {%
0 0.78950798
1 1.62984686
2 2.49625285
3 3.36265885
4 4.23583143
5 5.09207125
6 5.95817613
7 6.82926671
8 7.71019357
9 8.58277456
};
\addplot [semithick, color4, dashed]
table {%
0 0.82600196
1 1.68589117
2 2.57152167
3 3.43695015
4 4.3043228
5 5.18042794
6 6.07230743
7 6.94704179
8 7.82398389
9 8.70008744
};
\addplot [semithick, color5, dashed]
table {%
0 0.92310199
1 1.86868687
2 2.77745194
3 3.7103291
4 4.63713479
5 5.55988921
6 6.47712722
7 7.38277173
8 8.30324788
9 9.20157085
};
\addplot [semithick, color6, dashed]
table {%
0 0.9182144
1 1.83708048
2 2.75171065
3 3.64841968
4 4.54797437
5 5.44767025
6 6.34757662
7 7.24389614
8 8.14235338
9 9.03004103
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SED_mean_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SED},
ymin=0.323958932, ymax=9.635603428,
ytick style={color=black}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.76124958
1 1.59186214
2 2.44822296
3 3.31225401
4 4.17683203
5 5.03955389
6 5.89597142
7 6.75170462
8 7.61253699
9 8.44917405
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.91824526
1 1.82797249
2 2.74233034
3 3.65154453
4 4.55523752
5 5.45653552
6 6.34984247
7 7.24822708
8 8.13783556
9 9.03552564
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.75453639
1 1.54985264
2 2.41258109
3 3.26064363
4 4.09809233
5 4.92069175
6 5.74179678
7 6.55629516
8 7.38277479
9 8.21958968
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.7472155
1 1.27060175
2 1.90536836
3 2.59532257
4 3.306354
5 4.02843621
6 4.75841812
7 5.49938736
8 6.26845044
9 7.06941437
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.80259222
1 1.54569259
2 2.33420685
3 3.12799708
4 3.90591153
5 4.68181319
6 5.46158279
7 6.24142933
8 7.03004487
9 7.85751876
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.83123961
1 1.61746519
2 2.43534154
3 3.26981746
4 4.09195955
5 4.91090774
6 5.72676305
7 6.54092511
8 7.36474901
9 8.18513078
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.93526088
1 1.86669369
2 2.80157375
3 3.72805447
4 4.65451253
5 5.57514475
6 6.49837846
7 7.40470553
8 8.31561704
9 9.21234686
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.92622134
1 1.82272779
2 2.70778394
3 3.59976832
4 4.48305642
5 5.36007681
6 6.23848598
7 7.11088318
8 7.98194497
9 8.85784426
};
\addplot [semithick, color0, dashed]
table {%
0 0.76124958
1 1.59186214
2 2.44822296
3 3.31225401
4 4.17683203
5 5.03955389
6 5.89597142
7 6.75170462
8 7.61253699
9 8.44917405
};
\addplot [semithick, color1, dashed]
table {%
0 0.91824526
1 1.82797249
2 2.74233034
3 3.65154453
4 4.55523752
5 5.45653552
6 6.34984247
7 7.24822708
8 8.13783556
9 9.03552564
};
\addplot [semithick, color2, dashed]
table {%
0 0.75453639
1 1.54985264
2 2.41258109
3 3.26064363
4 4.09809233
5 4.92069175
6 5.74179678
7 6.55629516
8 7.38277479
9 8.21958968
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.7472155
1 1.27060175
2 1.90536836
3 2.59532257
4 3.306354
5 4.02843621
6 4.75841812
7 5.49938736
8 6.26845044
9 7.06941437
};
\addplot [semithick, color3, dashed]
table {%
0 0.80259222
1 1.54569259
2 2.33420685
3 3.12799708
4 3.90591153
5 4.68181319
6 5.46158279
7 6.24142933
8 7.03004487
9 7.85751876
};
\addplot [semithick, color4, dashed]
table {%
0 0.83123961
1 1.61746519
2 2.43534154
3 3.26981746
4 4.09195955
5 4.91090774
6 5.72676305
7 6.54092511
8 7.36474901
9 8.18513078
};
\addplot [semithick, color5, dashed]
table {%
0 0.93526088
1 1.86669369
2 2.80157375
3 3.72805447
4 4.65451253
5 5.57514475
6 6.49837846
7 7.40470553
8 8.31561704
9 9.21234686
};
\addplot [semithick, color6, dashed]
table {%
0 0.92622134
1 1.82272779
2 2.70778394
3 3.59976832
4 4.48305642
5 5.36007681
6 6.23848598
7 7.11088318
8 7.98194497
9 8.85784426
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/best_SED_mean_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean SED},
ymin=0.2535153025, ymax=9.9879278475,
ytick style={color=black}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.75148807
1 1.60142162
2 2.46626058
3 3.31273908
4 4.16055891
5 5.00878137
6 5.89510441
7 6.70046296
8 7.5078125
9 8.25
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.92073028
1 1.83590972
2 2.76956972
3 3.6846487
4 4.59789402
5 5.47836174
6 6.37058035
7 7.32924383
8 8.15755208
9 9.38636364
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.71672088
1 1.54354832
2 2.407264
3 3.29275298
4 4.13478256
5 4.99335382
6 5.86635715
7 6.69074074
8 7.35026042
9 8.25
};
\addplot [only marks, mark=square*, draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, colormap/viridis]
table{%
x                      y
0 0.6959886
1 1.39321323
2 2.13875524
3 2.8780584
4 3.64004419
5 4.36571734
6 5.12140693
7 5.90017637
8 6.0942029
9 5
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.7905805
1 1.56883234
2 2.35086774
3 3.14733117
4 3.940941
5 4.71560177
6 5.52607801
7 6.20439815
8 6.61458333
9 7.36363636
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.78629676
1 1.60995335
2 2.42217921
3 3.22268627
4 4.05788541
5 4.90048047
6 5.63957401
7 6.51126543
8 7.17447917
9 7.90909091
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.94304839
1 1.90036461
2 2.83615054
3 3.77363624
4 4.71979603
5 5.62836963
6 6.56358422
7 7.49305556
8 8.51302083
9 9.54545455
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.85641956
1 1.73292035
2 2.60306052
3 3.47160994
4 4.33483724
5 5.20148052
6 6.10195563
7 6.98070988
8 7.703125
9 8.45454545
};
\addplot [semithick, color0, dashed]
table {%
0 0.75148807
1 1.60142162
2 2.46626058
3 3.31273908
4 4.16055891
5 5.00878137
6 5.89510441
7 6.70046296
8 7.5078125
9 8.25
};
\addplot [semithick, color1, dashed]
table {%
0 0.92073028
1 1.83590972
2 2.76956972
3 3.6846487
4 4.59789402
5 5.47836174
6 6.37058035
7 7.32924383
8 8.15755208
9 9.38636364
};
\addplot [semithick, color2, dashed]
table {%
0 0.71672088
1 1.54354832
2 2.407264
3 3.29275298
4 4.13478256
5 4.99335382
6 5.86635715
7 6.69074074
8 7.35026042
9 8.25
};
\addplot [semithick, white!58.0392156862745!black, dashed]
table {%
0 0.6959886
1 1.39321323
2 2.13875524
3 2.8780584
4 3.64004419
5 4.36571734
6 5.12140693
7 5.90017637
8 6.0942029
9 5
};
\addplot [semithick, color3, dashed]
table {%
0 0.7905805
1 1.56883234
2 2.35086774
3 3.14733117
4 3.940941
5 4.71560177
6 5.52607801
7 6.20439815
8 6.61458333
9 7.36363636
};
\addplot [semithick, color4, dashed]
table {%
0 0.78629676
1 1.60995335
2 2.42217921
3 3.22268627
4 4.05788541
5 4.90048047
6 5.63957401
7 6.51126543
8 7.17447917
9 7.90909091
};
\addplot [semithick, color5, dashed]
table {%
0 0.94304839
1 1.90036461
2 2.83615054
3 3.77363624
4 4.71979603
5 5.62836963
6 6.56358422
7 7.49305556
8 8.51302083
9 9.54545455
};
\addplot [semithick, color6, dashed]
table {%
0 0.85641956
1 1.73292035
2 2.60306052
3 3.47160994
4 4.33483724
5 5.20148052
6 6.10195563
7 6.98070988
8 7.703125
9 8.45454545
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/class_sp_boxplot_opt_kootstra.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
xticklabels={ Deer, Truck, Airplane, Frog, Bird, Cat, Ship, Automobile, Dog, Horse},
y grid style={white!69.0196078431373!black},
%ylabel={Path length},
yticklabel = \empty,
ymin=-100, ymax=4500,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,1549.4860056274)
--(axis cs:0.4,1549.4860056274)
--(axis cs:0.4,2159.6446874881)
--(axis cs:-0.4,2159.6446874881)
--(axis cs:-0.4,1549.4860056274)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,1226.22288245808)
--(axis cs:1.4,1226.22288245808)
--(axis cs:1.4,2205.16623558976)
--(axis cs:0.6,2205.16623558976)
--(axis cs:0.6,1226.22288245808)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,919.049016623648)
--(axis cs:2.4,919.049016623648)
--(axis cs:2.4,2471.44888036607)
--(axis cs:1.6,2471.44888036607)
--(axis cs:1.6,919.049016623648)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,958.760212886438)
--(axis cs:3.4,958.760212886438)
--(axis cs:3.4,1656.92607035905)
--(axis cs:2.6,1656.92607035905)
--(axis cs:2.6,958.760212886438)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,1141.39227451695)
--(axis cs:4.4,1141.39227451695)
--(axis cs:4.4,1596.95209178768)
--(axis cs:3.6,1596.95209178768)
--(axis cs:3.6,1141.39227451695)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,1790.35001865956)
--(axis cs:5.4,1790.35001865956)
--(axis cs:5.4,2303.44508911745)
--(axis cs:4.6,2303.44508911745)
--(axis cs:4.6,1790.35001865956)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,1150.51429547042)
--(axis cs:6.4,1150.51429547042)
--(axis cs:6.4,2218.99015431453)
--(axis cs:5.6,2218.99015431453)
--(axis cs:5.6,1150.51429547042)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,1397.34144823571)
--(axis cs:7.4,1397.34144823571)
--(axis cs:7.4,1776.76691230962)
--(axis cs:6.6,1776.76691230962)
--(axis cs:6.6,1397.34144823571)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,1568.57267444175)
--(axis cs:8.4,1568.57267444175)
--(axis cs:8.4,1568.57267444175)
--(axis cs:7.6,1568.57267444175)
--(axis cs:7.6,1568.57267444175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,1544.33345070203)
--(axis cs:9.4,1544.33345070203)
--(axis cs:9.4,1890.38360970309)
--(axis cs:8.6,1890.38360970309)
--(axis cs:8.6,1544.33345070203)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1549.4860056274
0 767.398565342588
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2159.6446874881
0 3006.3450233836
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 767.398565342588
0.2 767.398565342588
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 3006.3450233836
0.2 3006.3450233836
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1226.22288245808
1 761.105068197754
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 2205.16623558976
1 2513.64878197665
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 761.105068197754
1.2 761.105068197754
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 2513.64878197665
1.2 2513.64878197665
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 919.049016623648
2 556.735406049506
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 2471.44888036607
2 3516.44907591825
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 556.735406049506
2.2 556.735406049506
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3516.44907591825
2.2 3516.44907591825
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 958.760212886438
3 635.712205581079
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1656.92607035905
3 2403.73680391197
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 635.712205581079
3.2 635.712205581079
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 2403.73680391197
3.2 2403.73680391197
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1141.39227451695
4 874.581064471813
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1596.95209178768
4 2192.94516053822
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 874.581064471813
4.2 874.581064471813
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 2192.94516053822
4.2 2192.94516053822
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 446.831555648173
4 2488.60097799029
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 1790.35001865956
5 1112.99977148102
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 2303.44508911745
5 2704.48453023141
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1112.99977148102
5.2 1112.99977148102
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 2704.48453023141
5.2 2704.48453023141
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1150.51429547042
6 883.685259373918
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 2218.99015431453
6 3559.59115699067
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 883.685259373918
6.2 883.685259373918
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 3559.59115699067
6.2 3559.59115699067
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1397.34144823571
7 1261.97960081324
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1776.76691230962
7 1776.76691230962
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1261.97960081324
7.2 1261.97960081324
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1776.76691230962
7.2 1776.76691230962
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 2492.00593877914
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1568.57267444175
8 1568.57267444175
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1568.57267444175
8 1568.57267444175
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1568.57267444175
8.2 1568.57267444175
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1568.57267444175
8.2 1568.57267444175
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1544.33345070203
9 1390.41829152052
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1890.38360970309
9 2160.88248542311
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 1390.41829152052
9.2 1390.41829152052
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 2160.88248542311
9.2 2160.88248542311
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 1875.12989544281
0.4 1875.12989544281
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 1490.86659669798
1.4 1490.86659669798
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 2030.41732890035
2.4 2030.41732890035
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 1173.6551989536
3.4 1173.6551989536
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 1405.57370869594
4.4 1405.57370869594
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 2101.5489873467
5.4 2101.5489873467
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 1833.8130380093
6.4 1833.8130380093
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 1490.40798376482
7.4 1490.40798376482
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 1568.57267444175
8.4 1568.57267444175
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 1697.92791077948
9.4 1697.92791077948
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/class_sp_boxplot_opt_mit1003.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
xticklabel = \empty,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
%xticklabels={ Truck, Ship, Airplane, Dog, Deer, Automobile, Cat, Bird, Frog, Horse},
y grid style={white!69.0196078431373!black},
%ylabel={Path length},
yticklabel = \empty,
ymin=-100, ymax=4500,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,1381.6714063321)
--(axis cs:0.4,1381.6714063321)
--(axis cs:0.4,2054.36993611723)
--(axis cs:-0.4,2054.36993611723)
--(axis cs:-0.4,1381.6714063321)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,1487.49015725968)
--(axis cs:1.4,1487.49015725968)
--(axis cs:1.4,2322.72974812108)
--(axis cs:0.6,2322.72974812108)
--(axis cs:0.6,1487.49015725968)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,970.251111892326)
--(axis cs:2.4,970.251111892326)
--(axis cs:2.4,1903.32716913225)
--(axis cs:1.6,1903.32716913225)
--(axis cs:1.6,970.251111892326)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,1763.66336186288)
--(axis cs:3.4,1763.66336186288)
--(axis cs:3.4,2290.94997886879)
--(axis cs:2.6,2290.94997886879)
--(axis cs:2.6,1763.66336186288)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,1474.33909413752)
--(axis cs:4.4,1474.33909413752)
--(axis cs:4.4,1998.67732046196)
--(axis cs:3.6,1998.67732046196)
--(axis cs:3.6,1474.33909413752)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,1449.82891594434)
--(axis cs:5.4,1449.82891594434)
--(axis cs:5.4,2105.90223723357)
--(axis cs:4.6,2105.90223723357)
--(axis cs:4.6,1449.82891594434)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,1410.43914602167)
--(axis cs:6.4,1410.43914602167)
--(axis cs:6.4,2485.62493096806)
--(axis cs:5.6,2485.62493096806)
--(axis cs:5.6,1410.43914602167)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,986.431815347732)
--(axis cs:7.4,986.431815347732)
--(axis cs:7.4,2070.0596472122)
--(axis cs:6.6,2070.0596472122)
--(axis cs:6.6,986.431815347732)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,1089.09872661976)
--(axis cs:8.4,1089.09872661976)
--(axis cs:8.4,1701.46664190189)
--(axis cs:7.6,1701.46664190189)
--(axis cs:7.6,1089.09872661976)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,1495.25199876426)
--(axis cs:9.4,1495.25199876426)
--(axis cs:9.4,2484.66170012983)
--(axis cs:8.6,2484.66170012983)
--(axis cs:8.6,1495.25199876426)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1381.6714063321
0 575.476146094358
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2054.36993611723
0 3026.11246082748
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 575.476146094358
0.2 575.476146094358
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 3026.11246082748
0.2 3026.11246082748
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 3470.67244538089
0 3428.52028841198
0 3113.19223446212
0 3236.29424729242
0 3204.69310228564
0 3261.9349373835
0 3430.62973925952
0 3107.90455465382
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1487.49015725968
1 628.232545075456
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 2322.72974812108
1 3567.72693290541
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 628.232545075456
1.2 628.232545075456
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 3567.72693290541
1.2 3567.72693290541
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 970.251111892326
2 378.660950279723
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1903.32716913225
2 3285.08499723044
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 378.660950279723
2.2 378.660950279723
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3285.08499723044
2.2 3285.08499723044
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 3638.97034093143
2 3422.74924995331
2 3323.52942299779
2 3461.7822727459
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1763.66336186288
3 986.813861904941
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 2290.94997886879
3 3006.72311725289
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 986.813861904941
3.2 986.813861904941
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 3006.72311725289
3.2 3006.72311725289
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 3905.41690005198
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1474.33909413752
4 1175.2321919901
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1998.67732046196
4 2667.35879578279
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1175.2321919901
4.2 1175.2321919901
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 2667.35879578279
4.2 2667.35879578279
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 3200.38976626484
4 2806.69541519991
4 3049.05343034068
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 1449.82891594434
5 694.519920514926
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 2105.90223723357
5 2755.91963314603
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 694.519920514926
5.2 694.519920514926
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 2755.91963314603
5.2 2755.91963314603
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1410.43914602167
6 381.010995551158
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 2485.62493096806
6 4061.19902238156
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 381.010995551158
6.2 381.010995551158
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 4061.19902238156
6.2 4061.19902238156
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 4148.56788329047
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 986.431815347732
7 64
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 2070.0596472122
7 3181.90594947101
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 64
7.2 64
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 3181.90594947101
7.2 3181.90594947101
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1089.09872661976
8 404.698677888122
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1701.46664190189
8 2531.19154705932
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 404.698677888122
8.2 404.698677888122
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 2531.19154705932
8.2 2531.19154705932
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 2924.3670107924
8 2646.39471955705
8 3052.08533781776
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1495.25199876426
9 647.323168720201
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 2484.66170012983
9 3223.7342032358
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 647.323168720201
9.2 647.323168720201
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 3223.7342032358
9.2 3223.7342032358
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 1771.82196266802
0.4 1771.82196266802
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 1871.40900351336
1.4 1871.40900351336
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 1388.68771135017
2.4 1388.68771135017
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 2024.62766264929
3.4 2024.62766264929
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 1731.25562080241
4.4 1731.25562080241
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 1703.66596953802
5.4 1703.66596953802
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 1995.42689497919
6.4 1995.42689497919
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 1465.41705850804
7.4 1465.41705850804
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 1339.75548744685
8.4 1339.75548744685
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 2000.96838176007
9.4 2000.96838176007
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/class_sp_boxplot_opt_toronto.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
xticklabel = \empty,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
%xticklabels={ Ship, Airplane, Truck, Cat, Bird, Frog, Automobile, Dog, Horse, Deer},
y grid style={white!69.0196078431373!black},
%ylabel={Path length},
yticklabel = \empty,
ymin=-100, ymax=4500,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,1214.51238837052)
--(axis cs:0.4,1214.51238837052)
--(axis cs:0.4,1623.73919715397)
--(axis cs:-0.4,1623.73919715397)
--(axis cs:-0.4,1214.51238837052)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,787.906060124882)
--(axis cs:1.4,787.906060124882)
--(axis cs:1.4,1156.71208801453)
--(axis cs:0.6,1156.71208801453)
--(axis cs:0.6,787.906060124882)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,788.16379619)
--(axis cs:2.4,788.16379619)
--(axis cs:2.4,1489.21918931491)
--(axis cs:1.6,1489.21918931491)
--(axis cs:1.6,788.16379619)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,1206.78783953776)
--(axis cs:3.4,1206.78783953776)
--(axis cs:3.4,1658.62389251031)
--(axis cs:2.6,1658.62389251031)
--(axis cs:2.6,1206.78783953776)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,1184.10039045871)
--(axis cs:4.4,1184.10039045871)
--(axis cs:4.4,1213.8249592363)
--(axis cs:3.6,1213.8249592363)
--(axis cs:3.6,1184.10039045871)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,763.758719625792)
--(axis cs:5.4,763.758719625792)
--(axis cs:5.4,822.069779425743)
--(axis cs:4.6,822.069779425743)
--(axis cs:4.6,763.758719625792)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,1098.74330959461)
--(axis cs:6.4,1098.74330959461)
--(axis cs:6.4,1196.97460462326)
--(axis cs:5.6,1196.97460462326)
--(axis cs:5.6,1098.74330959461)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,978.652500838368)
--(axis cs:7.4,978.652500838368)
--(axis cs:7.4,1712.78676984797)
--(axis cs:6.6,1712.78676984797)
--(axis cs:6.6,978.652500838368)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,1159.55230982249)
--(axis cs:8.4,1159.55230982249)
--(axis cs:8.4,1460.84663727125)
--(axis cs:7.6,1460.84663727125)
--(axis cs:7.6,1159.55230982249)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,1061.00833211889)
--(axis cs:9.4,1061.00833211889)
--(axis cs:9.4,1434.67766189608)
--(axis cs:8.6,1434.67766189608)
--(axis cs:8.6,1061.00833211889)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1214.51238837052
0 815.115765500601
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 1623.73919715397
0 1914.51447785591
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 815.115765500601
0.2 815.115765500601
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1914.51447785591
0.2 1914.51447785591
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 787.906060124882
1 657.477724028012
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1156.71208801453
1 1482.90711641038
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 657.477724028012
1.2 657.477724028012
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1482.90711641038
1.2 1482.90711641038
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 1805.81167176931
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 788.16379619
2 623.409186059213
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1489.21918931491
2 1992.21989415366
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 623.409186059213
2.2 623.409186059213
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1992.21989415366
2.2 1992.21989415366
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1206.78783953776
3 621.321164701273
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1658.62389251031
3 2092.25295169968
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 621.321164701273
3.2 621.321164701273
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 2092.25295169968
3.2 2092.25295169968
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1184.10039045871
4 1156.55626233046
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1213.8249592363
4 1216.00539988562
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1156.55626233046
4.2 1156.55626233046
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1216.00539988562
4.2 1216.00539988562
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 763.758719625792
5 734.603189725816
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 822.069779425743
5 851.225309325718
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 734.603189725816
5.2 734.603189725816
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 851.225309325718
5.2 851.225309325718
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1098.74330959461
6 1076.96206307348
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1196.97460462326
6 1196.97460462326
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1076.96206307348
6.2 1076.96206307348
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1196.97460462326
6.2 1196.97460462326
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 1400.35354890572
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 978.652500838368
7 833.138398020108
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1712.78676984797
7 1984.30918880408
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 833.138398020108
7.2 833.138398020108
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1984.30918880408
7.2 1984.30918880408
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1159.55230982249
8 1045.57476855322
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1460.84663727125
8 1648.16342345074
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1045.57476855322
8.2 1045.57476855322
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1648.16342345074
8.2 1648.16342345074
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1061.00833211889
9 882.94035579106
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1434.67766189608
9 1556.44300982112
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 882.94035579106
9.2 882.94035579106
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 1556.44300982112
9.2 1556.44300982112
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 1467.67809591722
0.4 1467.67809591722
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 965.707729991198
1.4 965.707729991198
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 1098.84922147639
2.4 1098.84922147639
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 1444.34866425619
3.4 1444.34866425619
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 1211.64451858697
4.4 1211.64451858697
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 792.914249525767
5.4 792.914249525767
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 1117.59267414871
6.4 1117.59267414871
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 1219.4418057155
7.4 1219.4418057155
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 1273.52985109176
8.4 1273.52985109176
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 1337.58784342323
9.4 1337.58784342323
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/class_sp_boxplot_trained_kootstra.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
xticklabels={ Deer, Truck, Airplane, Frog, Bird, Cat, Ship, Automobile, Dog, Horse},
y grid style={white!69.0196078431373!black},
ylabel={Path length},
ymin=-100, ymax=4500,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,1669.56494258357)
--(axis cs:0.4,1669.56494258357)
--(axis cs:0.4,2430.12627030466)
--(axis cs:-0.4,2430.12627030466)
--(axis cs:-0.4,1669.56494258357)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,1967.11127791856)
--(axis cs:1.4,1967.11127791856)
--(axis cs:1.4,2481.75242457902)
--(axis cs:0.6,2481.75242457902)
--(axis cs:0.6,1967.11127791856)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,1861.02815188251)
--(axis cs:2.4,1861.02815188251)
--(axis cs:2.4,2390.7119276375)
--(axis cs:1.6,2390.7119276375)
--(axis cs:1.6,1861.02815188251)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,1994.85388356434)
--(axis cs:3.4,1994.85388356434)
--(axis cs:3.4,2635.37354045505)
--(axis cs:2.6,2635.37354045505)
--(axis cs:2.6,1994.85388356434)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,1728.76571978146)
--(axis cs:4.4,1728.76571978146)
--(axis cs:4.4,2535.9138603018)
--(axis cs:3.6,2535.9138603018)
--(axis cs:3.6,1728.76571978146)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,1915.65616257395)
--(axis cs:5.4,1915.65616257395)
--(axis cs:5.4,2334.56753626709)
--(axis cs:4.6,2334.56753626709)
--(axis cs:4.6,1915.65616257395)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,1475.25604957636)
--(axis cs:6.4,1475.25604957636)
--(axis cs:6.4,2419.33287951948)
--(axis cs:5.6,2419.33287951948)
--(axis cs:5.6,1475.25604957636)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,2222.51970411292)
--(axis cs:7.4,2222.51970411292)
--(axis cs:7.4,2459.88959819949)
--(axis cs:6.6,2459.88959819949)
--(axis cs:6.6,2222.51970411292)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,2685.81042909347)
--(axis cs:8.4,2685.81042909347)
--(axis cs:8.4,2685.81042909347)
--(axis cs:7.6,2685.81042909347)
--(axis cs:7.6,2685.81042909347)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,2548.27256814709)
--(axis cs:9.4,2548.27256814709)
--(axis cs:9.4,2921.18626632346)
--(axis cs:8.6,2921.18626632346)
--(axis cs:8.6,2548.27256814709)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1669.56494258357
0 627.199527563822
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2430.12627030466
0 3367.05602227365
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 627.199527563822
0.2 627.199527563822
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 3367.05602227365
0.2 3367.05602227365
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 22
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1967.11127791856
1 1281.38866386615
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 2481.75242457902
1 2811.30970877508
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1281.38866386615
1.2 1281.38866386615
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 2811.30970877508
1.2 2811.30970877508
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 562.424909765142
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1861.02815188251
2 1638.13607961712
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 2390.7119276375
2 2797.61543288674
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1638.13607961712
2.2 1638.13607961712
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 2797.61543288674
2.2 2797.61543288674
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 128.250914075692
2 798.518279162596
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1994.85388356434
3 1492.54762615713
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 2635.37354045505
3 2703.92574597397
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1492.54762615713
3.2 1492.54762615713
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 2703.92574597397
3.2 2703.92574597397
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 301.475473298808
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1728.76571978146
4 775.615379357564
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 2535.9138603018
4 3078.51028611218
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 775.615379357564
4.2 775.615379357564
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 3078.51028611218
4.2 3078.51028611218
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 1915.65616257395
5 1829.66417891275
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 2334.56753626709
5 2498.04481630781
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1829.66417891275
5.2 1829.66417891275
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 2498.04481630781
5.2 2498.04481630781
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 1058.56245073601
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1475.25604957636
6 73.4138126514911
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 2419.33287951948
6 2701.79306918713
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 73.4138126514911
6.2 73.4138126514911
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 2701.79306918713
6.2 2701.79306918713
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 2222.51970411292
7 2222.51970411292
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 2459.88959819949
7 2666.55109386236
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 2222.51970411292
7.2 2222.51970411292
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 2666.55109386236
7.2 2666.55109386236
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 1801.87916622742
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 2685.81042909347
8 2685.81042909347
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 2685.81042909347
8 2685.81042909347
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 2685.81042909347
8.2 2685.81042909347
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 2685.81042909347
8.2 2685.81042909347
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 2548.27256814709
9 2481.50547121312
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 2921.18626632346
9 2993.0205621361
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 2481.50547121312
9.2 2481.50547121312
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 2993.0205621361
9.2 2993.0205621361
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 2176.73763390761
0.4 2176.73763390761
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 2228.94234104257
1.4 2228.94234104257
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 2117.22038575134
2.4 2117.22038575134
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 2181.2864486166
3.4 2181.2864486166
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 2236.74310401948
4.4 2236.74310401948
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 2288.66980844699
5.4 2288.66980844699
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 2361.99204217311
6.4 2361.99204217311
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 2376.86782485998
7.4 2376.86782485998
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 2685.81042909347
8.4 2685.81042909347
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 2733.88488408883
9.4 2733.88488408883
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/class_sp_boxplot_trained_mit1003.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
xticklabel = \empty,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
%xticklabels={ Truck, Ship, Airplane, Dog, Deer, Automobile, Cat, Bird, Frog, Horse},
y grid style={white!69.0196078431373!black},
ylabel={Path length},
ymin=-100, ymax=4500,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,2006.61316985632)
--(axis cs:0.4,2006.61316985632)
--(axis cs:0.4,2616.52600206368)
--(axis cs:-0.4,2616.52600206368)
--(axis cs:-0.4,2006.61316985632)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,1677.39990955206)
--(axis cs:1.4,1677.39990955206)
--(axis cs:1.4,2497.17110066019)
--(axis cs:0.6,2497.17110066019)
--(axis cs:0.6,1677.39990955206)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,1765.4355778982)
--(axis cs:2.4,1765.4355778982)
--(axis cs:2.4,2537.27231704749)
--(axis cs:1.6,2537.27231704749)
--(axis cs:1.6,1765.4355778982)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,1041.57436822449)
--(axis cs:3.4,1041.57436822449)
--(axis cs:3.4,2456.93901165544)
--(axis cs:2.6,2456.93901165544)
--(axis cs:2.6,1041.57436822449)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,1319.74670340145)
--(axis cs:4.4,1319.74670340145)
--(axis cs:4.4,2245.11852233866)
--(axis cs:3.6,2245.11852233866)
--(axis cs:3.6,1319.74670340145)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,2110.08537297978)
--(axis cs:5.4,2110.08537297978)
--(axis cs:5.4,2683.19237935363)
--(axis cs:4.6,2683.19237935363)
--(axis cs:4.6,2110.08537297978)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,682.740351873366)
--(axis cs:6.4,682.740351873366)
--(axis cs:6.4,2366.09493559157)
--(axis cs:5.6,2366.09493559157)
--(axis cs:5.6,682.740351873366)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,1535.33287598352)
--(axis cs:7.4,1535.33287598352)
--(axis cs:7.4,2550.21656073776)
--(axis cs:6.6,2550.21656073776)
--(axis cs:6.6,1535.33287598352)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,1689.96921034473)
--(axis cs:8.4,1689.96921034473)
--(axis cs:8.4,2563.84862552836)
--(axis cs:7.6,2563.84862552836)
--(axis cs:7.6,1689.96921034473)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,2006.03413556124)
--(axis cs:9.4,2006.03413556124)
--(axis cs:9.4,2555.95085344297)
--(axis cs:8.6,2555.95085344297)
--(axis cs:8.6,2006.03413556124)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 2006.61316985632
0 1188.3712512305
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2616.52600206368
0 3231.71505005666
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1188.3712512305
0.2 1188.3712512305
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 3231.71505005666
0.2 3231.71505005666
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 169.469553937522
0 611.821735076741
0 561.841092115289
0 774.098195207792
0 99.485291572496
0 150.736232631921
0 669.37153926714
0 379.531194640412
0 695.876680045786
0 298.112698372208
0 1062.55414999789
0 214
0 608.800097020001
0 3581.26973326793
0 3884.02680868399
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1677.39990955206
1 478.829242406133
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 2497.17110066019
1 3485.69149443354
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 478.829242406133
1.2 478.829242406133
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 3485.69149443354
1.2 3485.69149443354
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 130.800911157003
1 259.114003766148
1 232.11102550928
1 38
1 447.270031437177
1 116.413812651491
1 176.853944456022
1 0
1 265.796041432939
1 178.318131335556
1 0
1 43
1 347.033675606054
1 127
1 85
1 289.514714778526
1 43
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1765.4355778982
2 648.339006886736
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 2537.27231704749
2 3032.60669199514
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 648.339006886736
2.2 648.339006886736
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3032.60669199514
2.2 3032.60669199514
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 144.39696961967
2 207.343668073381
2 324.460750093232
2 128
2 94.8113719835172
2 102.811183182043
2 84
2 217.223859560664
2 187.779523367559
2 242.102049859937
2 211.326389307637
2 95.4138126514911
2 148.740115370178
2 579.922961759733
2 170
2 184.103826104805
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1041.57436822449
3 300.284648184335
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 2456.93901165544
3 3110.24791462631
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 300.284648184335
3.2 300.284648184335
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 3110.24791462631
3.2 3110.24791462631
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1319.74670340145
4 138.413812651491
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 2245.11852233866
4 2849.40870976548
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 138.413812651491
4.2 138.413812651491
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 2849.40870976548
4.2 2849.40870976548
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 2110.08537297978
5 1541.17695675941
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 2683.19237935363
5 3070.92600477687
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1541.17695675941
5.2 1541.17695675941
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 3070.92600477687
5.2 3070.92600477687
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 734.25002198622
5 914.605661134336
5 204.036608771487
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 682.740351873366
6 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 2366.09493559157
6 3073.2454077137
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 0
6.2 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 3073.2454077137
6.2 3073.2454077137
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1535.33287598352
7 40.2492235949962
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 2550.21656073776
7 3124.8790103408
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 40.2492235949962
7.2 40.2492235949962
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 3124.8790103408
7.2 3124.8790103408
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1689.96921034473
8 608.461926761797
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 2563.84862552836
8 3188.30274030161
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 608.461926761797
8.2 608.461926761797
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 3188.30274030161
8.2 3188.30274030161
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 145.480230740355
8 333.453248002818
8 281.558126673917
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 2006.03413556124
9 1728.6965189923
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 2555.95085344297
9 3356.21994325052
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 1728.6965189923
9.2 1728.6965189923
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 3356.21994325052
9.2 3356.21994325052
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 293.333817828946
9 53.8276609256791
9 614.111094290824
9 734.394016705932
9 640.308816969305
9 606.092283827557
9 554.544631797609
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 2285.39055573663
0.4 2285.39055573663
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 2213.49308143379
1.4 2213.49308143379
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 2279.4221832283
2.4 2279.4221832283
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 2034.38191685112
3.4 2034.38191685112
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 1936.46333006656
4.4 1936.46333006656
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 2497.02277918025
5.4 2497.02277918025
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 1794.47583108041
6.4 1794.47583108041
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 2106.95080267034
7.4 2106.95080267034
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 2239.52251546432
8.4 2239.52251546432
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 2303.54768656434
9.4 2303.54768656434
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/class_sp_boxplot_trained_toronto.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
xticklabel = \empty,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
%xticklabels={ Ship, Airplane, Truck, Cat, Bird, Frog, Automobile, Dog, Horse, Deer},
y grid style={white!69.0196078431373!black},
ylabel={Path length},
ymin=-100, ymax=4500,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,1183.58867234171)
--(axis cs:0.4,1183.58867234171)
--(axis cs:0.4,1735.73373666871)
--(axis cs:-0.4,1735.73373666871)
--(axis cs:-0.4,1183.58867234171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,1481.80223874871)
--(axis cs:1.4,1481.80223874871)
--(axis cs:1.4,1752.80387262526)
--(axis cs:0.6,1752.80387262526)
--(axis cs:0.6,1481.80223874871)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,1232.21862369929)
--(axis cs:2.4,1232.21862369929)
--(axis cs:2.4,1745.39741413595)
--(axis cs:1.6,1745.39741413595)
--(axis cs:1.6,1232.21862369929)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,1106.25714486756)
--(axis cs:3.4,1106.25714486756)
--(axis cs:3.4,1638.2577833485)
--(axis cs:2.6,1638.2577833485)
--(axis cs:2.6,1106.25714486756)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,799.490064624171)
--(axis cs:4.4,799.490064624171)
--(axis cs:4.4,1724.36831472218)
--(axis cs:3.6,1724.36831472218)
--(axis cs:3.6,799.490064624171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,420.068288535242)
--(axis cs:5.4,420.068288535242)
--(axis cs:5.4,708.583921521161)
--(axis cs:4.6,708.583921521161)
--(axis cs:4.6,420.068288535242)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,1592.87925617345)
--(axis cs:6.4,1592.87925617345)
--(axis cs:6.4,1847.2723831544)
--(axis cs:5.6,1847.2723831544)
--(axis cs:5.6,1592.87925617345)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,1184.62226672296)
--(axis cs:7.4,1184.62226672296)
--(axis cs:7.4,1496.33005070134)
--(axis cs:6.6,1496.33005070134)
--(axis cs:6.6,1184.62226672296)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,1226.64438522132)
--(axis cs:8.4,1226.64438522132)
--(axis cs:8.4,1744.51319210059)
--(axis cs:7.6,1744.51319210059)
--(axis cs:7.6,1226.64438522132)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,281.603546615027)
--(axis cs:9.4,281.603546615027)
--(axis cs:9.4,1389.19040928477)
--(axis cs:8.6,1389.19040928477)
--(axis cs:8.6,281.603546615027)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1183.58867234171
0 708.978380335919
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 1735.73373666871
0 1888.35993311828
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 708.978380335919
0.2 708.978380335919
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1888.35993311828
0.2 1888.35993311828
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 312.309248120033
0 82.3112887414927
0 70
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1481.80223874871
1 1383.9404716604
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1752.80387262526
1 1850.68117430682
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1383.9404716604
1.2 1383.9404716604
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1850.68117430682
1.2 1850.68117430682
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 465.912411021884
1 814.312743544904
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1232.21862369929
2 733.124188528026
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1745.39741413595
2 2089.51104451475
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 733.124188528026
2.2 733.124188528026
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 2089.51104451475
2.2 2089.51104451475
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 305.953656119024
2 252.344267797469
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1106.25714486756
3 526.348532619908
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1638.2577833485
3 1978.1022275246
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 526.348532619908
3.2 526.348532619908
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1978.1022275246
3.2 1978.1022275246
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 238.688013434247
3 58.6941223633168
3 195.764291003321
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 799.490064624171
4 15
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1724.36831472218
4 1864.75650019603
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 15
4.2 15
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1864.75650019603
4.2 1864.75650019603
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 420.068288535242
5 275.810472042283
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 708.583921521161
5 852.84173801412
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 275.810472042283
5.2 275.810472042283
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 852.84173801412
5.2 852.84173801412
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1592.87925617345
6 1558.24126184648
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1847.2723831544
6 1857.04587431063
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1558.24126184648
6.2 1558.24126184648
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1857.04587431063
6.2 1857.04587431063
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1184.62226672296
7 1122.15043297767
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1496.33005070134
7 1706.40784648263
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1122.15043297767
7.2 1122.15043297767
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1706.40784648263
7.2 1706.40784648263
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 219.903290401049
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1226.64438522132
8 728.559725685602
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1744.51319210059
8 1764.29733944413
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 728.559725685602
8.2 728.559725685602
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1764.29733944413
8.2 1764.29733944413
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 281.603546615027
9 81.5979797464467
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1389.19040928477
9 1861.93563295405
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 81.5979797464467
9.2 81.5979797464467
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 1861.93563295405
9.2 1861.93563295405
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 1576.75447481906
0.4 1576.75447481906
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 1626.08484448509
1.4 1626.08484448509
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 1565.22532108339
2.4 1565.22532108339
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 1516.27832952383
3.4 1516.27832952383
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 1583.98012924834
4.4 1583.98012924834
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 564.326105028201
5.4 564.326105028201
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 1724.21990352571
6.4 1724.21990352571
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 1432.19703494834
7.4 1432.19703494834
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 1724.72904475705
8.4 1724.72904475705
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 691.464334908084
9.4 691.464334908084
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/classifier_loss.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Task model loss},
ymin=-1, ymax=30,
ytick style={color=black},
ytick={0,5,10,15,20, 25, 30},
yticklabels={0,5,10,15,20, 25, 30}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,0.000801242102170363)
--(axis cs:0.4,0.000801242102170363)
--(axis cs:0.4,4.47526836395264)
--(axis cs:-0.4,4.47526836395264)
--(axis cs:-0.4,0.000801242102170363)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.6,7.71850354794879e-05)
--(axis cs:1.4,7.71850354794879e-05)
--(axis cs:1.4,0.72913846373558)
--(axis cs:0.6,0.72913846373558)
--(axis cs:0.6,7.71850354794879e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.6,5.21527035743929e-05)
--(axis cs:2.4,5.21527035743929e-05)
--(axis cs:2.4,0.568852722644806)
--(axis cs:1.6,0.568852722644806)
--(axis cs:1.6,5.21527035743929e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.6,5.50731747352984e-05)
--(axis cs:3.4,5.50731747352984e-05)
--(axis cs:3.4,0.561563342809677)
--(axis cs:2.6,0.561563342809677)
--(axis cs:2.6,5.50731747352984e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.6,5.04838608321734e-05)
--(axis cs:4.4,5.04838608321734e-05)
--(axis cs:4.4,0.553026914596558)
--(axis cs:3.6,0.553026914596558)
--(axis cs:3.6,5.04838608321734e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.6,5.054346183897e-05)
--(axis cs:5.4,5.054346183897e-05)
--(axis cs:5.4,0.585095584392548)
--(axis cs:4.6,0.585095584392548)
--(axis cs:4.6,5.054346183897e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.6,4.63117357867304e-05)
--(axis cs:6.4,4.63117357867304e-05)
--(axis cs:6.4,0.488817527890205)
--(axis cs:5.6,0.488817527890205)
--(axis cs:5.6,4.63117357867304e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.6,5.10798763571074e-05)
--(axis cs:7.4,5.10798763571074e-05)
--(axis cs:7.4,0.49947801232338)
--(axis cs:6.6,0.49947801232338)
--(axis cs:6.6,5.10798763571074e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.6,4.39872601418756e-05)
--(axis cs:8.4,4.39872601418756e-05)
--(axis cs:8.4,0.575059473514557)
--(axis cs:7.6,0.575059473514557)
--(axis cs:7.6,4.39872601418756e-05)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:8.6,4.01131219405215e-05)
--(axis cs:9.4,4.01131219405215e-05)
--(axis cs:9.4,0.578754544258118)
--(axis cs:8.6,0.578754544258118)
--(axis cs:8.6,4.01131219405215e-05)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.000801242102170363
0 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 4.47526836395264
0 11.1859693527222
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 -0
0.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 11.1859693527222
0.2 11.1859693527222
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 13.3756628036499
0 11.6722593307495
0 12.1772470474243
0 13.824070930481
0 11.6039457321167
0 11.4046535491943
0 11.6272687911987
0 11.4740943908691
0 12.0169324874878
0 11.9238157272339
0 13.9933223724365
0 11.1955337524414
0 11.3878726959229
0 11.1886110305786
0 14.0405006408691
0 11.6017570495605
0 12.1218967437744
0 14.5001316070557
0 11.8701839447021
0 17.0479755401611
0 11.9431762695312
0 14.5329446792603
0 11.7840623855591
0 13.070463180542
0 11.8599529266357
0 13.3042154312134
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 7.71850354794879e-05
1 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.72913846373558
1 1.79359745979309
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 -0
1.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1.79359745979309
1.2 1.79359745979309
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 7.46919584274292
1 3.7140097618103
1 5.46578311920166
1 8.81070423126221
1 8.00561428070068
1 5.01256036758423
1 3.40482306480408
1 6.80237245559692
1 3.78906869888306
1 7.92932319641113
1 7.19888973236084
1 1.89255023002625
1 9.92463111877441
1 3.10720062255859
1 5.77601432800293
1 7.80262279510498
1 1.8460818529129
1 2.7549877166748
1 2.76004314422607
1 6.51020240783691
1 5.521324634552
1 3.43563842773438
1 3.63584208488464
1 7.10119438171387
1 3.90959596633911
1 2.10825300216675
1 1.93287968635559
1 4.55819320678711
1 2.66586661338806
1 3.83599996566772
1 2.40609931945801
1 4.15935897827148
1 4.36630344390869
1 15.0492858886719
1 2.14366888999939
1 9.09741973876953
1 2.9442822933197
1 3.66941571235657
1 4.61280298233032
1 2.35529565811157
1 5.05341672897339
1 2.26066637039185
1 2.4200439453125
1 2.69092845916748
1 4.28035354614258
1 7.09807157516479
1 5.5491771697998
1 5.0383415222168
1 2.83077502250671
1 5.20087862014771
1 1.9177393913269
1 6.77277517318726
1 3.65296220779419
1 3.76943445205688
1 2.74702548980713
1 2.25995492935181
1 2.491051197052
1 4.25297355651855
1 6.61608409881592
1 6.46775245666504
1 2.52183389663696
1 8.30157279968262
1 8.41427898406982
1 11.5826635360718
1 5.88949823379517
1 2.48591756820679
1 3.9073314666748
1 3.18568515777588
1 9.85199642181396
1 3.37463307380676
1 10.7144908905029
1 9.0849666595459
1 7.85220241546631
1 6.96964454650879
1 7.27635717391968
1 6.39355659484863
1 3.94364023208618
1 4.48462057113647
1 5.26078987121582
1 5.2285041809082
1 2.58539581298828
1 5.7704906463623
1 6.33925437927246
1 5.9620566368103
1 3.82789897918701
1 7.04547786712646
1 7.63585424423218
1 9.4887638092041
1 2.99093103408813
1 3.56791853904724
1 8.32439041137695
1 5.8589916229248
1 3.22975373268127
1 2.69025111198425
1 7.4756760597229
1 11.2596521377563
1 3.77870535850525
1 5.65909671783447
1 4.40980243682861
1 4.80128192901611
1 2.2051990032196
1 3.08235144615173
1 6.68399810791016
1 10.5465307235718
1 1.94276320934296
1 4.90597057342529
1 2.48153471946716
1 2.49680709838867
1 12.2677745819092
1 7.39881563186646
1 7.19003391265869
1 3.07641100883484
1 8.90931987762451
1 7.6356987953186
1 2.27570486068726
1 2.39478969573975
1 5.17378234863281
1 7.7355637550354
1 6.36071395874023
1 4.43844795227051
1 2.36008310317993
1 4.10129594802856
1 4.4598274230957
1 3.81527781486511
1 9.21859169006348
1 7.50766706466675
1 3.7270815372467
1 3.2898211479187
1 2.97942590713501
1 9.85612487792969
1 4.10113143920898
1 5.84122228622437
1 4.9909839630127
1 6.36552047729492
1 8.02184295654297
1 6.89415597915649
1 3.6408224105835
1 10.0711994171143
1 2.04649209976196
1 6.34114933013916
1 2.81181287765503
1 6.6040186882019
1 9.41683673858643
1 4.23992967605591
1 3.7495322227478
1 3.32477235794067
1 4.55363273620605
1 4.34672832489014
1 3.44752645492554
1 11.8712482452393
1 7.19255304336548
1 6.67607307434082
1 4.53956317901611
1 2.00053405761719
1 2.05052089691162
1 2.01060891151428
1 2.91350603103638
1 1.84076070785522
1 2.95698618888855
1 5.3575873374939
1 6.82888698577881
1 1.97276020050049
1 1.82585453987122
1 11.0273914337158
1 3.77849793434143
1 3.93678998947144
1 5.80107879638672
1 2.78195977210999
1 9.00991821289062
1 3.75193071365356
1 3.19392848014832
1 11.2498044967651
1 6.28802347183228
1 4.17046117782593
1 4.66841506958008
1 5.70714044570923
1 7.38467454910278
1 7.3293309211731
1 6.90820932388306
1 7.49680042266846
1 3.72716617584229
1 5.29784202575684
1 7.61737632751465
1 3.59173679351807
1 5.06329107284546
1 7.70435190200806
1 3.03117394447327
1 8.16265869140625
1 4.5046215057373
1 3.39724731445312
1 6.49042844772339
1 2.27507305145264
1 2.33343362808228
1 4.26527261734009
1 2.96636152267456
1 1.82519888877869
1 6.56687259674072
1 2.22952389717102
1 6.50035858154297
1 6.53201484680176
1 2.94624304771423
1 2.39697265625
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 5.21527035743929e-05
2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.568852722644806
2 1.42061984539032
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 -0
2.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1.42061984539032
2.2 1.42061984539032
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 5.5918025970459
2 3.14007830619812
2 2.33208012580872
2 5.66616106033325
2 1.68967199325562
2 6.51469469070435
2 4.35203170776367
2 4.61427879333496
2 6.71542882919312
2 2.12631320953369
2 6.03873062133789
2 6.89245557785034
2 9.82388687133789
2 2.06476855278015
2 4.4471321105957
2 7.8467116355896
2 2.73327374458313
2 6.09496021270752
2 3.57566785812378
2 3.16252517700195
2 5.80008840560913
2 6.20390796661377
2 2.65251088142395
2 2.43631100654602
2 1.606560587883
2 4.51001596450806
2 2.08217692375183
2 3.40114617347717
2 3.33646416664124
2 9.43262195587158
2 4.52598714828491
2 3.94574022293091
2 2.19542837142944
2 6.19728803634644
2 2.3638026714325
2 8.22027206420898
2 2.81574368476868
2 6.49562120437622
2 4.78707599639893
2 4.62783241271973
2 2.10910081863403
2 1.7542736530304
2 1.44321095943451
2 2.29095578193665
2 6.78825712203979
2 4.83971214294434
2 4.26562166213989
2 2.43607687950134
2 6.36051034927368
2 4.81775140762329
2 1.84533679485321
2 2.16168332099915
2 2.66615009307861
2 2.32943105697632
2 5.22021865844727
2 3.43718194961548
2 5.98185253143311
2 6.08747291564941
2 6.03623580932617
2 7.7604455947876
2 8.44827365875244
2 11.6807584762573
2 6.23858642578125
2 1.96807467937469
2 2.48290610313416
2 2.79585123062134
2 9.3597526550293
2 3.85754370689392
2 3.80897855758667
2 7.454833984375
2 4.20530414581299
2 8.2305736541748
2 7.13582134246826
2 6.52119159698486
2 4.41750192642212
2 5.75283622741699
2 2.01405262947083
2 3.44716644287109
2 4.4237585067749
2 5.62982892990112
2 1.74299049377441
2 2.52781176567078
2 6.86976003646851
2 5.85352230072021
2 5.58673048019409
2 4.10297870635986
2 4.85196161270142
2 7.2127890586853
2 8.95085334777832
2 2.7624032497406
2 12.4028301239014
2 3.56292772293091
2 3.84652829170227
2 4.44299077987671
2 10.8218698501587
2 1.72034204006195
2 6.08400630950928
2 4.17170810699463
2 4.16518259048462
2 3.27630734443665
2 2.81036472320557
2 7.31411552429199
2 9.66980171203613
2 3.99850225448608
2 1.69788265228271
2 3.04710507392883
2 10.9997158050537
2 5.54924488067627
2 7.28413915634155
2 3.00779223442078
2 6.10898542404175
2 3.35844755172729
2 8.39370250701904
2 2.01977062225342
2 4.13295793533325
2 2.05010604858398
2 4.53850984573364
2 2.09756231307983
2 2.45184326171875
2 3.16276454925537
2 10.9205045700073
2 1.5790559053421
2 2.4756908416748
2 5.55939245223999
2 2.02893042564392
2 7.69756555557251
2 2.52495574951172
2 4.8854284286499
2 5.13030481338501
2 6.26613187789917
2 6.94090557098389
2 3.53211641311646
2 9.27930450439453
2 2.12565279006958
2 3.59367775917053
2 2.1325478553772
2 5.32428693771362
2 7.39974594116211
2 4.39705514907837
2 1.67492842674255
2 3.46412420272827
2 2.28696584701538
2 2.55799698829651
2 3.73151445388794
2 3.82951712608337
2 12.6278762817383
2 3.67877578735352
2 6.44006776809692
2 6.67935848236084
2 3.21359610557556
2 2.93380045890808
2 3.02797436714172
2 1.53637671470642
2 4.97917938232422
2 7.27395582199097
2 3.17403173446655
2 2.58157014846802
2 3.46003389358521
2 4.51516771316528
2 3.90940070152283
2 2.1161732673645
2 8.08924293518066
2 3.23274707794189
2 2.11366820335388
2 6.13311386108398
2 10.0250034332275
2 5.51993703842163
2 2.66401147842407
2 4.73967838287354
2 4.79483604431152
2 6.67334127426147
2 6.11902713775635
2 4.12444019317627
2 3.88589191436768
2 5.19685697555542
2 1.53054964542389
2 4.77017688751221
2 5.44993162155151
2 2.93484902381897
2 8.02623462677002
2 2.95870161056519
2 7.74900341033936
2 3.86302876472473
2 1.46244776248932
2 6.19935750961304
2 3.04364061355591
2 5.43955659866333
2 1.93431520462036
2 2.24637889862061
2 7.1035041809082
2 2.5232400894165
2 3.95354580879211
2 4.38068675994873
2 7.66832542419434
2 2.98953104019165
2 3.04894065856934
2 2.09910106658936
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 5.50731747352984e-05
3 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.561563342809677
3 1.39158523082733
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 -0
3.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1.39158523082733
3.2 1.39158523082733
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 4.42399597167969
3 2.59566497802734
3 4.40831136703491
3 2.05777382850647
3 3.84145426750183
3 3.64622950553894
3 3.07353138923645
3 8.86372947692871
3 2.42547655105591
3 4.89544296264648
3 1.81495952606201
3 6.58244466781616
3 2.11217737197876
3 1.68549108505249
3 8.84188461303711
3 5.10256004333496
3 7.53632593154907
3 3.28559970855713
3 8.55686283111572
3 4.53367376327515
3 3.19285750389099
3 4.1553521156311
3 5.37642908096313
3 4.26495313644409
3 1.74803376197815
3 4.40650129318237
3 1.49315643310547
3 3.61156415939331
3 9.96135997772217
3 3.39602899551392
3 4.52991676330566
3 1.89666664600372
3 5.97705316543579
3 2.01069068908691
3 2.93136048316956
3 7.37200212478638
3 2.84395432472229
3 7.31492471694946
3 4.82140398025513
3 4.12656831741333
3 1.94016003608704
3 1.43800210952759
3 1.93462944030762
3 1.74987292289734
3 3.21872568130493
3 6.05590629577637
3 3.07645654678345
3 9.64236831665039
3 1.63502395153046
3 7.33559417724609
3 3.95361733436584
3 4.36332941055298
3 1.83857119083405
3 1.65076518058777
3 1.66748857498169
3 3.56003427505493
3 4.04774188995361
3 4.80237150192261
3 4.10206937789917
3 7.69569730758667
3 2.1618537902832
3 5.9914402961731
3 8.7790641784668
3 6.12330532073975
3 2.33332276344299
3 4.48298120498657
3 2.57006931304932
3 9.71442222595215
3 3.46557998657227
3 2.41184306144714
3 8.05227565765381
3 1.94601905345917
3 7.40381097793579
3 7.07782554626465
3 6.09951305389404
3 3.51908683776855
3 5.89116716384888
3 2.11525058746338
3 3.49925518035889
3 4.23379278182983
3 4.37016487121582
3 2.46011018753052
3 4.32605123519897
3 6.63556861877441
3 2.64549422264099
3 4.60342407226562
3 1.57397985458374
3 4.39931058883667
3 4.37055540084839
3 6.60980176925659
3 1.51840829849243
3 9.27296543121338
3 3.37167930603027
3 8.86131763458252
3 4.63829326629639
3 2.97426605224609
3 2.03884148597717
3 3.1419050693512
3 4.93508577346802
3 5.95842695236206
3 3.30613112449646
3 2.70142006874084
3 4.64432191848755
3 2.4346981048584
3 2.43084692955017
3 6.39557933807373
3 10.9583740234375
3 6.59128904342651
3 2.26718258857727
3 2.92713499069214
3 9.86827659606934
3 5.83653354644775
3 7.70106840133667
3 3.16623568534851
3 6.88363409042358
3 2.69267582893372
3 6.19260597229004
3 2.70357346534729
3 4.013014793396
3 3.81680655479431
3 2.20484662055969
3 1.81355762481689
3 2.61845111846924
3 3.91315197944641
3 2.09518504142761
3 3.74786043167114
3 3.04762077331543
3 1.64560902118683
3 9.58938503265381
3 2.51874732971191
3 4.71138668060303
3 4.97529792785645
3 6.25163507461548
3 8.23369789123535
3 3.11917591094971
3 10.1339921951294
3 1.4910489320755
3 9.84451961517334
3 3.06459307670593
3 8.10786151885986
3 3.93327403068542
3 3.8793671131134
3 6.31728267669678
3 7.60872745513916
3 4.73891019821167
3 8.14449787139893
3 3.76669669151306
3 5.74240779876709
3 5.26459503173828
3 3.6222403049469
3 1.60457694530487
3 1.41307294368744
3 1.47058963775635
3 3.11553335189819
3 2.14033007621765
3 1.60862934589386
3 4.61139822006226
3 5.2330002784729
3 2.86293292045593
3 10.3862771987915
3 3.7673704624176
3 10.6511354446411
3 5.59263324737549
3 4.02417945861816
3 6.49898624420166
3 8.37924194335938
3 2.99652862548828
3 2.35010409355164
3 8.29782962799072
3 12.6912994384766
3 5.12430381774902
3 3.35467433929443
3 3.37844109535217
3 3.42871570587158
3 4.81929731369019
3 6.53031539916992
3 5.53890895843506
3 8.22013092041016
3 2.64942216873169
3 6.56142473220825
3 2.9157931804657
3 4.71781253814697
3 5.93586349487305
3 5.18268156051636
3 7.97508859634399
3 3.26337242126465
3 6.77725601196289
3 2.31942629814148
3 3.87641572952271
3 5.91013336181641
3 4.17245721817017
3 2.54253911972046
3 1.98355269432068
3 3.28979897499084
3 10.5342626571655
3 1.53308296203613
3 1.85638356208801
3 2.21805381774902
3 4.0945782661438
3 4.79972457885742
3 6.88699150085449
3 1.85836958885193
3 3.53158140182495
3 3.41625332832336
3 1.73357915878296
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 5.04838608321734e-05
4 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.553026914596558
4 1.32859945297241
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 -0
4.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1.32859945297241
4.2 1.32859945297241
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 1.62469100952148
4 3.53874707221985
4 7.49017906188965
4 1.59503698348999
4 5.90021562576294
4 4.05099487304688
4 3.35877513885498
4 6.85214376449585
4 5.36842203140259
4 5.20675706863403
4 3.78243231773376
4 7.9189510345459
4 2.41119813919067
4 7.54553985595703
4 3.4922251701355
4 7.38602447509766
4 5.81114149093628
4 2.37263894081116
4 8.54982280731201
4 5.54110908508301
4 3.95333170890808
4 3.68801403045654
4 6.48075294494629
4 3.15793132781982
4 2.03835773468018
4 3.75612545013428
4 1.85551571846008
4 2.89802265167236
4 3.19025182723999
4 3.35934662818909
4 4.29735660552979
4 1.91520845890045
4 5.96837615966797
4 4.05629968643188
4 4.73414325714111
4 8.67827701568604
4 3.67009663581848
4 8.33391189575195
4 4.9995551109314
4 4.53058338165283
4 1.77565276622772
4 2.12463092803955
4 2.08233594894409
4 1.69119465351105
4 1.39548814296722
4 4.22655153274536
4 6.64844608306885
4 2.14412069320679
4 4.98726320266724
4 6.3959436416626
4 4.77309417724609
4 2.09778308868408
4 7.97130489349365
4 1.85781729221344
4 4.93735122680664
4 3.14988994598389
4 1.95381617546082
4 1.48510634899139
4 8.14103221893311
4 1.74788808822632
4 5.06677913665771
4 7.55146551132202
4 5.39448595046997
4 2.32168626785278
4 2.88810348510742
4 1.64064562320709
4 1.89993476867676
4 10.0358295440674
4 4.52504301071167
4 3.29295206069946
4 8.76773929595947
4 1.48753881454468
4 8.42800712585449
4 7.40637540817261
4 5.49497127532959
4 4.2066445350647
4 6.08161735534668
4 1.70334482192993
4 2.57345771789551
4 4.01201915740967
4 5.84696435928345
4 2.45446801185608
4 4.90586805343628
4 5.82340812683105
4 5.48026371002197
4 1.7968111038208
4 4.59171009063721
4 5.88212728500366
4 6.25989103317261
4 1.94178235530853
4 9.97401428222656
4 2.72081089019775
4 10.2267465591431
4 6.20842790603638
4 2.32595252990723
4 3.0536196231842
4 2.88652563095093
4 5.41347122192383
4 3.4557900428772
4 8.58925914764404
4 2.30527186393738
4 3.51207780838013
4 6.63258218765259
4 9.49265766143799
4 6.57214403152466
4 1.85401678085327
4 2.89769172668457
4 9.90219306945801
4 4.77027034759521
4 8.97293090820312
4 3.55374193191528
4 8.03804206848145
4 2.10046482086182
4 1.52206897735596
4 3.66947937011719
4 2.4671630859375
4 2.41310882568359
4 4.46929693222046
4 2.84367346763611
4 2.08548378944397
4 3.8574390411377
4 1.71780979633331
4 4.51971244812012
4 2.41036033630371
4 3.61541652679443
4 3.85738158226013
4 3.2516827583313
4 6.05669927597046
4 2.67664670944214
4 5.07995176315308
4 6.66770362854004
4 9.12638282775879
4 4.25672197341919
4 9.03035259246826
4 6.76305818557739
4 2.32580637931824
4 5.79536819458008
4 4.48542356491089
4 4.93163013458252
4 3.23521041870117
4 5.59151554107666
4 1.45567119121552
4 3.75891709327698
4 8.11520195007324
4 4.8236198425293
4 5.48529481887817
4 3.64481806755066
4 3.10059428215027
4 4.18435001373291
4 2.46612811088562
4 3.22293329238892
4 1.85378170013428
4 1.70540499687195
4 6.15258836746216
4 3.43630933761597
4 3.19570589065552
4 4.07892560958862
4 3.76378679275513
4 12.03773021698
4 3.22942113876343
4 2.50501012802124
4 3.25015711784363
4 6.29353809356689
4 1.98963451385498
4 3.00570607185364
4 11.0444478988647
4 5.34730863571167
4 2.28750228881836
4 4.15322160720825
4 3.81317615509033
4 5.38905763626099
4 7.02715492248535
4 10.4835720062256
4 3.06199407577515
4 6.01016426086426
4 2.88189935684204
4 5.29016160964966
4 6.0608344078064
4 1.95770478248596
4 7.86145162582397
4 3.43062090873718
4 9.5012264251709
4 4.26804161071777
4 5.58309364318848
4 1.60806155204773
4 1.87812197208405
4 5.93739318847656
4 1.86621260643005
4 1.8646080493927
4 2.94829082489014
4 2.66711378097534
4 2.57871294021606
4 4.60574865341187
4 1.59033250808716
4 5.93046998977661
4 1.83019638061523
4 3.66506719589233
4 3.35725069046021
4 1.82512402534485
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 5.054346183897e-05
5 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.585095584392548
5 1.43202102184296
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 -0
5.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1.43202102184296
5.2 1.43202102184296
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 5.86068439483643
5 8.96203327178955
5 7.36426687240601
5 3.88077616691589
5 4.49511671066284
5 6.29211282730103
5 5.24444580078125
5 5.98120307922363
5 1.9572092294693
5 7.6832070350647
5 2.0152599811554
5 8.06248092651367
5 4.38416862487793
5 2.17706966400146
5 7.59432315826416
5 1.80119466781616
5 5.46414756774902
5 2.84650278091431
5 8.59467029571533
5 3.70673179626465
5 2.03086137771606
5 4.62061595916748
5 7.18413162231445
5 3.46250414848328
5 2.37686848640442
5 4.64571809768677
5 1.92208337783813
5 3.46940231323242
5 3.06971168518066
5 6.04560804367065
5 2.25168132781982
5 6.7248272895813
5 6.53498029708862
5 5.53365135192871
5 8.49176216125488
5 2.29766702651978
5 2.85742688179016
5 6.67622518539429
5 5.35909366607666
5 2.53705716133118
5 2.16629695892334
5 1.52247059345245
5 1.83976876735687
5 5.12748765945435
5 1.99525713920593
5 5.42935562133789
5 4.00410985946655
5 5.83739042282104
5 4.50367307662964
5 4.03163003921509
5 1.94775938987732
5 5.76411533355713
5 1.9611132144928
5 3.79543089866638
5 4.61585569381714
5 2.70289897918701
5 5.80077314376831
5 7.49566841125488
5 3.96893310546875
5 7.43952608108521
5 6.49847507476807
5 2.09522342681885
5 4.42268037796021
5 2.00789260864258
5 3.2363965511322
5 1.90473604202271
5 9.79867839813232
5 3.46470069885254
5 8.03917217254639
5 1.53457045555115
5 9.45828342437744
5 7.33742427825928
5 8.75574779510498
5 2.12220478057861
5 5.34889459609985
5 2.6399130821228
5 3.51856660842896
5 3.99534940719604
5 5.8759593963623
5 1.51454365253448
5 2.49263906478882
5 6.01683044433594
5 6.79670143127441
5 1.86194944381714
5 6.19790458679199
5 4.12083673477173
5 5.63324642181396
5 2.17872905731201
5 7.19437456130981
5 2.85361671447754
5 9.69128227233887
5 4.87129783630371
5 4.99958324432373
5 2.19898772239685
5 2.11122441291809
5 1.67965316772461
5 5.65040254592896
5 3.73343181610107
5 2.03375291824341
5 8.76407337188721
5 5.45214414596558
5 4.69748640060425
5 6.53432893753052
5 10.4558525085449
5 5.78375101089478
5 2.13696217536926
5 4.84552717208862
5 16.5389232635498
5 7.05591821670532
5 7.85854530334473
5 2.94827651977539
5 6.73844957351685
5 1.55413866043091
5 1.55201816558838
5 4.73838329315186
5 2.44790315628052
5 2.65560817718506
5 5.46999597549438
5 1.84738612174988
5 5.80232810974121
5 7.54650020599365
5 5.96889162063599
5 5.21933031082153
5 2.80656456947327
5 2.68160653114319
5 4.88271141052246
5 1.52959442138672
5 3.05273389816284
5 2.83931255340576
5 5.16380977630615
5 7.1421685218811
5 7.64639854431152
5 3.02405500411987
5 2.32168769836426
5 8.89243125915527
5 1.82889008522034
5 3.71313762664795
5 2.95765209197998
5 7.07320213317871
5 2.42788124084473
5 4.88858270645142
5 3.8415150642395
5 3.82872080802917
5 3.02360343933105
5 11.3845176696777
5 6.2584981918335
5 5.75200319290161
5 3.7785804271698
5 4.60556650161743
5 3.71285438537598
5 1.60522866249084
5 5.32240772247314
5 2.3268780708313
5 2.14468717575073
5 5.31771469116211
5 3.54503893852234
5 11.9749708175659
5 2.93750333786011
5 3.9988055229187
5 3.28773975372314
5 6.59972620010376
5 1.95873987674713
5 10.4501762390137
5 4.87888813018799
5 2.5479748249054
5 5.15582370758057
5 5.79669189453125
5 2.58377552032471
5 3.34054589271545
5 4.52630424499512
5 5.55245351791382
5 9.66775894165039
5 2.88451957702637
5 3.31868147850037
5 7.02875900268555
5 2.53963541984558
5 3.53670215606689
5 4.28929042816162
5 6.93387603759766
5 3.17353200912476
5 1.48650860786438
5 7.13092517852783
5 4.38519620895386
5 9.22207641601562
5 8.15122985839844
5 7.1263427734375
5 1.73095786571503
5 5.3892126083374
5 1.86279666423798
5 2.55581331253052
5 1.53430020809174
5 3.62313055992126
5 6.04772233963013
5 1.60774922370911
5 9.8301944732666
5 2.90860223770142
5 2.19179391860962
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 4.63117357867304e-05
6 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.488817527890205
6 1.17225432395935
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 -0
6.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1.17225432395935
6.2 1.17225432395935
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 6.87628030776978
6 5.10055732727051
6 4.59234094619751
6 1.53783476352692
6 3.65148782730103
6 4.26054191589355
6 8.85898113250732
6 5.69943904876709
6 5.44232320785522
6 1.44898843765259
6 7.68208932876587
6 2.05406141281128
6 9.94674110412598
6 2.08396100997925
6 2.84423661231995
6 8.84139060974121
6 1.431396484375
6 4.54087114334106
6 3.01670742034912
6 8.70545673370361
6 3.80717062950134
6 1.39069080352783
6 4.13338232040405
6 6.7847785949707
6 5.43626594543457
6 1.73715627193451
6 1.50559711456299
6 1.70140445232391
6 4.31823348999023
6 1.53670620918274
6 3.55578303337097
6 3.00454711914062
6 5.19263887405396
6 2.41370010375977
6 6.95309782028198
6 8.57707786560059
6 8.31710338592529
6 2.02716732025146
6 1.5958788394928
6 4.948410987854
6 5.62958288192749
6 2.09587240219116
6 2.28867220878601
6 2.43469762802124
6 1.70218205451965
6 7.90235567092896
6 1.65349864959717
6 9.02329635620117
6 4.09576988220215
6 3.48203754425049
6 4.47045803070068
6 2.64057970046997
6 8.1239652633667
6 1.88065600395203
6 5.21907806396484
6 4.19206714630127
6 1.72200441360474
6 4.79437398910522
6 7.84517908096313
6 4.59453821182251
6 7.13067436218262
6 6.42474412918091
6 2.0543577671051
6 1.54123103618622
6 3.39407682418823
6 2.40827465057373
6 9.6297550201416
6 3.89396977424622
6 6.9136905670166
6 8.92216014862061
6 7.53289318084717
6 6.85035991668701
6 3.30625438690186
6 5.64682722091675
6 2.75835084915161
6 4.31424188613892
6 2.28871250152588
6 6.38080644607544
6 3.20206618309021
6 6.82638835906982
6 5.65518379211426
6 8.40210914611816
6 1.4509391784668
6 2.85047221183777
6 5.86688470840454
6 3.14861440658569
6 8.27352237701416
6 2.96804976463318
6 9.434983253479
6 5.32559156417847
6 2.42308688163757
6 2.30453300476074
6 2.61617398262024
6 4.65603637695312
6 3.44777822494507
6 1.38360607624054
6 2.68928194046021
6 9.42160606384277
6 3.48376274108887
6 3.27167296409607
6 7.42670059204102
6 11.4428358078003
6 1.28034138679504
6 6.41243028640747
6 2.10025882720947
6 3.05948877334595
6 14.2490768432617
6 5.01775074005127
6 7.80045127868652
6 6.73130702972412
6 7.97072744369507
6 3.64647102355957
6 5.22706508636475
6 3.39465141296387
6 2.20922303199768
6 1.89387679100037
6 3.96636056900024
6 1.32544207572937
6 3.39486479759216
6 1.50128078460693
6 5.81360673904419
6 4.40402412414551
6 5.50766324996948
6 3.58786535263062
6 2.82504081726074
6 4.44777965545654
6 1.69254946708679
6 6.41028499603271
6 1.67089629173279
6 2.17294454574585
6 4.55033206939697
6 6.36223936080933
6 8.68875980377197
6 3.54763746261597
6 3.15968322753906
6 9.1683177947998
6 3.36996173858643
6 2.71481657028198
6 6.445143699646
6 4.67894983291626
6 1.62393832206726
6 4.37212181091309
6 2.1303436756134
6 3.44189882278442
6 1.53782153129578
6 2.15513849258423
6 1.40893709659576
6 10.731427192688
6 3.94506025314331
6 4.99794769287109
6 2.47520351409912
6 3.97833704948425
6 1.36646020412445
6 3.13401007652283
6 3.49536895751953
6 1.83172976970673
6 2.17307806015015
6 6.82436800003052
6 3.58640909194946
6 2.42860078811646
6 4.55889081954956
6 3.57087683677673
6 12.3053255081177
6 2.59997248649597
6 8.70367527008057
6 6.89840173721313
6 8.18050193786621
6 2.8141188621521
6 1.71507596969604
6 10.0549163818359
6 5.32923746109009
6 1.58749806880951
6 4.33788681030273
6 2.77820158004761
6 4.00249671936035
6 1.97012591362
6 1.60024189949036
6 7.68746137619019
6 1.23548138141632
6 5.37700271606445
6 7.53290557861328
6 3.41159057617188
6 2.89020276069641
6 4.29916954040527
6 5.68964767456055
6 4.8853325843811
6 1.93758201599121
6 7.7798056602478
6 3.78388023376465
6 6.78629875183105
6 4.68086767196655
6 6.61349058151245
6 1.42049217224121
6 1.70525276660919
6 4.99167013168335
6 1.27451181411743
6 2.12708640098572
6 1.87863707542419
6 1.5565402507782
6 4.16203784942627
6 6.36830520629883
6 1.65878093242645
6 11.6957521438599
6 2.98212313652039
6 2.0345196723938
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 5.10798763571074e-05
7 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.49947801232338
7 1.23864078521729
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 -0
7.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1.23864078521729
7.2 1.23864078521729
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 5.84791612625122
7 2.14078283309937
7 3.92721390724182
7 6.93891716003418
7 3.77250719070435
7 3.28482794761658
7 7.65189743041992
7 4.59742546081543
7 5.05092716217041
7 2.73630046844482
7 8.07482242584229
7 2.332035779953
7 7.89057779312134
7 2.36417078971863
7 3.40273332595825
7 8.59360504150391
7 1.60260009765625
7 3.49948644638062
7 3.86024689674377
7 8.68874740600586
7 7.54706907272339
7 4.31379413604736
7 1.26686489582062
7 3.63158845901489
7 4.54518270492554
7 4.36663198471069
7 1.96761250495911
7 1.73356401920319
7 4.32083463668823
7 1.73301219940186
7 3.49170470237732
7 3.13729906082153
7 5.32067394256592
7 2.85630869865417
7 6.80019998550415
7 1.52065467834473
7 6.72094917297363
7 2.4035062789917
7 5.74538612365723
7 5.13120412826538
7 1.29179179668427
7 1.93376111984253
7 3.96855688095093
7 4.14370536804199
7 5.54523038864136
7 5.97009134292603
7 1.90062725543976
7 1.43916487693787
7 8.26573753356934
7 3.22012281417847
7 2.66779017448425
7 3.11387157440186
7 2.8014829158783
7 4.72497081756592
7 1.6626935005188
7 1.43366742134094
7 4.84068965911865
7 3.52463555335999
7 2.2752902507782
7 4.81117057800293
7 7.70263624191284
7 1.31100416183472
7 3.01778984069824
7 7.23439741134644
7 6.38255310058594
7 1.95629525184631
7 3.93648838996887
7 1.6111558675766
7 9.69870948791504
7 4.02542161941528
7 7.09734773635864
7 1.63512194156647
7 8.65555763244629
7 6.93543815612793
7 7.50568342208862
7 3.5571916103363
7 4.33651399612427
7 2.74325633049011
7 3.27427387237549
7 2.15150237083435
7 6.79000759124756
7 2.24501132965088
7 3.20464015007019
7 5.55203628540039
7 8.43549060821533
7 2.3493275642395
7 1.94701731204987
7 4.67516136169434
7 1.45591473579407
7 4.28376531600952
7 3.48710608482361
7 8.58708095550537
7 2.95605421066284
7 8.26149654388428
7 5.579918384552
7 2.65264225006104
7 2.27285432815552
7 2.66320753097534
7 4.25275707244873
7 3.62144875526428
7 7.91327381134033
7 2.6368100643158
7 3.9232234954834
7 6.87733840942383
7 9.98297309875488
7 1.97198188304901
7 5.97440338134766
7 1.93026757240295
7 2.73378729820251
7 6.36475276947021
7 9.83850765228271
7 8.84981632232666
7 10.0827808380127
7 6.68802547454834
7 3.56990885734558
7 4.74619054794312
7 2.62768983840942
7 2.77583432197571
7 1.87569904327393
7 3.44669318199158
7 1.44176828861237
7 2.33279395103455
7 2.36414170265198
7 6.08114337921143
7 7.33107089996338
7 2.0544605255127
7 2.72879195213318
7 4.33780336380005
7 1.39604783058167
7 3.0007438659668
7 6.79800844192505
7 3.46942138671875
7 7.25588512420654
7 6.26324462890625
7 8.47109222412109
7 3.21425104141235
7 2.79703187942505
7 9.11616230010986
7 5.39831304550171
7 1.97147810459137
7 6.78827047348022
7 4.40437936782837
7 4.16649389266968
7 2.5443959236145
7 6.98290967941284
7 3.90011787414551
7 1.90738081932068
7 11.7262010574341
7 3.39501476287842
7 2.78069591522217
7 5.2364444732666
7 3.67855620384216
7 2.32290601730347
7 1.32857489585876
7 3.22248935699463
7 1.52683961391449
7 6.07320880889893
7 7.43795824050903
7 2.53387928009033
7 3.60245108604431
7 10.0454082489014
7 2.79138350486755
7 5.47131443023682
7 2.42617392539978
7 7.46621561050415
7 3.01707005500793
7 2.37741684913635
7 12.2905578613281
7 5.33087825775146
7 9.55926609039307
7 3.49111843109131
7 4.76881742477417
7 1.97833275794983
7 7.66698312759399
7 3.44582843780518
7 6.28514671325684
7 4.03199243545532
7 5.03449964523315
7 5.77242851257324
7 1.86938166618347
7 5.49082851409912
7 2.58633971214294
7 7.82986879348755
7 4.61089897155762
7 8.94046688079834
7 3.53653430938721
7 5.73540639877319
7 1.64128541946411
7 1.29133892059326
7 5.3644847869873
7 1.96098482608795
7 2.21170353889465
7 4.02316808700562
7 4.68363428115845
7 6.25784063339233
7 9.62261295318604
7 3.29744029045105
7 1.96966159343719
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 4.39872601418756e-05
8 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.575059473514557
8 1.4323718547821
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 -0
8.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1.4323718547821
8.2 1.4323718547821
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 5.60681343078613
8 7.48397922515869
8 4.17792415618896
8 7.23888444900513
8 4.3852367401123
8 3.33088898658752
8 6.21109962463379
8 4.28518867492676
8 5.78106069564819
8 2.12730741500854
8 6.98212862014771
8 2.55636191368103
8 8.18150424957275
8 2.7806990146637
8 3.28361582756042
8 8.07208156585693
8 1.83688306808472
8 3.26417827606201
8 8.16163921356201
8 5.139319896698
8 3.67116141319275
8 3.98432064056396
8 3.02086639404297
8 2.20277857780457
8 2.4430251121521
8 4.43165683746338
8 4.75068616867065
8 3.13625383377075
8 4.91693115234375
8 2.36832141876221
8 3.27284288406372
8 7.66685724258423
8 1.52730786800385
8 2.05502843856812
8 6.87833881378174
8 2.77822422981262
8 5.11262989044189
8 5.50475597381592
8 1.60350322723389
8 2.42758297920227
8 4.74547576904297
8 1.45890486240387
8 1.58843076229095
8 1.69293642044067
8 3.66972374916077
8 6.91207361221313
8 2.84884738922119
8 3.65623474121094
8 4.56341361999512
8 5.41176843643188
8 2.29396510124207
8 3.49114918708801
8 1.57089781761169
8 2.27283811569214
8 4.45698118209839
8 5.05201768875122
8 1.733318567276
8 3.73233509063721
8 8.41215133666992
8 3.25153851509094
8 6.86647510528564
8 4.35637283325195
8 1.80873930454254
8 1.65489029884338
8 4.65837574005127
8 9.57223129272461
8 6.39381742477417
8 8.04480457305908
8 9.71727657318115
8 7.86608982086182
8 7.30694484710693
8 2.23507690429688
8 3.0429573059082
8 1.79749751091003
8 2.3963463306427
8 1.58763074874878
8 7.40574741363525
8 2.46474552154541
8 5.33105897903442
8 8.36530208587646
8 3.72271084785461
8 4.41827535629272
8 2.53219842910767
8 7.46662521362305
8 3.2036566734314
8 8.87029933929443
8 3.74091744422913
8 4.24751615524292
8 2.05180764198303
8 2.55782723426819
8 2.81266593933105
8 5.93270683288574
8 3.09148001670837
8 1.78962111473083
8 1.89964878559113
8 1.71343863010406
8 4.62358140945435
8 3.69962191581726
8 3.11326551437378
8 6.62985992431641
8 4.09631156921387
8 9.66082191467285
8 2.51956558227539
8 5.4117865562439
8 2.00407671928406
8 2.97694826126099
8 7.00824499130249
8 8.07739162445068
8 2.7341902256012
8 7.98886251449585
8 3.92950510978699
8 5.4834418296814
8 3.02147650718689
8 2.70562672615051
8 1.68425607681274
8 2.85131168365479
8 1.50620973110199
8 3.02201843261719
8 2.68133068084717
8 4.78097438812256
8 6.7034912109375
8 1.53904318809509
8 3.73514795303345
8 6.24793767929077
8 2.149258852005
8 8.5250358581543
8 4.23290014266968
8 6.36621618270874
8 6.34748268127441
8 6.9514946937561
8 3.43892312049866
8 9.09703922271729
8 6.38658285140991
8 1.99952113628387
8 7.33209848403931
8 3.98478698730469
8 4.68113327026367
8 2.79907035827637
8 5.5893292427063
8 3.99836730957031
8 1.61348021030426
8 11.7569255828857
8 4.21845006942749
8 7.65799903869629
8 3.5844783782959
8 4.71938228607178
8 2.8988049030304
8 3.08766984939575
8 1.53971934318542
8 1.94458675384521
8 4.77293014526367
8 5.32842493057251
8 2.2933235168457
8 1.91428589820862
8 1.91787314414978
8 3.50855612754822
8 11.9425420761108
8 3.08139562606812
8 2.86846947669983
8 7.28244972229004
8 4.58088970184326
8 3.86878395080566
8 10.3241052627563
8 5.72149562835693
8 9.2470064163208
8 3.03071117401123
8 4.30486726760864
8 1.66680693626404
8 8.19880962371826
8 1.88669013977051
8 1.70746779441833
8 9.7958927154541
8 3.28933095932007
8 5.12040948867798
8 7.57788372039795
8 5.0399022102356
8 2.60854244232178
8 7.08711194992065
8 3.36000442504883
8 9.80566596984863
8 1.52776098251343
8 4.15265083312988
8 6.18353414535522
8 1.73671364784241
8 2.17786765098572
8 1.74548625946045
8 5.23404455184937
8 2.08577704429626
8 2.28430414199829
8 4.71903800964355
8 1.63368701934814
8 7.1052188873291
8 1.4696249961853
8 8.46082878112793
8 3.12086200714111
8 2.52903652191162
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 4.01131219405215e-05
9 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.578754544258118
9 1.40191316604614
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 -0
9.2 -0
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 1.40191316604614
9.2 1.40191316604614
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 5.28997230529785
9 6.8535008430481
9 5.19891309738159
9 5.30872583389282
9 3.48498916625977
9 3.71946167945862
9 8.61207580566406
9 5.11846876144409
9 6.72649955749512
9 1.7089991569519
9 5.58753395080566
9 2.57945394515991
9 8.70602893829346
9 3.23169279098511
9 2.55420398712158
9 7.70280361175537
9 1.84907913208008
9 2.91049933433533
9 8.5803861618042
9 3.48750734329224
9 3.32344198226929
9 5.45018911361694
9 2.16808152198792
9 2.71491456031799
9 2.07201766967773
9 4.41620063781738
9 1.48989367485046
9 3.5331757068634
9 2.85670518875122
9 4.92289257049561
9 1.858891248703
9 2.21959662437439
9 7.09007835388184
9 3.02214217185974
9 7.59224557876587
9 2.47669839859009
9 5.55442905426025
9 2.35728788375854
9 4.58354520797729
9 4.87653398513794
9 4.45720386505127
9 6.96163749694824
9 5.25446653366089
9 1.68162631988525
9 6.48012924194336
9 3.7776882648468
9 2.43880033493042
9 1.65038740634918
9 4.33251667022705
9 4.13507270812988
9 6.26887273788452
9 2.26057314872742
9 7.80119657516479
9 5.38098335266113
9 8.60772609710693
9 4.96302938461304
9 1.73929667472839
9 1.67661356925964
9 2.53322243690491
9 4.32984066009521
9 2.19728469848633
9 9.62018203735352
9 2.51588678359985
9 4.30479192733765
9 9.98824119567871
9 9.09451580047607
9 6.96190500259399
9 8.48471546173096
9 2.14200282096863
9 5.79711294174194
9 3.51970815658569
9 4.21228265762329
9 3.82620811462402
9 6.49833345413208
9 1.56889402866364
9 3.32787156105042
9 6.85204124450684
9 5.83158206939697
9 1.60976123809814
9 2.9817488193512
9 4.94061613082886
9 2.67730021476746
9 9.28149604797363
9 3.01298570632935
9 9.09171581268311
9 3.32907772064209
9 3.08291912078857
9 3.21559166908264
9 4.13717079162598
9 5.93207931518555
9 3.45404672622681
9 1.90491831302643
9 4.65007448196411
9 4.2815055847168
9 3.44398021697998
9 6.31364727020264
9 4.7236795425415
9 11.4177780151367
9 5.59942674636841
9 4.45240688323975
9 5.86953401565552
9 8.13348293304443
9 7.81565046310425
9 2.2438976764679
9 7.53327465057373
9 3.31588697433472
9 4.62014293670654
9 2.48318004608154
9 3.63431358337402
9 3.83900356292725
9 1.5077143907547
9 2.12801122665405
9 1.68317711353302
9 2.61747026443481
9 8.1934700012207
9 7.55998849868774
9 4.28313255310059
9 3.24515438079834
9 4.03806781768799
9 9.2231330871582
9 1.50093579292297
9 3.22878527641296
9 4.68031597137451
9 6.273850440979
9 6.93174028396606
9 4.29905128479004
9 2.04373550415039
9 10.1035442352295
9 5.27203941345215
9 5.72177743911743
9 3.53945541381836
9 4.26606225967407
9 4.08603096008301
9 4.77040338516235
9 4.10368537902832
9 1.84426641464233
9 11.5810804367065
9 2.45067000389099
9 6.57484340667725
9 4.01745367050171
9 4.34679317474365
9 1.6332323551178
9 3.18140435218811
9 1.88155448436737
9 3.00762248039246
9 4.62098789215088
9 2.5905327796936
9 2.1242995262146
9 3.26588869094849
9 3.68573617935181
9 11.8490047454834
9 3.22861838340759
9 8.60538005828857
9 6.46481037139893
9 7.05745077133179
9 2.84652185440063
9 2.30659461021423
9 11.1730709075928
9 5.26147079467773
9 7.32849645614624
9 2.36994695663452
9 3.08019089698792
9 2.13312959671021
9 8.0147876739502
9 4.83736515045166
9 8.59367275238037
9 3.46577310562134
9 5.5144681930542
9 5.62347936630249
9 2.86663675308228
9 3.6552939414978
9 6.83850765228271
9 4.0719633102417
9 8.73855304718018
9 3.68007850646973
9 5.94603538513184
9 3.05750465393066
9 1.63891673088074
9 3.67857909202576
9 6.4552001953125
9 2.15993022918701
9 2.56847739219666
9 1.53881359100342
9 1.47235655784607
9 4.38901090621948
9 7.38862943649292
9 1.70551693439484
9 5.03087425231934
9 3.23097705841064
9 2.49176073074341
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.29565891623497
0.4 0.29565891623497
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.00878516864031553
1.4 0.00878516864031553
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.00513437297195196
2.4 0.00513437297195196
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.00469356263056397
3.4 0.00469356263056397
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.00386990350671113
4.4 0.00386990350671113
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.0047859875485301
5.4 0.0047859875485301
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 0.00403768150135875
6.4 0.00403768150135875
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 0.00364734348841012
7.4 0.00364734348841012
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 0.0035628906916827
8.4 0.0035628906916827
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 0.00410666083917022
9.4 0.00410666083917022
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/koots_SP_LengthBoxplot_opt.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
x label style={at={(axis description cs:0.5,-0.35)},anchor=north},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Class},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
xticklabels={ Deer, Truck, Plane, Frog, Bird, Cat, Ship, Car, Dog, Horse},
y grid style={white!69.0196078431373!black},
%ylabel={\#Diverse Fixations},
ymin=0.5, ymax=10.5,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,5)
--(axis cs:0.4,5)
--(axis cs:0.4,6)
--(axis cs:-0.4,6)
--(axis cs:-0.4,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,4)
--(axis cs:1.4,4)
--(axis cs:1.4,5)
--(axis cs:0.6,5)
--(axis cs:0.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,3)
--(axis cs:2.4,3)
--(axis cs:2.4,6)
--(axis cs:1.6,6)
--(axis cs:1.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,3)
--(axis cs:3.4,3)
--(axis cs:3.4,5)
--(axis cs:2.6,5)
--(axis cs:2.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,3)
--(axis cs:4.4,3)
--(axis cs:4.4,5)
--(axis cs:3.6,5)
--(axis cs:3.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,5)
--(axis cs:5.4,5)
--(axis cs:5.4,6.75)
--(axis cs:4.6,6.75)
--(axis cs:4.6,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,4)
--(axis cs:6.4,4)
--(axis cs:6.4,5.75)
--(axis cs:5.6,5.75)
--(axis cs:5.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,4)
--(axis cs:7.4,4)
--(axis cs:7.4,6.25)
--(axis cs:6.6,6.25)
--(axis cs:6.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,6)
--(axis cs:8.4,6)
--(axis cs:8.4,6)
--(axis cs:7.6,6)
--(axis cs:7.6,6)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,3.75)
--(axis cs:9.4,3.75)
--(axis cs:9.4,5)
--(axis cs:8.6,5)
--(axis cs:8.6,3.75)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 5
0 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 6
0 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 4
0.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 7
0.2 7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 3
0 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 4
1 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 5
1 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 3
1.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 6
1.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 3
2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 6
2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 2
2.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 7
2.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 3
3 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 5
3 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 3
3.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 7
3.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 3
4 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 5
4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1
4.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 7
4.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 5
5 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 6.75
5 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 3
5.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 8
5.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 4
6 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 5.75
6 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 3
6.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 7
6.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 4
7 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 6.25
7 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 4
7.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 7
7.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 6
8 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 6
8 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 6
8.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 6
8.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 3.75
9 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 5
9 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 3
9.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 5
9.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 5
0.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 4.5
1.4 4.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 4
2.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 4
3.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 4
4.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 5.5
5.4 5.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 5
6.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 5
7.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 6
8.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 4.5
9.4 4.5
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/koots_SP_LengthBoxplot_trained.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
x label style={at={(axis description cs:0.5,-0.3)},anchor=north},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
xticklabels={Deer, Truck, Plane, Frog, Bird, Cat, Ship, Car, Dog, Horse},
xlabel={Class},
y grid style={white!69.0196078431373!black},
ylabel={\#Diverse Fixations},
ymin=0.5, ymax=10.5,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,5)
--(axis cs:0.4,5)
--(axis cs:0.4,6)
--(axis cs:-0.4,6)
--(axis cs:-0.4,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,5.75)
--(axis cs:1.4,5.75)
--(axis cs:1.4,7)
--(axis cs:0.6,7)
--(axis cs:0.6,5.75)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,5)
--(axis cs:2.4,5)
--(axis cs:2.4,7)
--(axis cs:1.6,7)
--(axis cs:1.6,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,5.5)
--(axis cs:3.4,5.5)
--(axis cs:3.4,7.5)
--(axis cs:2.6,7.5)
--(axis cs:2.6,5.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,4)
--(axis cs:4.4,4)
--(axis cs:4.4,8)
--(axis cs:3.6,8)
--(axis cs:3.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,6)
--(axis cs:5.4,6)
--(axis cs:5.4,7)
--(axis cs:4.6,7)
--(axis cs:4.6,6)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,5)
--(axis cs:6.4,5)
--(axis cs:6.4,7.75)
--(axis cs:5.6,7.75)
--(axis cs:5.6,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,5.75)
--(axis cs:7.4,5.75)
--(axis cs:7.4,8)
--(axis cs:6.6,8)
--(axis cs:6.6,5.75)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,6)
--(axis cs:8.4,6)
--(axis cs:8.4,6)
--(axis cs:7.6,6)
--(axis cs:7.6,6)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,6.75)
--(axis cs:9.4,6.75)
--(axis cs:9.4,7.25)
--(axis cs:8.6,7.25)
--(axis cs:8.6,6.75)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 5
0 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 6
0 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 4
0.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 7
0.2 7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 3
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 5.75
1 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 7
1 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 4
1.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 7
1.2 7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 5
2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 7
2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3
2.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 8
2.2 8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 5.5
3 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 7.5
3 10
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 3
3.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 10
3.2 10
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 4
4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 8
4 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 4
4.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 9
4.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 6
5 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 7
5 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 5
5.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 8
5.2 8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 5
6 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 7.75
6 10
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1
6.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 10
6.2 10
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 5.75
7 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 8
7 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 5
7.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 8
7.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 6
8 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 6
8 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 6
8.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 6
8.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 6.75
9 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 7.25
9 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 6
9.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 8
9.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 6
0.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 6
1.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 6
2.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 7
3.4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 7.5
4.4 7.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 7
5.4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 6.5
6.4 6.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 7
7.4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 6
8.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 7
9.4 7
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/mit1003_SP_LengthBoxplot_opt.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Class},
xmin=-0.5, xmax=9.5,
xticklabel = \empty,
%xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9},
%xticklabel style={rotate=90.0},
%xticklabels={ Truck, Ship, Airplane, Dog, Deer, Automobile, Cat, Bird, Frog, Horse},
y grid style={white!69.0196078431373!black},
%ylabel={\#Diverse Fixations},
ymin=0.5, ymax=10.5,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,3)
--(axis cs:0.4,3)
--(axis cs:0.4,5)
--(axis cs:-0.4,5)
--(axis cs:-0.4,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,3)
--(axis cs:1.4,3)
--(axis cs:1.4,5)
--(axis cs:0.6,5)
--(axis cs:0.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,3)
--(axis cs:2.4,3)
--(axis cs:2.4,4)
--(axis cs:1.6,4)
--(axis cs:1.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,3.5)
--(axis cs:3.4,3.5)
--(axis cs:3.4,5)
--(axis cs:2.6,5)
--(axis cs:2.6,3.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,4)
--(axis cs:4.4,4)
--(axis cs:4.4,5)
--(axis cs:3.6,5)
--(axis cs:3.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,3)
--(axis cs:5.4,3)
--(axis cs:5.4,5)
--(axis cs:4.6,5)
--(axis cs:4.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,3)
--(axis cs:6.4,3)
--(axis cs:6.4,5)
--(axis cs:5.6,5)
--(axis cs:5.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,3)
--(axis cs:7.4,3)
--(axis cs:7.4,4)
--(axis cs:6.6,4)
--(axis cs:6.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,3)
--(axis cs:8.4,3)
--(axis cs:8.4,4)
--(axis cs:7.6,4)
--(axis cs:7.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,4)
--(axis cs:9.4,4)
--(axis cs:9.4,5)
--(axis cs:8.6,5)
--(axis cs:8.6,4)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 3
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 5
0 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 8
0.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 3
1 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 5
1 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 2
1.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 7
1.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 3
2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 4
2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 2
2.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 5
2.2 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 1
2 6
2 6
2 6
2 7
2 6
2 6
2 6
2 6
2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 3.5
3 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 5
3 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 2
3.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 7
3.2 7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 4
4 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 5
4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 3
4.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 6
4.2 6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 2
4 2
4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 3
5 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 5
5 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 2
5.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 7
5.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 3
6 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 5
6 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1
6.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 7
6.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 3
7 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 4
7 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 2
7.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 5
7.2 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 1
7 1
7 1
7 7
7 6
7 6
7 6
7 6
7 6
7 6
7 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 3
8 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 4
8 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 2
8.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 5
8.2 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 1
8 1
8 6
8 6
8 6
8 6
8 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 4
9 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 5
9 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 3
9.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 6
9.2 6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 2
9 7
9 7
9 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 4
0.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 4
1.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 4
2.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 4
3.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 4
4.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 4
5.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 4
6.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 3.5
7.4 3.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 4
8.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 5
9.4 5
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/mit1003_SP_LengthBoxplot_trained.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Class},
xmin=-0.5, xmax=9.5,
xticklabel = \empty,
%xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9},
%xticklabel style={rotate=90.0},
%xticklabels={ Truck, Ship, Airplane, Dog, Deer, Automobile, Cat, Bird, Frog, Horse},
y grid style={white!69.0196078431373!black},
ylabel={\#Diverse Fixations},
ymin=0.5, ymax=10.5,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,5)
--(axis cs:0.4,5)
--(axis cs:0.4,7)
--(axis cs:-0.4,7)
--(axis cs:-0.4,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,3)
--(axis cs:1.4,3)
--(axis cs:1.4,6)
--(axis cs:0.6,6)
--(axis cs:0.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,4)
--(axis cs:2.4,4)
--(axis cs:2.4,6)
--(axis cs:1.6,6)
--(axis cs:1.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,4)
--(axis cs:3.4,4)
--(axis cs:3.4,7)
--(axis cs:2.6,7)
--(axis cs:2.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,4)
--(axis cs:4.4,4)
--(axis cs:4.4,6)
--(axis cs:3.6,6)
--(axis cs:3.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,5.5)
--(axis cs:5.4,5.5)
--(axis cs:5.4,7)
--(axis cs:4.6,7)
--(axis cs:4.6,5.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,3)
--(axis cs:6.4,3)
--(axis cs:6.4,6)
--(axis cs:5.6,6)
--(axis cs:5.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,4)
--(axis cs:7.4,4)
--(axis cs:7.4,6)
--(axis cs:6.6,6)
--(axis cs:6.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,4)
--(axis cs:8.4,4)
--(axis cs:8.4,7)
--(axis cs:7.6,7)
--(axis cs:7.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,5)
--(axis cs:9.4,5)
--(axis cs:9.4,7)
--(axis cs:8.6,7)
--(axis cs:8.6,5)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 5
0 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 7
0 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2
0.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 9
0.2 9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 3
1 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 6
1 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1
1.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 9
1.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 4
2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 6
2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1
2.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 8
2.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 4
3 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 7
3 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 2
3.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 9
3.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 4
4 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 6
4 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1
4.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 8
4.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 5.5
5 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 7
5 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 4
5.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 8
5.2 8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 3
5 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 3
6 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 6
6 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 1
6.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 8
6.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 4
7 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 6
7 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 1
7.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 9
7.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 4
8 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 7
8 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 1
8.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 8
8.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 5
9 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 7
9 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 2
9.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 8
9.2 8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 6
0.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 5
1.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 5
2.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 6
3.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 5
4.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 6
5.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 5
6.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 5
7.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 6
8.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 6
9.4 6
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_ablation_cifar_class_c_SED_mean_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color1}{rgb}{0.792156862745098,0.568627450980392,0.380392156862745}
\definecolor{color2}{rgb}{0.337254901960784,0.705882352941177,0.913725490196078}
\definecolor{color3}{rgb}{0.925490196078431,0.882352941176471,0.2}
\definecolor{color4}{rgb}{0.984313725490196,0.686274509803922,0.894117647058824}
\definecolor{color5}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color6}{rgb}{0.8,0.470588235294118,0.737254901960784}
\definecolor{color7}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color8}{rgb}{0.835294117647059,0.368627450980392,0}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean N-SED},
ymin=0.284449652306518, ymax=0.505247924007543,
ytick style={color=black},
ytick={0.275,0.3,0.325,0.35,0.375,0.4,0.425,0.45,0.475,0.5,0.525},
yticklabels={0.275,0.300,0.325,0.350,0.375,0.400,0.425,0.450,0.475,0.500,0.525}
]
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.488992037863106
3 0.480624488460156
4 0.468433908881621
5 0.45731442072467
6 0.448850661734049
7 0.452660554851057
8 0.444981370837137
9 0.444015256868871
};
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.490417179927918
3 0.483471004921818
4 0.47340471153641
5 0.465166132722071
6 0.455659696243421
7 0.460637133377046
8 0.454722224366107
9 0.451598365564937
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.495211638930223
3 0.484150406640795
4 0.473275357312764
5 0.461563210868416
6 0.450834281659546
7 0.449162666621712
8 0.44028649158305
9 0.438267086986021
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.495205725107277
3 0.486761580564651
4 0.472767798309298
5 0.46099890287022
6 0.445170100831149
7 0.442664245415767
8 0.432302436938938
9 0.422667430834464
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.489238889759411
3 0.479141992911121
4 0.457482911894642
5 0.441134061366209
6 0.42351203821117
7 0.419984783958681
8 0.402065655037553
9 0.391081279466718
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.485265347489151
3 0.475079266329482
4 0.454443106182772
5 0.436325320864912
6 0.41620307276659
7 0.409507693930195
8 0.388820797486634
9 0.380048603397674
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.481459701999784
3 0.470344474274981
4 0.445929908554597
5 0.421666211269513
6 0.402788841727277
7 0.388423267910157
8 0.375340219012952
9 0.373966405259925
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.478504698571385
3 0.470256474634466
4 0.444723314549662
5 0.422430576351508
6 0.4041268377416
7 0.389458297140997
8 0.372023669202106
9 0.367769117168969
};
\addplot [only marks, mark=square*, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.474409722083908
3 0.464746009183638
4 0.440697193081588
5 0.42289085052831
6 0.407676533592714
7 0.389834512521339
8 0.377579772940806
9 0.360836621596045
};
\addplot [only marks, mark=square*, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.472159088442885
3 0.461346307983381
4 0.438669849902593
5 0.424280931428749
6 0.40468832755119
7 0.392908009689531
8 0.382391227953797
9 0.37740160447145
};
\addplot [only marks, mark=square*, draw=color11, fill=color11, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.468724261968565
3 0.456360547451696
4 0.437278537265199
5 0.419442799481795
6 0.399929477702923
7 0.397524026131551
8 0.393708323494532
9 0.410698617015229
};
\addplot [semithick, color10, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.488992037863106
3 0.480624488460156
4 0.468433908881621
5 0.45731442072467
6 0.448850661734049
7 0.452660554851057
8 0.444981370837137
9 0.444015256868871
};
\addplot [semithick, color0, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.490417179927918
3 0.483471004921818
4 0.47340471153641
5 0.465166132722071
6 0.455659696243421
7 0.460637133377046
8 0.454722224366107
9 0.451598365564937
};
\addplot [semithick, color1, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.495211638930223
3 0.484150406640795
4 0.473275357312764
5 0.461563210868416
6 0.450834281659546
7 0.449162666621712
8 0.44028649158305
9 0.438267086986021
};
\addplot [semithick, color2, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.495205725107277
3 0.486761580564651
4 0.472767798309298
5 0.46099890287022
6 0.445170100831149
7 0.442664245415767
8 0.432302436938938
9 0.422667430834464
};
\addplot [semithick, color3, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.489238889759411
3 0.479141992911121
4 0.457482911894642
5 0.441134061366209
6 0.42351203821117
7 0.419984783958681
8 0.402065655037553
9 0.391081279466718
};
\addplot [semithick, color4, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.485265347489151
3 0.475079266329482
4 0.454443106182772
5 0.436325320864912
6 0.41620307276659
7 0.409507693930195
8 0.388820797486634
9 0.380048603397674
};
\addplot [semithick, color5, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.481459701999784
3 0.470344474274981
4 0.445929908554597
5 0.421666211269513
6 0.402788841727277
7 0.388423267910157
8 0.375340219012952
9 0.373966405259925
};
\addplot [semithick, color6, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.478504698571385
3 0.470256474634466
4 0.444723314549662
5 0.422430576351508
6 0.4041268377416
7 0.389458297140997
8 0.372023669202106
9 0.367769117168969
};
\addplot [semithick, color7, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.474409722083908
3 0.464746009183638
4 0.440697193081588
5 0.42289085052831
6 0.407676533592714
7 0.389834512521339
8 0.377579772940806
9 0.360836621596045
};
\addplot [semithick, color8, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.472159088442885
3 0.461346307983381
4 0.438669849902593
5 0.424280931428749
6 0.40468832755119
7 0.392908009689531
8 0.382391227953797
9 0.37740160447145
};
\addplot [semithick, color11, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.468724261968565
3 0.456360547451696
4 0.437278537265199
5 0.419442799481795
6 0.399929477702923
7 0.397524026131551
8 0.393708323494532
9 0.410698617015229
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_ablation_cifar_class_r_SED_mean_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color1}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color2}{rgb}{0.925490196078431,0.882352941176471,0.2}
\definecolor{color3}{rgb}{0.337254901960784,0.705882352941177,0.913725490196078}
\definecolor{color4}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color5}{rgb}{0.984313725490196,0.686274509803922,0.894117647058824}
\definecolor{color6}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color7}{rgb}{0.8,0.470588235294118,0.737254901960784}
\definecolor{color8}{rgb}{0.792156862745098,0.568627450980392,0.380392156862745}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean N-SED},
ymin=0.438997129930797, ymax=0.611296036883937,
ytick style={color=black},
ytick={0.42,0.44,0.46,0.48,0.5,0.52,0.54,0.56,0.58,0.6,0.62},
yticklabels={0.42,0.44,0.46,0.48,0.50,0.52,0.54,0.56,0.58,0.60,0.62}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.598756664473977
3 0.578195325831293
4 0.564220670695159
5 0.548428723358571
6 0.546032284850815
7 0.540903281261418
8 0.529761241708418
9 0.527774498393088
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.599468164323359
3 0.577146525139797
4 0.564440348124342
5 0.548130819785866
6 0.545403965931775
7 0.539787646070682
8 0.532548743223928
9 0.529182727543601
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.603464268386067
3 0.589398656469373
4 0.572993489126238
5 0.558363717316774
6 0.554935505024213
7 0.552093648484966
8 0.545083023531158
9 0.546384440696963
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.601567906213998
3 0.58371619091861
4 0.566669366398624
5 0.549821526168078
6 0.540048165695547
7 0.53452823577492
8 0.528733660465152
9 0.529671567021694
};
\addplot [only marks, mark=square*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.60058024199118
3 0.587258379498273
4 0.567358958890391
5 0.544045887274922
6 0.533979642317594
7 0.526293910271165
8 0.514340401020611
9 0.508204348518698
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.596994434501225
3 0.593227241150355
4 0.57269597960412
5 0.552490762092773
6 0.545863976416842
7 0.53633448527917
8 0.519142193898631
9 0.514966871401535
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.593585070940044
3 0.596547320685504
4 0.587802904751862
5 0.568396240962114
6 0.554993627038649
7 0.547576880558485
8 0.533036959473646
9 0.51872128738876
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.591352368456521
3 0.595458545839488
4 0.582724904021488
5 0.570548042619588
6 0.556532759821411
7 0.546647676172636
8 0.535519957193518
9 0.520649350927523
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.594520079822327
3 0.593397846392425
4 0.580059609161839
5 0.569046486288878
6 0.557759828019988
7 0.545964897820714
8 0.532800857536461
9 0.519131318971229
};
\addplot [only marks, mark=square*, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.596859543547266
3 0.593671326816169
4 0.580975992489548
5 0.561721997086794
6 0.550884878215098
7 0.54887047552798
8 0.534134940458681
9 0.518113097440601
};
\addplot [only marks, mark=square*, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.600112425121656
3 0.600020128328689
4 0.586844515978399
5 0.568252063830979
6 0.553233288064485
7 0.55586370123159
8 0.548878503586372
9 0.53447763069755
};
\addplot [semithick, color0, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.598756664473977
3 0.578195325831293
4 0.564220670695159
5 0.548428723358571
6 0.546032284850815
7 0.540903281261418
8 0.529761241708418
9 0.527774498393088
};
\addplot [semithick, color1, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.599468164323359
3 0.577146525139797
4 0.564440348124342
5 0.548130819785866
6 0.545403965931775
7 0.539787646070682
8 0.532548743223928
9 0.529182727543601
};
\addplot [semithick, color2, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.603464268386067
3 0.589398656469373
4 0.572993489126238
5 0.558363717316774
6 0.554935505024213
7 0.552093648484966
8 0.545083023531158
9 0.546384440696963
};
\addplot [semithick, color3, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.601567906213998
3 0.58371619091861
4 0.566669366398624
5 0.549821526168078
6 0.540048165695547
7 0.53452823577492
8 0.528733660465152
9 0.529671567021694
};
\addplot [semithick, black, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.60058024199118
3 0.587258379498273
4 0.567358958890391
5 0.544045887274922
6 0.533979642317594
7 0.526293910271165
8 0.514340401020611
9 0.508204348518698
};
\addplot [semithick, color10, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.596994434501225
3 0.593227241150355
4 0.57269597960412
5 0.552490762092773
6 0.545863976416842
7 0.53633448527917
8 0.519142193898631
9 0.514966871401535
};
\addplot [semithick, color4, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.593585070940044
3 0.596547320685504
4 0.587802904751862
5 0.568396240962114
6 0.554993627038649
7 0.547576880558485
8 0.533036959473646
9 0.51872128738876
};
\addplot [semithick, color5, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.591352368456521
3 0.595458545839488
4 0.582724904021488
5 0.570548042619588
6 0.556532759821411
7 0.546647676172636
8 0.535519957193518
9 0.520649350927523
};
\addplot [semithick, color6, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.594520079822327
3 0.593397846392425
4 0.580059609161839
5 0.569046486288878
6 0.557759828019988
7 0.545964897820714
8 0.532800857536461
9 0.519131318971229
};
\addplot [semithick, color7, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.596859543547266
3 0.593671326816169
4 0.580975992489548
5 0.561721997086794
6 0.550884878215098
7 0.54887047552798
8 0.534134940458681
9 0.518113097440601
};
\addplot [semithick, color8, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.600112425121656
3 0.600020128328689
4 0.586844515978399
5 0.568252063830979
6 0.553233288064485
7 0.55586370123159
8 0.548878503586372
9 0.53447763069755
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SBTDE_best.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={SPP N-SBTDE},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.48237820383242
1 0.675682330552393
2 0.749576991779324
3 0.788342472854807
4 0.808553434329954
5 0.817351818018051
6 0.815051870944151
7 0.795492851208128
8 0.755023857592228
9 0.662028138688469
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.886941457956866
1 0.933379225132233
2 0.945624992953571
3 0.948817833724373
4 0.947758868597809
5 0.946031335850851
6 0.945352905978492
7 0.943434196984628
8 0.937937480639297
9 0.939038710194241
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.47890791131611
1 0.682151311329486
2 0.738106107616942
3 0.758535231556282
4 0.767010782163793
5 0.766439191471541
6 0.761065833833457
7 0.743463420835065
8 0.696519987943731
9 0.615596482407218
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.206398468849783
1 0.450040668015416
2 0.54749562091956
3 0.605054105671015
4 0.643571533530552
5 0.658566878055641
6 0.655076890734169
7 0.63523848174715
8 0.59075747909297
9 0.510730437042071
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.458999372576321
1 0.643434011841625
2 0.692297027045579
3 0.719642015022134
4 0.738106108500333
5 0.743291188298364
6 0.738369645588056
7 0.718467057768714
8 0.678869183080704
9 0.623493009141204
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.757809973822391
1 0.850344627434628
2 0.873522243317805
3 0.886457969587288
4 0.892326955076182
5 0.8940133248086
6 0.894451761507921
7 0.890108650972245
8 0.883419246359337
9 0.871444344015429
};
\addplot [semithick, color0, dashed]
table {%
0 0.48237820383242
1 0.675682330552393
2 0.749576991779324
3 0.788342472854807
4 0.808553434329954
5 0.817351818018051
6 0.815051870944151
7 0.795492851208128
8 0.755023857592228
9 0.662028138688469
};
\addplot [semithick, color1, dashed]
table {%
0 0.886941457956866
1 0.933379225132233
2 0.945624992953571
3 0.948817833724373
4 0.947758868597809
5 0.946031335850851
6 0.945352905978492
7 0.943434196984628
8 0.937937480639297
9 0.939038710194241
};
\addplot [semithick, color2, dashed]
table {%
0 0.47890791131611
1 0.682151311329486
2 0.738106107616942
3 0.758535231556282
4 0.767010782163793
5 0.766439191471541
6 0.761065833833457
7 0.743463420835065
8 0.696519987943731
9 0.615596482407218
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.206398468849783
1 0.450040668015416
2 0.54749562091956
3 0.605054105671015
4 0.643571533530552
5 0.658566878055641
6 0.655076890734169
7 0.63523848174715
8 0.59075747909297
9 0.510730437042071
};
\addplot [semithick, color4, dashed]
table {%
0 0.458999372576321
1 0.643434011841625
2 0.692297027045579
3 0.719642015022134
4 0.738106108500333
5 0.743291188298364
6 0.738369645588056
7 0.718467057768714
8 0.678869183080704
9 0.623493009141204
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.757809973822391
1 0.850344627434628
2 0.873522243317805
3 0.886457969587288
4 0.892326955076182
5 0.8940133248086
6 0.894451761507921
7 0.890108650972245
8 0.883419246359337
9 0.871444344015429
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_best_SBTDE_best_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Best Norm-SBTDE},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.200668895656648
1 0.323052428926495
2 0.380794475575747
3 0.464830476604482
4 0.521651168098253
5 0.579371466633378
6 0.624143830536627
7 0.665668675524878
8 0.687752347569147
9 0.710462290972703
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.943143802964173
1 0.97074918316459
2 0.961426531928479
3 0.949446528994774
4 0.949817888876373
5 0.946817088590145
6 0.933219173449404
7 0.940119772690308
8 0.932705252283113
9 0.92700730085247
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.468227423198846
1 0.750671580511796
2 0.77972524181934
3 0.805630612602334
4 0.804127884187354
5 0.811442383244777
6 0.80993150644293
7 0.814371276369895
8 0.807537020570348
9 0.773722615781342
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.163879601430633
1 0.473485222498385
2 0.507680857683092
3 0.54850520389663
4 0.590449205835691
5 0.626107970340781
6 0.638698634282112
7 0.662674654674364
8 0.679676985517952
9 0.683698279606443
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.260869570975716
1 0.636454094611972
2 0.660959603795693
3 0.691449509553156
4 0.710238766849251
5 0.743755030572093
6 0.760273974228279
7 0.788423150994777
8 0.786002689788696
9 0.785888077683059
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.588628773836982
1 0.760421852790267
2 0.785815781793192
3 0.800400948186843
4 0.819506282385441
5 0.84125704280093
6 0.84075341726133
7 0.860279461706527
8 0.877523547643017
9 0.890510939234909
};
\addplot [semithick, color0, dashed]
table {%
0 0.200668895656648
1 0.323052428926495
2 0.380794475575747
3 0.464830476604482
4 0.521651168098253
5 0.579371466633378
6 0.624143830536627
7 0.665668675524878
8 0.687752347569147
9 0.710462290972703
};
\addplot [semithick, color1, dashed]
table {%
0 0.943143802964173
1 0.97074918316459
2 0.961426531928479
3 0.949446528994774
4 0.949817888876373
5 0.946817088590145
6 0.933219173449404
7 0.940119772690308
8 0.932705252283113
9 0.92700730085247
};
\addplot [semithick, color2, dashed]
table {%
0 0.468227423198846
1 0.750671580511796
2 0.77972524181934
3 0.805630612602334
4 0.804127884187354
5 0.811442383244777
6 0.80993150644293
7 0.814371276369895
8 0.807537020570348
9 0.773722615781342
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.163879601430633
1 0.473485222498385
2 0.507680857683092
3 0.54850520389663
4 0.590449205835691
5 0.626107970340781
6 0.638698634282112
7 0.662674654674364
8 0.679676985517952
9 0.683698279606443
};
\addplot [semithick, color4, dashed]
table {%
0 0.260869570975716
1 0.636454094611972
2 0.660959603795693
3 0.691449509553156
4 0.710238766849251
5 0.743755030572093
6 0.760273974228279
7 0.788423150994777
8 0.786002689788696
9 0.785888077683059
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.588628773836982
1 0.760421852790267
2 0.785815781793192
3 0.800400948186843
4 0.819506282385441
5 0.84125704280093
6 0.84075341726133
7 0.860279461706527
8 0.877523547643017
9 0.890510939234909
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SBTDE_best_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Best Norm-SBTDE},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.696202529883032
1 0.816424424770264
2 0.851825713673517
3 0.853332153417217
4 0.833728816645731
5 0.812369397030903
6 0.765460262760597
7 0.656515020636137
8 0.60706151471988
9 0.717171711111111
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.968354434257331
1 0.952406327361843
2 0.965602388087459
3 0.964597422787798
4 0.955834223619458
5 0.958304310451312
6 0.960247517104362
7 0.950038567041825
8 0.938876225633723
9 0.969696977777778
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.620253169315815
1 0.714437991095476
2 0.767154696907161
3 0.774940731334689
4 0.766181142513875
5 0.734934539395756
6 0.697881022247982
7 0.60030840443637
8 0.554669698240617
9 0.717171711111111
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.373417723105272
1 0.585255190364581
2 0.685129650287923
3 0.70413556133315
4 0.69863346838202
5 0.687282308728298
6 0.630301781735367
7 0.48789513906228
8 0.458618057747694
9 0.686868688888889
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.53164556574267
1 0.646447039799687
2 0.693067560729279
3 0.699078054753446
4 0.688241511920689
5 0.684304047997183
6 0.630301781735367
7 0.481649955820689
8 0.423690191621048
9 0.646464644444445
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.79113924103509
1 0.826623070830185
2 0.849179743526399
3 0.848274646837513
4 0.838924786303038
5 0.812369397030903
6 0.761485029163557
7 0.656515020636137
8 0.615793472606894
9 0.767676777777778
};
\addplot [semithick, color0, dashed]
table {%
0 0.696202529883032
1 0.816424424770264
2 0.851825713673517
3 0.853332153417217
4 0.833728816645731
5 0.812369397030903
6 0.765460262760597
7 0.656515020636137
8 0.60706151471988
9 0.717171711111111
};
\addplot [semithick, color1, dashed]
table {%
0 0.968354434257331
1 0.952406327361843
2 0.965602388087459
3 0.964597422787798
4 0.955834223619458
5 0.958304310451312
6 0.960247517104362
7 0.950038567041825
8 0.938876225633723
9 0.969696977777778
};
\addplot [semithick, color2, dashed]
table {%
0 0.620253169315815
1 0.714437991095476
2 0.767154696907161
3 0.774940731334689
4 0.766181142513875
5 0.734934539395756
6 0.697881022247982
7 0.60030840443637
8 0.554669698240617
9 0.717171711111111
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.373417723105272
1 0.585255190364581
2 0.685129650287923
3 0.70413556133315
4 0.69863346838202
5 0.687282308728298
6 0.630301781735367
7 0.48789513906228
8 0.458618057747694
9 0.686868688888889
};
\addplot [semithick, color4, dashed]
table {%
0 0.53164556574267
1 0.646447039799687
2 0.693067560729279
3 0.699078054753446
4 0.688241511920689
5 0.684304047997183
6 0.630301781735367
7 0.481649955820689
8 0.423690191621048
9 0.646464644444445
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.79113924103509
1 0.826623070830185
2 0.849179743526399
3 0.848274646837513
4 0.838924786303038
5 0.812369397030903
6 0.761485029163557
7 0.656515020636137
8 0.615793472606894
9 0.767676777777778
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SBTDE_mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean N-SBTDE},
ymin=-0.107281190184465, ymax=1.05272767572307,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.368089885596276
1 0.540040656191063
2 0.639763332588207
3 0.691056765948814
4 0.714863843735908
5 0.728512663323176
6 0.726730696975616
7 0.714046600620951
8 0.689033625200375
9 0.643865217406521
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.832749857818707
1 0.849854055588682
2 0.86255994509149
3 0.869906761794569
4 0.874155013911645
5 0.873642230557759
6 0.874404749202123
7 0.883767337627564
8 0.896239801666515
9 0.91748629506529
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.275558838743713
1 0.370987014591665
2 0.429656661201826
3 0.459292577389905
4 0.479367190164361
5 0.492287603838057
6 0.50582704844732
7 0.518940389068832
8 0.526385943123734
9 0.536729598342458
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 -0.0545535144613949
1 0.0862743185732223
2 0.210930960606802
3 0.281889596045281
4 0.337496187219082
5 0.372278921097985
6 0.386286203777566
7 0.393175665266344
8 0.403575324002662
9 0.422667396196567
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.252695095922389
1 0.315819818869276
2 0.364074277134859
3 0.394757732369012
4 0.427346438266604
5 0.447805831032447
6 0.457334875509479
7 0.462998771539848
8 0.485039734748813
9 0.520649343831408
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.707183504928676
1 0.730737281317658
2 0.749533286032584
3 0.761661222297187
4 0.770500887268666
5 0.777068978883529
6 0.784924606957039
7 0.796232857297184
8 0.812356476650637
9 0.834571270910306
};
\addplot [semithick, color0, dashed]
table {%
0 0.368089885596276
1 0.540040656191063
2 0.639763332588207
3 0.691056765948814
4 0.714863843735908
5 0.728512663323176
6 0.726730696975616
7 0.714046600620951
8 0.689033625200375
9 0.643865217406521
};
\addplot [semithick, color1, dashed]
table {%
0 0.832749857818707
1 0.849854055588682
2 0.86255994509149
3 0.869906761794569
4 0.874155013911645
5 0.873642230557759
6 0.874404749202123
7 0.883767337627564
8 0.896239801666515
9 0.91748629506529
};
\addplot [semithick, color2, dashed]
table {%
0 0.275558838743713
1 0.370987014591665
2 0.429656661201826
3 0.459292577389905
4 0.479367190164361
5 0.492287603838057
6 0.50582704844732
7 0.518940389068832
8 0.526385943123734
9 0.536729598342458
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 -0.0545535144613949
1 0.0862743185732223
2 0.210930960606802
3 0.281889596045281
4 0.337496187219082
5 0.372278921097985
6 0.386286203777566
7 0.393175665266344
8 0.403575324002662
9 0.422667396196567
};
\addplot [semithick, color4, dashed]
table {%
0 0.252695095922389
1 0.315819818869276
2 0.364074277134859
3 0.394757732369012
4 0.427346438266604
5 0.447805831032447
6 0.457334875509479
7 0.462998771539848
8 0.485039734748813
9 0.520649343831408
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.707183504928676
1 0.730737281317658
2 0.749533286032584
3 0.761661222297187
4 0.770500887268666
5 0.777068978883529
6 0.784924606957039
7 0.796232857297184
8 0.812356476650637
9 0.834571270910306
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_best_SBTDE_mean_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Mean Norm-SBTDE},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.326523540189789
1 0.516008864448741
2 0.657688447485806
3 0.720442990365277
4 0.758798507364333
5 0.795182394039262
6 0.819362623462441
7 0.822714522824787
8 0.801522750051587
9 0.761729326540306
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.85419037987968
1 0.859195231364805
2 0.88836322807053
3 0.884308916859042
4 0.877489419924714
5 0.882217436022682
6 0.883953792624503
7 0.891431467603465
8 0.889924792913362
9 0.886198582761043
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.348340834154019
1 0.41453567475197
2 0.485991481552347
3 0.530825443568935
4 0.545788954622293
5 0.556249853505833
6 0.550810216596091
7 0.547688891124274
8 0.533420172154586
9 0.520237247886541
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.0305267591093969
1 0.134185717025575
2 0.19691423772912
3 0.246927670337246
4 0.300495763236487
5 0.345097815662254
6 0.374355546319522
7 0.389129547450564
8 0.416877008224509
9 0.456040688547011
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.248583865683616
1 0.325944462406169
2 0.395481635564645
3 0.42605716832573
4 0.468172252665507
5 0.493307567722263
6 0.499947802023673
7 0.504926025945084
8 0.524491126964006
9 0.55916573991711
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.714979225348924
1 0.717029562499894
2 0.744644763648067
3 0.755607621999948
4 0.767810899403387
5 0.778368384383717
6 0.789306596980405
7 0.807538621652887
8 0.825723605665773
9 0.849214924232455
};
\addplot [semithick, color0, dashed]
table {%
0 0.326523540189789
1 0.516008864448741
2 0.657688447485806
3 0.720442990365277
4 0.758798507364333
5 0.795182394039262
6 0.819362623462441
7 0.822714522824787
8 0.801522750051587
9 0.761729326540306
};
\addplot [semithick, color1, dashed]
table {%
0 0.85419037987968
1 0.859195231364805
2 0.88836322807053
3 0.884308916859042
4 0.877489419924714
5 0.882217436022682
6 0.883953792624503
7 0.891431467603465
8 0.889924792913362
9 0.886198582761043
};
\addplot [semithick, color2, dashed]
table {%
0 0.348340834154019
1 0.41453567475197
2 0.485991481552347
3 0.530825443568935
4 0.545788954622293
5 0.556249853505833
6 0.550810216596091
7 0.547688891124274
8 0.533420172154586
9 0.520237247886541
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.0305267591093969
1 0.134185717025575
2 0.19691423772912
3 0.246927670337246
4 0.300495763236487
5 0.345097815662254
6 0.374355546319522
7 0.389129547450564
8 0.416877008224509
9 0.456040688547011
};
\addplot [semithick, color4, dashed]
table {%
0 0.248583865683616
1 0.325944462406169
2 0.395481635564645
3 0.42605716832573
4 0.468172252665507
5 0.493307567722263
6 0.499947802023673
7 0.504926025945084
8 0.524491126964006
9 0.55916573991711
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.714979225348924
1 0.717029562499894
2 0.744644763648067
3 0.755607621999948
4 0.767810899403387
5 0.778368384383717
6 0.789306596980405
7 0.807538621652887
8 0.825723605665773
9 0.849214924232455
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SBTDE_mean_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Mean Norm-SBTDE},
ymin=-0.913477478063487, ymax=1.09111797514588,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={\ensuremath{-}1.00,\ensuremath{-}0.75,\ensuremath{-}0.50,\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.0702247417395838
1 0.230174594185184
2 0.285854403245708
3 0.32406118716014
4 0.291845460629031
5 0.346309472103099
6 0.370308001911574
7 0.365587265457711
8 0.540716631033115
9 0.71500000715
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.869831472843766
1 0.765705306663531
2 0.80195961750639
3 0.807659708319908
4 0.788610584221225
5 0.835329859979004
6 0.872013867676687
7 0.884150744381783
8 0.916938133059874
9 0.96500000165
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 -0.125028048994767
1 -0.144696904549658
2 -0.0802202335799177
3 -0.000169597981018776
4 0.0276086734659353
5 0.0968092459780636
6 0.196246811494595
7 0.271804545815466
8 0.486970696643997
9 0.71500000715
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 -0.822359502917607
1 -0.666839362470431
2 -0.4642985473025
3 -0.324400383122178
4 -0.257767034347485
5 -0.0728509262300172
6 0.0221856210776172
7 0.0732057802873531
8 0.37947882786576
9 0.6800000088
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 -0.394662866935569
1 -0.425850515346404
2 -0.428291193508585
3 -0.346382109464427
4 -0.300044945406643
5 -0.0828309247361298
6 0.0221856210776172
7 0.0566558783053742
8 0.34039087910068
9 0.6400000044
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.367752809655277
1 0.283727665433019
2 0.279853177613388
3 0.307574909329399
4 0.318269076562683
5 0.356289470609212
6 0.375427459818825
7 0.376620533445697
8 0.555374577960084
9 0.7600000176
};
\addplot [semithick, color0, dashed]
table {%
0 0.0702247417395838
1 0.230174594185184
2 0.285854403245708
3 0.32406118716014
4 0.291845460629031
5 0.346309472103099
6 0.370308001911574
7 0.365587265457711
8 0.540716631033115
9 0.71500000715
};
\addplot [semithick, color1, dashed]
table {%
0 0.869831472843766
1 0.765705306663531
2 0.80195961750639
3 0.807659708319908
4 0.788610584221225
5 0.835329859979004
6 0.872013867676687
7 0.884150744381783
8 0.916938133059874
9 0.96500000165
};
\addplot [semithick, color2, dashed]
table {%
0 -0.125028048994767
1 -0.144696904549658
2 -0.0802202335799177
3 -0.000169597981018776
4 0.0276086734659353
5 0.0968092459780636
6 0.196246811494595
7 0.271804545815466
8 0.486970696643997
9 0.71500000715
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 -0.822359502917607
1 -0.666839362470431
2 -0.4642985473025
3 -0.324400383122178
4 -0.257767034347485
5 -0.0728509262300172
6 0.0221856210776172
7 0.0732057802873531
8 0.37947882786576
9 0.6800000088
};
\addplot [semithick, color4, dashed]
table {%
0 -0.394662866935569
1 -0.425850515346404
2 -0.428291193508585
3 -0.346382109464427
4 -0.300044945406643
5 -0.0828309247361298
6 0.0221856210776172
7 0.0566558783053742
8 0.34039087910068
9 0.6400000044
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.367752809655277
1 0.283727665433019
2 0.279853177613388
3 0.307574909329399
4 0.318269076562683
5 0.356289470609212
6 0.375427459818825
7 0.376620533445697
8 0.555374577960084
9 0.7600000176
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SED_best.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={SPP N-SED},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.00933333332887555
1 0.441423948875201
2 0.586452761333382
3 0.63269876761768
4 0.660643889905449
5 0.666271486450873
6 0.678974923057062
7 0.683826407437275
8 0.678639465944914
9 0.662028133590672
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.913333337701955
1 0.930097086727937
2 0.929590016774336
3 0.932437478142818
4 0.932654402041338
5 0.939241256601681
6 0.929732708349819
7 0.938736371709759
8 0.931882552916462
9 0.939038718948624
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.0653333337434489
1 0.469255661615627
2 0.611853834682533
3 0.646883164430305
4 0.665571615058397
5 0.667457024125521
6 0.666299255615633
7 0.661185501330012
8 0.635516726791267
9 0.615596483110448
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.326666668717244
1 0.496440129691404
2 0.570855615187306
3 0.579693916567553
4 0.586399474096655
5 0.572910492672529
6 0.562138330437601
7 0.561299153525757
8 0.53746056301282
9 0.51073044623259
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.461333326949796
1 0.596763753838218
2 0.657754011074753
3 0.680104516239217
4 0.68462549136114
5 0.685832840246167
6 0.675943784649881
7 0.674237318859432
8 0.652546087876171
9 0.62349302205946
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.947999999946507
1 0.930744336586114
2 0.916666665705682
3 0.906308324740218
4 0.907687250942048
5 0.89359810369146
6 0.89005235629588
7 0.893188196961556
8 0.872829122816763
9 0.871444346275108
};
\addplot [semithick, color0, dashed]
table {%
0 0.00933333332887555
1 0.441423948875201
2 0.586452761333382
3 0.63269876761768
4 0.660643889905449
5 0.666271486450873
6 0.678974923057062
7 0.683826407437275
8 0.678639465944914
9 0.662028133590672
};
\addplot [semithick, color1, dashed]
table {%
0 0.913333337701955
1 0.930097086727937
2 0.929590016774336
3 0.932437478142818
4 0.932654402041338
5 0.939241256601681
6 0.929732708349819
7 0.938736371709759
8 0.931882552916462
9 0.939038718948624
};
\addplot [semithick, color2, dashed]
table {%
0 0.0653333337434489
1 0.469255661615627
2 0.611853834682533
3 0.646883164430305
4 0.665571615058397
5 0.667457024125521
6 0.666299255615633
7 0.661185501330012
8 0.635516726791267
9 0.615596483110448
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.326666668717244
1 0.496440129691404
2 0.570855615187306
3 0.579693916567553
4 0.586399474096655
5 0.572910492672529
6 0.562138330437601
7 0.561299153525757
8 0.53746056301282
9 0.51073044623259
};
\addplot [semithick, color4, dashed]
table {%
0 0.461333326949796
1 0.596763753838218
2 0.657754011074753
3 0.680104516239217
4 0.68462549136114
5 0.685832840246167
6 0.675943784649881
7 0.674237318859432
8 0.652546087876171
9 0.62349302205946
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.947999999946507
1 0.930744336586114
2 0.916666665705682
3 0.906308324740218
4 0.907687250942048
5 0.89359810369146
6 0.89005235629588
7 0.893188196961556
8 0.872829122816763
9 0.871444346275108
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_best_SED_best_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Best Norm-SED},
ymin=-0.0541666665979167, ymax=1.13749999855625,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.316666661441667
1 0.685483873478798
2 0.785714282605965
3 0.781512603608855
4 0.755395685195383
5 0.729032257467014
6 0.713864306371159
7 0.720547945525014
8 0.712468191243323
9 0.71046228748557
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.7999999868
1 0.927419355418184
2 0.98901098913054
3 0.957983193801638
4 0.960431654958077
5 0.967741935792924
6 0.967551622703161
7 0.958904110034903
8 0.941475825042636
9 0.92700729997336
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.149999997525
1 0.475806455797997
2 0.675824173911363
3 0.672268907493115
4 0.71582734015346
5 0.758064515253382
6 0.764011798557183
7 0.761643835490111
8 0.768447836964241
9 0.773722629917417
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.366666660616667
1 0.53225806825052
2 0.692307690215554
3 0.663865546253443
4 0.679856117388075
5 0.69354838683923
6 0.684365781555851
7 0.676712329562244
8 0.681933840405959
9 0.683698297475802
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.433333326183333
1 0.629032261026275
2 0.758241755432315
3 0.764705881129511
4 0.769784174301537
5 0.770967740936212
6 0.799410028335552
7 0.821917807438919
8 0.806615775510945
9 0.785888079921857
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 1.08333333195833
1 0.983870967870708
2 1.00549450543473
3 0.924369744683285
4 0.920863309916153
5 0.916129033061602
6 0.893805310664892
7 0.901369861371439
8 0.898218828023037
9 0.890510949960041
};
\addplot [semithick, color0, dashed]
table {%
0 0.316666661441667
1 0.685483873478798
2 0.785714282605965
3 0.781512603608855
4 0.755395685195383
5 0.729032257467014
6 0.713864306371159
7 0.720547945525014
8 0.712468191243323
9 0.71046228748557
};
\addplot [semithick, color1, dashed]
table {%
0 0.7999999868
1 0.927419355418184
2 0.98901098913054
3 0.957983193801638
4 0.960431654958077
5 0.967741935792924
6 0.967551622703161
7 0.958904110034903
8 0.941475825042636
9 0.92700729997336
};
\addplot [semithick, color2, dashed]
table {%
0 0.149999997525
1 0.475806455797997
2 0.675824173911363
3 0.672268907493115
4 0.71582734015346
5 0.758064515253382
6 0.764011798557183
7 0.761643835490111
8 0.768447836964241
9 0.773722629917417
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.366666660616667
1 0.53225806825052
2 0.692307690215554
3 0.663865546253443
4 0.679856117388075
5 0.69354838683923
6 0.684365781555851
7 0.676712329562244
8 0.681933840405959
9 0.683698297475802
};
\addplot [semithick, color4, dashed]
table {%
0 0.433333326183333
1 0.629032261026275
2 0.758241755432315
3 0.764705881129511
4 0.769784174301537
5 0.770967740936212
6 0.799410028335552
7 0.821917807438919
8 0.806615775510945
9 0.785888079921857
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 1.08333333195833
1 0.983870967870708
2 1.00549450543473
3 0.924369744683285
4 0.920863309916153
5 0.916129033061602
6 0.893805310664892
7 0.901369861371439
8 0.898218828023037
9 0.890510949960041
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SED_best_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Best Norm-SED},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.105882353439446
1 0.502793294965825
2 0.617283950617284
3 0.615658361895113
4 0.592592592592593
5 0.61737266540584
6 0.59470249840947
7 0.571428570821944
8 0.591784990454188
9 0.717171717777778
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.847058827515571
1 0.849162011510252
2 0.925925925925926
3 0.946619216929877
4 0.922839507407407
5 0.886951014778998
6 0.889176463084152
7 0.937090431674033
8 0.877535497136256
9 0.969696968888889
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.0941176522076125
1 0.441340778902032
2 0.588477367901235
3 0.658362988351211
4 0.641975311111111
5 0.669549120123225
6 0.667529393020456
7 0.61861074600482
8 0.556795132493119
9 0.717171717777778
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.305882359086505
1 0.480446928535314
2 0.473251032098765
3 0.473309608464938
4 0.487654322222222
5 0.49272891015091
6 0.420551229342852
7 0.390563566661983
8 0.300202840778608
9 0.686868686666667
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.352941178131488
1 0.553072624462407
2 0.617283950617284
3 0.637010675123162
4 0.632716051851852
5 0.628967431961338
6 0.556705856104608
7 0.52817824392484
8 0.492647059564491
9 0.646464646666667
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.811764709702422
1 0.80446927194532
2 0.839506172839506
3 0.825622776727752
4 0.796296296296296
5 0.773902029557996
6 0.784685702397781
7 0.756225427514072
8 0.685091278350374
9 0.767676766666667
};
\addplot [semithick, color0, dashed]
table {%
0 0.105882353439446
1 0.502793294965825
2 0.617283950617284
3 0.615658361895113
4 0.592592592592593
5 0.61737266540584
6 0.59470249840947
7 0.571428570821944
8 0.591784990454188
9 0.717171717777778
};
\addplot [semithick, color1, dashed]
table {%
0 0.847058827515571
1 0.849162011510252
2 0.925925925925926
3 0.946619216929877
4 0.922839507407407
5 0.886951014778998
6 0.889176463084152
7 0.937090431674033
8 0.877535497136256
9 0.969696968888889
};
\addplot [semithick, color2, dashed]
table {%
0 0.0941176522076125
1 0.441340778902032
2 0.588477367901235
3 0.658362988351211
4 0.641975311111111
5 0.669549120123225
6 0.667529393020456
7 0.61861074600482
8 0.556795132493119
9 0.717171717777778
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.305882359086505
1 0.480446928535314
2 0.473251032098765
3 0.473309608464938
4 0.487654322222222
5 0.49272891015091
6 0.420551229342852
7 0.390563566661983
8 0.300202840778608
9 0.686868686666667
};
\addplot [semithick, color4, dashed]
table {%
0 0.352941178131488
1 0.553072624462407
2 0.617283950617284
3 0.637010675123162
4 0.632716051851852
5 0.628967431961338
6 0.556705856104608
7 0.52817824392484
8 0.492647059564491
9 0.646464646666667
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.811764709702422
1 0.80446927194532
2 0.839506172839506
3 0.825622776727752
4 0.796296296296296
5 0.773902029557996
6 0.784685702397781
7 0.756225427514072
8 0.685091278350374
9 0.767676766666667
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SED_mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean N-SED},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.0746313469652908
1 0.538944361502355
2 0.605725658489958
3 0.632922441753428
4 0.645679280759363
5 0.653722180909404
6 0.653781166069567
7 0.657274611515409
8 0.656559436833329
9 0.643865211078115
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.909513224946021
1 0.935041564225814
2 0.933895275947849
3 0.932455385073908
4 0.92636251020123
5 0.923315073956985
6 0.914632542716462
7 0.917872798116443
8 0.913157297505733
9 0.91748633201226
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.0389315068522285
1 0.468469494823231
2 0.565955902139799
3 0.587359692086009
4 0.58727390910029
5 0.576873739896723
6 0.56517303147266
7 0.554714596565255
8 0.54432519072947
9 0.536729605513611
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.294485937383838
1 0.461490621731943
2 0.495205725107277
3 0.486761580564651
4 0.472767798309298
5 0.46099890287022
6 0.445170100831149
7 0.442664245415767
8 0.432302436938938
9 0.422667430834464
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.446828898428667
1 0.581895873311087
2 0.591352368456521
3 0.595458545839488
4 0.582724904021488
5 0.570548042619588
6 0.556532759821411
7 0.546647676172636
8 0.535519957193518
9 0.520649350927523
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.951928943960229
1 0.926243089279147
2 0.895347862168068
3 0.886746237128132
4 0.872821996683135
5 0.860951217092265
6 0.850633101211951
7 0.84578830211859
8 0.83700785759205
9 0.834571270138333
};
\addplot [semithick, color0, dashed]
table {%
0 0.0746313469652908
1 0.538944361502355
2 0.605725658489958
3 0.632922441753428
4 0.645679280759363
5 0.653722180909404
6 0.653781166069567
7 0.657274611515409
8 0.656559436833329
9 0.643865211078115
};
\addplot [semithick, color1, dashed]
table {%
0 0.909513224946021
1 0.935041564225814
2 0.933895275947849
3 0.932455385073908
4 0.92636251020123
5 0.923315073956985
6 0.914632542716462
7 0.917872798116443
8 0.913157297505733
9 0.91748633201226
};
\addplot [semithick, color2, dashed]
table {%
0 0.0389315068522285
1 0.468469494823231
2 0.565955902139799
3 0.587359692086009
4 0.58727390910029
5 0.576873739896723
6 0.56517303147266
7 0.554714596565255
8 0.54432519072947
9 0.536729605513611
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.294485937383838
1 0.461490621731943
2 0.495205725107277
3 0.486761580564651
4 0.472767798309298
5 0.46099890287022
6 0.445170100831149
7 0.442664245415767
8 0.432302436938938
9 0.422667430834464
};
\addplot [semithick, color4, dashed]
table {%
0 0.446828898428667
1 0.581895873311087
2 0.591352368456521
3 0.595458545839488
4 0.582724904021488
5 0.570548042619588
6 0.556532759821411
7 0.546647676172636
8 0.535519957193518
9 0.520649350927523
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.951928943960229
1 0.926243089279147
2 0.895347862168068
3 0.886746237128132
4 0.872821996683135
5 0.860951217092265
6 0.850633101211951
7 0.84578830211859
8 0.83700785759205
9 0.834571270138333
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_best_SED_mean_kootstra.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Mean Norm-SED},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.882403232338716
1 0.824988733420488
2 0.832557671327024
3 0.799558503011997
4 0.773993473176943
5 0.752015602828662
6 0.734846398289659
7 0.742704358862869
8 0.739687031870774
9 0.761729265006069
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.788325851019181
1 0.848937656676975
2 0.912484829463319
3 0.904194262035039
4 0.913678710901243
5 0.898891940427019
6 0.898362772867
7 0.892553005741321
8 0.879373214232537
9 0.886198565179833
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.301902944008895
1 0.410488385043696
2 0.490084986055596
3 0.489624720514369
4 0.506750584505475
5 0.514015676683495
6 0.522741612627337
7 0.524416615798737
8 0.510887630175189
9 0.520237186352304
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.56168483175161
1 0.549883333209892
2 0.563435855393155
3 0.528918326417537
4 0.511352972655588
5 0.47682287962765
6 0.46215427679625
7 0.457484425043483
8 0.454756515410025
9 0.456040609431564
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.681419728426643
1 0.655504154485823
2 0.680291382979914
3 0.62958057731941
4 0.594751487806933
5 0.575635243821262
6 0.580441014740445
7 0.572921165331313
8 0.559373292563888
9 0.559165731126505
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.983964065206373
1 0.940434758330197
2 0.960036413169307
3 0.91611478639855
4 0.891433816577616
5 0.874501628060667
6 0.86573255651418
7 0.863881685199034
8 0.852076485488551
9 0.849214906651244
};
\addplot [semithick, color0, dashed]
table {%
0 0.882403232338716
1 0.824988733420488
2 0.832557671327024
3 0.799558503011997
4 0.773993473176943
5 0.752015602828662
6 0.734846398289659
7 0.742704358862869
8 0.739687031870774
9 0.761729265006069
};
\addplot [semithick, color1, dashed]
table {%
0 0.788325851019181
1 0.848937656676975
2 0.912484829463319
3 0.904194262035039
4 0.913678710901243
5 0.898891940427019
6 0.898362772867
7 0.892553005741321
8 0.879373214232537
9 0.886198565179833
};
\addplot [semithick, color2, dashed]
table {%
0 0.301902944008895
1 0.410488385043696
2 0.490084986055596
3 0.489624720514369
4 0.506750584505475
5 0.514015676683495
6 0.522741612627337
7 0.524416615798737
8 0.510887630175189
9 0.520237186352304
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.56168483175161
1 0.549883333209892
2 0.563435855393155
3 0.528918326417537
4 0.511352972655588
5 0.47682287962765
6 0.46215427679625
7 0.457484425043483
8 0.454756515410025
9 0.456040609431564
};
\addplot [semithick, color4, dashed]
table {%
0 0.681419728426643
1 0.655504154485823
2 0.680291382979914
3 0.62958057731941
4 0.594751487806933
5 0.575635243821262
6 0.580441014740445
7 0.572921165331313
8 0.559373292563888
9 0.559165731126505
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.983964065206373
1 0.940434758330197
2 0.960036413169307
3 0.91611478639855
4 0.891433816577616
5 0.874501628060667
6 0.86573255651418
7 0.863881685199034
8 0.852076485488551
9 0.849214906651244
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_best_SED_mean_toronto.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\wi\linewidth,
%height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Fixations},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
%ylabel={Mean Norm-SED},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.224639833135129
1 0.410544855463077
2 0.469612198418888
3 0.485363371652876
4 0.482068842781504
5 0.509296213290834
6 0.536478757060444
7 0.502415120383361
8 0.584421664180404
9 0.714999999285
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.909665146238488
1 0.872907986566062
2 0.904529296368931
3 0.900636733039308
4 0.887101827027217
5 0.881196200103514
6 0.866171883763334
7 0.897159978591973
8 0.853040303037608
9 0.964999999835
};
\addplot [only marks, mark=square*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.0839160431570028
1 0.296430407031526
2 0.385016589586996
3 0.463046941849298
4 0.458196366676254
5 0.497077845556357
6 0.516545521251413
7 0.496311568989736
8 0.519285682655742
9 0.714999999285
};
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.382870478437629
1 0.346285383271559
2 0.291044877991004
3 0.303120698028884
4 0.262094742065918
5 0.307101149755172
6 0.314471073109188
7 0.297655461240598
8 0.271661282087487
9 0.67999999912
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.365531598646628
1 0.427367702321938
2 0.406403613560343
3 0.384810626846238
4 0.386978937678865
5 0.423523668578623
6 0.359294993474762
7 0.383638046021557
8 0.446613305036977
9 0.63999999956
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [only marks, mark=square*, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
0 0.649360869285933
1 0.669833768371093
2 0.66577058950641
3 0.662758180796434
4 0.643474754347258
5 0.661910794142701
6 0.679908570741673
7 0.678352455593321
8 0.665168750423476
9 0.75999999824
};
\addplot [semithick, color0, dashed]
table {%
0 0.224639833135129
1 0.410544855463077
2 0.469612198418888
3 0.485363371652876
4 0.482068842781504
5 0.509296213290834
6 0.536478757060444
7 0.502415120383361
8 0.584421664180404
9 0.714999999285
};
\addplot [semithick, color1, dashed]
table {%
0 0.909665146238488
1 0.872907986566062
2 0.904529296368931
3 0.900636733039308
4 0.887101827027217
5 0.881196200103514
6 0.866171883763334
7 0.897159978591973
8 0.853040303037608
9 0.964999999835
};
\addplot [semithick, color2, dashed]
table {%
0 0.0839160431570028
1 0.296430407031526
2 0.385016589586996
3 0.463046941849298
4 0.458196366676254
5 0.497077845556357
6 0.516545521251413
7 0.496311568989736
8 0.519285682655742
9 0.714999999285
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color3, dashed]
table {%
0 0.382870478437629
1 0.346285383271559
2 0.291044877991004
3 0.303120698028884
4 0.262094742065918
5 0.307101149755172
6 0.314471073109188
7 0.297655461240598
8 0.271661282087487
9 0.67999999912
};
\addplot [semithick, color4, dashed]
table {%
0 0.365531598646628
1 0.427367702321938
2 0.406403613560343
3 0.384810626846238
4 0.386978937678865
5 0.423523668578623
6 0.359294993474762
7 0.383638046021557
8 0.446613305036977
9 0.63999999956
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color6, dashed]
table {%
0 0.649360869285933
1 0.669833768371093
2 0.66577058950641
3 0.662758180796434
4 0.643474754347258
5 0.661910794142701
6 0.679908570741673
7 0.678352455593321
8 0.665168750423476
9 0.75999999824
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_opt_vs_learn_SBTDE_best.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={SPP N-SBTDE},
ymin=0.173971651505609, ymax=0.887361633077439,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [only marks, mark=square*, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
0 0.289868185279566
1 0.529213180892666
2 0.604924566670747
3 0.650222542959135
4 0.675854678126402
5 0.684900986166249
6 0.683575636827367
7 0.663752833240317
8 0.618087768733712
9 0.529050421649372
};
\addplot [only marks, mark=square*, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
0 0.423383195877331
1 0.61002707270564
2 0.669429714798979
3 0.700424203237972
4 0.720525555499285
5 0.72710058529662
6 0.724854776919277
7 0.705228255539185
8 0.659652558526798
9 0.582746864275409
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 0.206398468849783
1 0.450040668015416
2 0.54749562091956
3 0.605054105671015
4 0.643571533530552
5 0.658566878055641
6 0.655076890734169
7 0.63523848174715
8 0.59075747909297
9 0.510730437042071
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.458999372576321
1 0.643434011841625
2 0.692297027045579
3 0.719642015022134
4 0.738106108500333
5 0.743291188298364
6 0.738369645588056
7 0.718467057768714
8 0.678869183080704
9 0.623493009141204
};
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.335712596255871
1 0.574785651229728
2 0.648499069702721
3 0.685193753131609
4 0.70532243630353
5 0.710779933745082
6 0.704876253881551
7 0.685601502180374
8 0.642286443666818
9 0.557477948309188
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.594340851068047
1 0.724054816986694
2 0.789576156976054
3 0.821548789858547
4 0.845278643898006
5 0.854934815733265
6 0.851850527399553
7 0.840764014754514
8 0.811250231890469
9 0.772895520037471
};
\addplot [semithick, color7, dashed]
table {%
0 0.289868185279566
1 0.529213180892666
2 0.604924566670747
3 0.650222542959135
4 0.675854678126402
5 0.684900986166249
6 0.683575636827367
7 0.663752833240317
8 0.618087768733712
9 0.529050421649372
};
\addplot [semithick, color8, dashed]
table {%
0 0.423383195877331
1 0.61002707270564
2 0.669429714798979
3 0.700424203237972
4 0.720525555499285
5 0.72710058529662
6 0.724854776919277
7 0.705228255539185
8 0.659652558526798
9 0.582746864275409
};
\addplot [semithick, color3, dashed]
table {%
0 0.206398468849783
1 0.450040668015416
2 0.54749562091956
3 0.605054105671015
4 0.643571533530552
5 0.658566878055641
6 0.655076890734169
7 0.63523848174715
8 0.59075747909297
9 0.510730437042071
};
\addplot [semithick, color4, dashed]
table {%
0 0.458999372576321
1 0.643434011841625
2 0.692297027045579
3 0.719642015022134
4 0.738106108500333
5 0.743291188298364
6 0.738369645588056
7 0.718467057768714
8 0.678869183080704
9 0.623493009141204
};
\addplot [semithick, color0, dashed]
table {%
0 0.335712596255871
1 0.574785651229728
2 0.648499069702721
3 0.685193753131609
4 0.70532243630353
5 0.710779933745082
6 0.704876253881551
7 0.685601502180374
8 0.642286443666818
9 0.557477948309188
};
\addplot [semithick, color1, dashed]
table {%
0 0.594340851068047
1 0.724054816986694
2 0.789576156976054
3 0.821548789858547
4 0.845278643898006
5 0.854934815733265
6 0.851850527399553
7 0.840764014754514
8 0.811250231890469
9 0.772895520037471
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_opt_vs_learn_SBTDE_mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean N-SBTDE},
ymin=-0.0949072050095277, ymax=0.792873987049394,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\ensuremath{-}0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [only marks, mark=square*, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
0 0.0427359322145218
1 0.176570143209472
2 0.270695296705262
3 0.32952866304173
4 0.371269984608147
5 0.403728378128559
6 0.418380137600403
7 0.423839354602229
8 0.433982614629647
9 0.447019633142901
};
\addplot [only marks, mark=square*, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
0 0.220958054603085
1 0.292389788541993
2 0.354667823161088
3 0.392370910183397
4 0.426851291753279
5 0.446657228560013
6 0.453413981497942
7 0.457223112651981
8 0.46427105072135
9 0.484682508665112
};
\addplot [only marks, mark=square*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
0 -0.0545535144613949
1 0.0862743185732223
2 0.210930960606802
3 0.281889596045281
4 0.337496187219082
5 0.372278921097985
6 0.386286203777566
7 0.393175665266344
8 0.403575324002662
9 0.422667396196567
};
\addplot [only marks, mark=square*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
0 0.252695095922389
1 0.315819818869276
2 0.364074277134859
3 0.394757732369012
4 0.427346438266604
5 0.447805831032447
6 0.457334875509479
7 0.462998771539848
8 0.485039734748813
9 0.520649343831408
};
\addplot [only marks, mark=square*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.114884352942931
1 0.240840140023337
2 0.320944617990787
3 0.371301700731545
4 0.406966039272766
5 0.429502758081925
6 0.441341235537633
7 0.451050608206225
8 0.464509563182409
9 0.479764621610807
};
\addplot [only marks, mark=square*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.516249277113676
1 0.579098157247901
2 0.66806016964584
3 0.708388073135508
4 0.740030628163439
5 0.752520296501261
6 0.746828459329916
7 0.736945240668617
8 0.718001570864713
9 0.71893771735694
};
\addplot [semithick, color7, dashed]
table {%
0 0.0427359322145218
1 0.176570143209472
2 0.270695296705262
3 0.32952866304173
4 0.371269984608147
5 0.403728378128559
6 0.418380137600403
7 0.423839354602229
8 0.433982614629647
9 0.447019633142901
};
\addplot [semithick, color8, dashed]
table {%
0 0.220958054603085
1 0.292389788541993
2 0.354667823161088
3 0.392370910183397
4 0.426851291753279
5 0.446657228560013
6 0.453413981497942
7 0.457223112651981
8 0.46427105072135
9 0.484682508665112
};
\addplot [semithick, color3, dashed]
table {%
0 -0.0545535144613949
1 0.0862743185732223
2 0.210930960606802
3 0.281889596045281
4 0.337496187219082
5 0.372278921097985
6 0.386286203777566
7 0.393175665266344
8 0.403575324002662
9 0.422667396196567
};
\addplot [semithick, color4, dashed]
table {%
0 0.252695095922389
1 0.315819818869276
2 0.364074277134859
3 0.394757732369012
4 0.427346438266604
5 0.447805831032447
6 0.457334875509479
7 0.462998771539848
8 0.485039734748813
9 0.520649343831408
};
\addplot [semithick, color0, dashed]
table {%
0 0.114884352942931
1 0.240840140023337
2 0.320944617990787
3 0.371301700731545
4 0.406966039272766
5 0.429502758081925
6 0.441341235537633
7 0.451050608206225
8 0.464509563182409
9 0.479764621610807
};
\addplot [semithick, color1, dashed]
table {%
0 0.516249277113676
1 0.579098157247901
2 0.66806016964584
3 0.708388073135508
4 0.740030628163439
5 0.752520296501261
6 0.746828459329916
7 0.736945240668617
8 0.718001570864713
9 0.71893771735694
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_robust_SBTDE_best_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={SPP N-SBTDE},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color11, fill=color11, colormap/viridis]
table{%
x                      y
0 0.359274070783584
1 0.595351197249926
2 0.674569267240963
3 0.713562913093011
4 0.741985088958867
5 0.753889853939004
6 0.753867684989274
7 0.735223869821932
8 0.694242443245236
9 0.621913703794406
};
\addplot [only marks, mark=square*, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
0 0.289868185279566
1 0.529213180892666
2 0.604924566670747
3 0.650222542959135
4 0.675854678126402
5 0.684900986166249
6 0.683575636827367
7 0.663752833240317
8 0.618087768733712
9 0.529050421649372
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color11, dashed]
table {%
0 0.359274070783584
1 0.595351197249926
2 0.674569267240963
3 0.713562913093011
4 0.741985088958867
5 0.753889853939004
6 0.753867684989274
7 0.735223869821932
8 0.694242443245236
9 0.621913703794406
};
\addplot [semithick, color7, dashed]
table {%
0 0.289868185279566
1 0.529213180892666
2 0.604924566670747
3 0.650222542959135
4 0.675854678126402
5 0.684900986166249
6 0.683575636827367
7 0.663752833240317
8 0.618087768733712
9 0.529050421649372
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_robust_SBTDE_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

%\begin{customlegend}[legend entries={CLE, Center, G-Eymol, Human, Neva\textsubscript{C}, Neva\textsubscript{R}, Random, WTA}]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
height=2cm,
width=\linewidth,
legend columns=2,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]
\addlegendimage{white!58.0392156862745!black,mark=square*}
\addlegendentry{Human};

\addlegendimage{color5,mark=square*}
\addlegendentry{Random};

\addlegendimage{color7,mark=square*}
\addlegendentry{NeVA-O\textsubscript{C}};

\addlegendimage{black,mark=square*}
\addlegendentry{NeVA-O\textsubscript{C} Adversarial};

\end{axis}

\end{tikzpicture}


==> imgs/tex_images/norm_robust_SBTDE_mean_mit1003.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Subsequence length (k)},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Mean N-SBTDE},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=square*, draw=color10, fill=color10, colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [only marks, mark=square*, draw=color11, fill=color11, colormap/viridis]
table{%
x                      y
0 0.186179266278739
1 0.323658196453325
2 0.429217236894696
3 0.485618905733089
4 0.528627000289375
5 0.555820978120211
6 0.565681021953704
7 0.566189569045988
8 0.564181212760487
9 0.573556983246089
};
\addplot [only marks, mark=square*, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
0 0.0427359322145218
1 0.176570143209472
2 0.270695296705262
3 0.32952866304173
4 0.371269984608147
5 0.403728378128559
6 0.418380137600403
7 0.423839354602229
8 0.433982614629647
9 0.447019633142901
};
\addplot [only marks, mark=square*, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addplot [semithick, color10, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [semithick, color11, dashed]
table {%
0 0.186179266278739
1 0.323658196453325
2 0.429217236894696
3 0.485618905733089
4 0.528627000289375
5 0.555820978120211
6 0.565681021953704
7 0.566189569045988
8 0.564181212760487
9 0.573556983246089
};
\addplot [semithick, color7, dashed]
table {%
0 0.0427359322145218
1 0.176570143209472
2 0.270695296705262
3 0.32952866304173
4 0.371269984608147
5 0.403728378128559
6 0.418380137600403
7 0.423839354602229
8 0.433982614629647
9 0.447019633142901
};
\addplot [semithick, color5, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/norm_vs_opt_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

%\begin{customlegend}[legend entries={CLE, Center, G-Eymol, Human, Neva\textsubscript{C}, Neva\textsubscript{R}, Random, WTA}]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
height=2cm,
width=\linewidth,
legend columns=2,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]
\addlegendimage{color3,mark=square*}
\addlegendentry{CIFAR10 NeVA\textsubscript{C}};

\addlegendimage{color4,mark=square*}
\addlegendentry{CIFAR10 NeVA\textsubscript{R}};

\addlegendimage{color7,mark=square*}
\addlegendentry{CIFAR10 NeVA-O\textsubscript{C}};

\addlegendimage{color8,mark=square*}
\addlegendentry{CIFAR10 NeVA-O\textsubscript{R}};

\addlegendimage{color0,mark=square*}
\addlegendentry{ImageNet NeVA-O\textsubscript{C}};

\addlegendimage{color1,mark=square*}
\addlegendentry{ImageNet NeVA-O\textsubscript{R}};

\end{axis}

\end{tikzpicture}


==> imgs/tex_images/saccade_distribution_ablation_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
height=2cm,
width=\linewidth,
legend columns=5,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]

\addlegendimage{color0,mark=square*}
\addlegendentry{Human};

\addlegendimage{color1,mark=square*}
\addlegendentry{$\gamma=1.0$};

\addlegendimage{color2,mark=square*}
\addlegendentry{$\gamma=0.9$};

\addlegendimage{color3,mark=square*}
\addlegendentry{$\gamma=0.8$};

\addlegendimage{color4,mark=square*}
\addlegendentry{$\gamma=0.7$};

\addlegendimage{color5,mark=square*}
\addlegendentry{$\gamma=0.6$};

\addlegendimage{white!58.0392156862745!black,mark=square*}
\addlegendentry{$\gamma=0.5$};

\addlegendimage{color6,mark=square*}
\addlegendentry{$\gamma=0.4$};

\addlegendimage{color7,mark=square*}
\addlegendentry{$\gamma=0.3$};

\addlegendimage{color8,mark=square*}
\addlegendentry{$\gamma=0.2$};

\addlegendimage{black,mark=square*}
\addlegendentry{$\gamma=0.1$};

\addlegendimage{color9,mark=square*}
\addlegendentry{$\gamma=0.0$};


\end{axis}

\end{tikzpicture}


==> imgs/tex_images/saccade_distribution_all_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
height=2cm,
width=\linewidth,
legend columns=4,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]

\addlegendimage{color3,mark=square*}
\addlegendentry{NeVA\textsubscript{C}};

\addlegendimage{color7,mark=square*}
\addlegendentry{NeVA-O\textsubscript{C}};

\addlegendimage{color4,mark=square*}
\addlegendentry{NeVA\textsubscript{R}};

\addlegendimage{color8,mark=square*}
\addlegendentry{NeVA-O\textsubscript{R}};

\addlegendimage{color2,mark=square*}
\addlegendentry{G-Eymol};

\addlegendimage{color0,mark=square*}
\addlegendentry{CLE};

\addlegendimage{color6,mark=square*}
\addlegendentry{WTA};

\addlegendimage{color1,mark=square*}
\addlegendentry{Center};

\addlegendimage{color5,mark=square*}
\addlegendentry{Random};

\addlegendimage{white!58.0392156862745!black,mark=square*}
\addlegendentry{Human};


\end{axis}

\end{tikzpicture}


==> imgs/tex_images/saccade_distributionall_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Saccade amplitude [$\degree$]},
xmin=-2.8907913337166, xmax=33.7445579816909,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={\ensuremath{-}5,0,5,10,15,20,25,30,35},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=0, ymax=0.06,
ytick style={color=black}
]
\addplot [semithick, color10]
table {%
-1.22554818301626 2.5488655877695e-06
-1.05818706234286 9.76437765671324e-06
-0.890825941669454 3.22954163771185e-05
-0.723464820996053 9.25605986565977e-05
-0.556103700322652 0.000230994208160187
-0.38874257964925 0.000505246648199875
-0.221381458975849 0.000977287192180826
-0.0540203383024478 0.00169230163200956
0.113340782370954 0.00266647493678651
0.280701903044355 0.00390061572533428
0.448063023717756 0.00541357155556971
0.615424144391157 0.00726188922040368
0.782785265064559 0.00951307990505326
0.95014638573796 0.0121767459720684
1.11750750641136 0.0151389871685379
1.28486862708476 0.0181524457737773
1.45222974775816 0.0208997868685675
1.61959086843157 0.0230994808471742
1.78695198910497 0.024595851028288
1.95431310977837 0.0253883977693786
2.12167423045177 0.0255956872707924
2.28903535112517 0.0253854389586974
2.45639647179857 0.0249120628827177
2.62375759247197 0.0242864725355562
2.79111871314537 0.0235774408990108
2.95847983381878 0.022827071028744
3.12584095449218 0.0220635656543185
3.29320207516558 0.0213065920331378
3.46056319583898 0.0205696839994457
3.62792431651238 0.0198629011203677
3.79528543718578 0.0191944350711579
3.96264655785918 0.0185704710227967
4.13000767853258 0.0179950862325332
4.29736879920599 0.0174699481607271
4.46472991987939 0.0169912049223387
4.63209104055279 0.0165451141573745
4.79945216122619 0.0161093212818975
4.96681328189959 0.0156628860036974
5.13417440257299 0.0151979782490717
5.30153552324639 0.0147230670151375
5.4688966439198 0.0142557510061756
5.6362577645932 0.0138126379612528
5.8036188852666 0.0134036405753715
5.97098000594 0.0130312743765436
6.1383411266134 0.0126915962507789
6.3057022472868 0.0123755034686192
6.4730633679602 0.0120716239437633
6.6404244886336 0.0117705207518439
6.807785609307 0.0114673849020278
6.97514672998041 0.0111614263224626
7.14250785065381 0.0108538140380562
7.30986897132721 0.0105472863957418
7.47723009200061 0.0102473249033655
7.64459121267401 0.00996129430393289
7.81195233334741 0.00969391506129996
7.97931345402081 0.00944297154348707
8.14667457469422 0.00919992098945773
8.31403569536762 0.00895436045207888
8.48139681604102 0.00869765846271365
8.64875793671442 0.00842434855590513
8.81611905738782 0.00813376103113143
8.98348017806122 0.00783259162728622
9.15084129873462 0.0075352143246912
9.31820241940803 0.00725895979645719
9.48556354008143 0.00701607465402685
9.65292466075483 0.00680747926524269
9.82028578142823 0.00662237226530101
9.98764690210163 0.00644338951964255
10.155008022775 0.00625365133510579
10.3223691434484 0.00604246991409103
10.4897302641218 0.00580874604386486
10.6570913847952 0.00556161394072877
10.8244525054686 0.00531734421107512
10.991813626142 0.00509285421460922
11.1591747468154 0.00489875349573319
11.3265358674888 0.00473551892434983
11.4938969881622 0.00459459608230525
11.6612581088356 0.00446359453597031
11.828619229509 0.00433237066751488
11.9959803501824 0.00419608434795109
12.1633414708558 0.00405388961087295
12.3307025915292 0.00390603152451272
12.4980637122027 0.00375313633833014
12.6654248328761 0.00359809061743155
12.8327859535495 0.00344739398576313
13.0001470742229 0.00330931236430616
13.1675081948963 0.00318946153299038
13.3348693155697 0.00308692236055376
13.5022304362431 0.00299385980095569
13.6695915569165 0.00289934455209696
13.8369526775899 0.00279504511029762
14.0043137982633 0.00267888737293854
14.1716749189367 0.00255439910908644
14.3390360396101 0.00242711329547296
14.5063971602835 0.00230159493401065
14.6737582809569 0.00218119022211054
14.8411194016303 0.00206917609912361
15.0084805223037 0.0019685839248609
15.1758416429771 0.00188020644189518
15.3432027636505 0.0018011730745152
15.5105638843239 0.00172613178246749
15.6779250049973 0.00165006014029351
15.8452861256707 0.00157017961169528
16.0126472463441 0.00148611201499583
16.1800083670175 0.00139942398202048
16.3473694876909 0.00131327792161669
16.5147306083643 0.00123148464640623
16.6820917290377 0.00115667214453374
16.8494528497111 0.00108895762367855
17.0168139703845 0.00102652923765664
17.1841750910579 0.000967597035906097
17.3515362117313 0.00091192347349276
17.5188973324047 0.000860914843877235
17.6862584530781 0.000816571213099039
17.8536195737515 0.000780111591861735
18.0209806944249 0.000751074565907061
18.1883418150983 0.000727428966108204
18.3557029357717 0.000706480620608827
18.5230640564451 0.000685664184385914
18.6904251771185 0.000662717873024539
18.8577862977919 0.000635833683656796
19.0251474184653 0.000604428625912029
19.1925085391387 0.000569973261264205
19.3598696598121 0.000535728358496895
19.5272307804855 0.000505227292330719
19.6945919011589 0.000480492791982429
19.8619530218323 0.000461026215937379
20.0293141425057 0.000444070744594556
20.1966752631791 0.000426161982330798
20.3640363838525 0.000405246638720841
20.5313975045259 0.000381874166672858
20.6987586251993 0.000358331002584865
20.8661197458727 0.000336356041296842
21.0334808665461 0.000315555553412297
21.2008419872195 0.00029403630532771
21.3682031078929 0.000270554196043299
21.5355642285663 0.000245994758992545
21.7029253492397 0.000222810624735338
21.8702864699131 0.000203133212401601
22.0376475905865 0.000187407948293614
22.2050087112599 0.000174616482441124
22.3723698319333 0.000163512773006681
22.5397309526067 0.000153510182413992
22.7070920732801 0.000144529317507975
22.8744531939535 0.000136341325475768
23.0418143146269 0.000128365793484064
23.2091754353003 0.000120156383710683
23.3765365559737 0.000111872083931506
23.5438976766471 0.000104016686700774
23.7112587973205 9.6664700010638e-05
23.8786199179939 8.91185813352293e-05
24.0459810386673 8.0483296427624e-05
24.2133421593407 7.0544565165279e-05
24.3807032800141 6.00249177700553e-05
24.5480644006875 5.00946308442383e-05
24.7154255213609 4.17601123352526e-05
24.8827866420343 3.55755608569182e-05
25.0501477627077 3.15849031869059e-05
25.2175088833812 2.9330711556416e-05
25.3848700040546 2.80038958854085e-05
25.552231124728 2.67746202934312e-05
25.7195922454014 2.51151553397241e-05
25.8869533660748 2.29235946959325e-05
26.0543144867482 2.04383936283768e-05
26.2216756074216 1.80179651517241e-05
26.389036728095 1.58920734020279e-05
26.5563978487684 1.40533270671079e-05
26.7237589694418 1.23719107061814e-05
26.8911200901152 1.07864813850357e-05
27.0584812107886 9.36379348305569e-06
27.225842331462 8.2081730445473e-06
27.3932034521354 7.35171366592952e-06
27.5605645728088 6.71523644718324e-06
27.7279256934822 6.14138901964864e-06
27.8952868141556 5.47149831350148e-06
28.062647934829 4.62638158101803e-06
28.2300090555024 3.64432320207067e-06
28.3973701761758 2.65860034572564e-06
28.5647312968492 1.83757735578598e-06
28.7320924175226 1.31781218972553e-06
28.899453538196 1.14731874496335e-06
29.0668146588694 1.25477555895725e-06
29.2341757795428 1.46761572153322e-06
29.4015369002162 1.58935175097456e-06
29.5688980208896 1.50336108179285e-06
29.736259141563 1.23377738028253e-06
29.9036202622364 9.18053328649548e-07
30.0709813829098 7.17421507119843e-07
30.2383425035832 7.30842681572464e-07
30.4057036242566 9.51530544458576e-07
30.57306474493 1.26899467018331e-06
30.7404258656034 1.51614703847391e-06
30.9077869862768 1.55444956687613e-06
31.0751481069502 1.35238222257969e-06
31.2425092276236 9.95665234774047e-07
31.409870348297 6.1990955519681e-07
31.5772314689704 3.26343057750583e-07
31.7445925896438 1.45256168929023e-07
31.9119537103172 5.46644363361626e-08
32.0793148309906 1.7393391027658e-08
};
%\addlegendentry{Human}
\addplot [semithick, color3]
table {%
-1.22554818301626 9.55027280049444e-05
-1.05818706234286 0.000172095245027746
-0.890825941669454 0.00029784603896748
-0.723464820996053 0.000495164509781149
-0.556103700322652 0.000790905194675179
-0.38874257964925 0.00121400841031243
-0.221381458975849 0.00179132890452108
-0.0540203383024478 0.00254188735490311
0.113340782370954 0.00347042465961314
0.280701903044355 0.00456175576865695
0.448063023717756 0.00577773358161514
0.615424144391157 0.00705839464772954
0.782785265064559 0.00832797956595749
0.95014638573796 0.00950517623148317
1.11750750641136 0.010515550013797
1.28486862708476 0.0113032354196138
1.45222974775816 0.0118389766337817
1.61959086843157 0.012122592147699
1.78695198910497 0.0121795719798901
1.95431310977837 0.0120531906070869
2.12167423045177 0.0117946230676161
2.28903535112517 0.0114537373857539
2.45639647179857 0.0110725523363515
2.62375759247197 0.0106821779582884
2.79111871314537 0.0103029016779914
2.95847983381878 0.00994633758858218
3.12584095449218 0.00961836165828392
3.29320207516558 0.0093218076611614
3.46056319583898 0.00905836178896107
3.62792431651238 0.00882953811737051
3.79528543718578 0.00863690728686478
3.96264655785918 0.00848186302669293
4.13000767853258 0.00836519558798206
4.29736879920599 0.00828666942120449
4.46472991987939 0.00824472932325312
4.63209104055279 0.00823640774447567
4.79945216122619 0.0082574711021461
4.96681328189959 0.00830280650945893
5.13417440257299 0.00836699805704901
5.30153552324639 0.00844497709627879
5.4688966439198 0.00853257802930325
5.6362577645932 0.00862682388701826
5.8036188852666 0.0087258274448226
5.97098000594 0.00882831676393049
6.1383411266134 0.00893293757564717
6.3057022472868 0.00903758890355137
6.4730633679602 0.00913906242165092
6.6404244886336 0.00923316516883036
6.807785609307 0.00931533843624986
6.97514672998041 0.00938160426631157
7.14250785065381 0.00942954302152709
7.30986897132721 0.00945897866474942
7.47723009200061 0.00947213319417751
7.64459121267401 0.00947317871680975
7.81195233334741 0.00946730688028568
7.97931345402081 0.00945958467478161
8.14667457469422 0.00945392238062434
8.31403569536762 0.00945242752497817
8.48139681604102 0.00945528258928119
8.64875793671442 0.00946111830460945
8.81611905738782 0.00946771918290195
8.98348017806122 0.00947283426657659
9.15084129873462 0.00947488071659472
9.31820241940803 0.00947339740683992
9.48556354008143 0.0094691942047468
9.65292466075483 0.00946422057475022
9.82028578142823 0.0094612305134523
9.98764690210163 0.0094633478749621
10.155008022775 0.00947363887171675
10.3223691434484 0.00949477795824351
10.4897302641218 0.00952885200752548
10.6570913847952 0.00957729517008315
10.8244525054686 0.00964090030145728
10.991813626142 0.00971983069235532
11.1591747468154 0.00981356756016606
11.3265358674888 0.00992076930683387
11.4938969881622 0.0100390708281595
11.6612581088356 0.0101648946291027
11.828619229509 0.010293364742044
11.9959803501824 0.0104184033348822
12.1633414708558 0.0105330513813161
12.3307025915292 0.0106299989879363
12.4980637122027 0.0107022533150012
12.6654248328761 0.01074383006209
12.8327859535495 0.0107503424361217
13.0001470742229 0.0107193836724946
13.1675081948963 0.0106506467354948
13.3348693155697 0.0105457797446355
13.5022304362431 0.0104080202970846
13.6695915569165 0.01024167787801
13.8369526775899 0.0100515437799637
14.0043137982633 0.00984230980524104
14.1716749189367 0.00961807366440812
14.3390360396101 0.00938199619360955
14.5063971602835 0.00913614742891139
14.6737582809569 0.00888153724439516
14.8411194016303 0.00861828576219837
15.0084805223037 0.00834586845592271
15.1758416429771 0.0080633816458042
15.3432027636505 0.00776980803238527
15.5105638843239 0.00746429496340173
15.6779250049973 0.00714646518840691
15.8452861256707 0.00681675240919249
16.0126472463441 0.00647670727033206
16.1800083670175 0.00612918386451795
16.3473694876909 0.00577831864833245
16.5147306083643 0.00542925875540274
16.6820917290377 0.00508766730762928
16.8494528497111 0.00475909908893705
17.0168139703845 0.00444837479007706
17.1841750910579 0.00415907619574649
17.3515362117313 0.00389324596362568
17.5188973324047 0.00365132185821835
17.6862584530781 0.00343228457878285
17.8536195737515 0.00323396286167538
18.0209806944249 0.00305342421271139
18.1883418150983 0.00288738327822525
18.3557029357717 0.00273257693118064
18.5230640564451 0.00258607713370576
18.6904251771185 0.00244553043344271
18.8577862977919 0.00230932039249695
19.0251474184653 0.002176646373922
19.1925085391387 0.00204750566638208
19.3598696598121 0.00192256587413859
19.5272307804855 0.00180292800308478
19.6945919011589 0.00168980705512692
19.8619530218323 0.0015841868020423
20.0293141425057 0.00148652472871781
20.1966752631791 0.00139658027703926
20.3640363838525 0.00131341143973313
20.5313975045259 0.00123553923536678
20.6987586251993 0.00116123241472208
20.8661197458727 0.0010888330570743
21.0334808665461 0.00101703870654884
21.2008419872195 0.000945078874918523
21.3682031078929 0.000872762931778974
21.5355642285663 0.000800416544248936
21.7029253492397 0.000728750167318335
21.8702864699131 0.000658708414722781
22.0376475905865 0.000591336062045913
22.2050087112599 0.000527674837014927
22.3723698319333 0.000468686548849013
22.5397309526067 0.000415190004859846
22.7070920732801 0.00036780229427937
22.8744531939535 0.000326884430180839
23.0418143146269 0.000292500092077704
23.2091754353003 0.000264399310722556
23.3765365559737 0.000242035388000187
23.5438976766471 0.000224615677302121
23.7112587973205 0.000211178968653236
23.8786199179939 0.00020068715669803
24.0459810386673 0.000192117634473579
24.2133421593407 0.000184544704465122
24.3807032800141 0.000177201760547034
24.5480644006875 0.000169519840611554
24.7154255213609 0.000161141744743321
24.8827866420343 0.000151914001183662
25.0501477627077 0.000141861301397904
25.2175088833812 0.000131149278713743
25.3848700040546 0.000120041452811849
25.552231124728 0.000108855003685055
25.7195922454014 9.79184538536535e-05
25.8869533660748 8.75331869674499e-05
26.0543144867482 7.79405564514739e-05
26.2216756074216 6.92970035082264e-05
26.389036728095 6.16603333080201e-05
26.5563978487684 5.49901128071949e-05
26.7237589694418 4.91634573780852e-05
26.8911200901152 4.40044464214299e-05
27.0584812107886 3.93219886995288e-05
27.225842331462 3.49484316978884e-05
27.3932034521354 3.07706264819584e-05
27.5605645728088 2.67468726169872e-05
27.7279256934822 2.29066910289839e-05
27.8952868141556 1.93346015913583e-05
28.062647934829 1.61427443302721e-05
28.2300090555024 1.34393084176297e-05
28.3973701761758 1.12999472854831e-05
28.5647312968492 9.74790432714171e-06
28.7320924175226 8.74609960080164e-06
28.899453538196 8.20167761135329e-06
29.0668146588694 7.98108271245754e-06
29.2341757795428 7.93196177474744e-06
29.4015369002162 7.90724742428205e-06
29.5688980208896 7.78670052832013e-06
29.736259141563 7.49197768828769e-06
29.9036202622364 6.99282735673888e-06
30.0709813829098 6.3040275474052e-06
30.2383425035832 5.47470538468238e-06
30.4057036242566 4.57320206119346e-06
30.57306474493 3.67126166535079e-06
30.7404258656034 2.83091001288786e-06
30.9077869862768 2.09617030357214e-06
31.0751481069502 1.49020004216127e-06
31.2425092276236 1.01704141139694e-06
31.409870348297 6.66323262912434e-07
31.5772314689704 4.19053944569132e-07
31.7445925896438 2.52979694160044e-07
31.9119537103172 1.46597868658006e-07
32.0793148309906 8.15442453916266e-08
};
%\addlegendentry{NeVA\textsubscript{C}}
\addplot [semithick, color7]
table {%
-1.22554818301626 1.05297756451555e-05
-1.05818706234286 2.62448104902372e-05
-0.890825941669454 5.9705669583306e-05
-0.723464820996053 0.000124376200508153
-0.556103700322652 0.000238310222292086
-0.38874257964925 0.000422487748987624
-0.221381458975849 0.000698282153736572
-0.0540203383024478 0.00108558089081381
0.113340782370954 0.00160258485622943
0.280701903044355 0.00226617785600394
0.448063023717756 0.00308987026227595
0.615424144391157 0.00407737923469476
0.782785265064559 0.00521412825191014
0.95014638573796 0.00646266848154322
1.11750750641136 0.0077670152475155
1.28486862708476 0.0090652579465078
1.45222974775816 0.0103043185938721
1.61959086843157 0.0114498367579928
1.78695198910497 0.012487734203571
1.95431310977837 0.0134186735745652
2.12167423045177 0.0142495620821823
2.28903535112517 0.014986638017138
2.45639647179857 0.015632786882356
2.62375759247197 0.0161886807849626
2.79111871314537 0.0166551568276069
2.95847983381878 0.0170344385896273
3.12584095449218 0.0173297139144729
3.29320207516558 0.0175442909682313
3.46056319583898 0.0176819524118291
3.62792431651238 0.0177493013083143
3.79528543718578 0.0177592443522608
3.96264655785918 0.0177330549634607
4.13000767853258 0.0176982015717567
4.29736879920599 0.017681332148106
4.46472991987939 0.0176993142180912
4.63209104055279 0.017753234516386
4.79945216122619 0.017828873861477
4.96681328189959 0.0179032305279703
5.13417440257299 0.0179531539525918
5.30153552324639 0.0179617742457939
5.4688966439198 0.0179211213479057
5.6362577645932 0.0178321868671386
5.8036188852666 0.0177039694730073
5.97098000594 0.0175514057148057
6.1383411266134 0.0173914894255129
6.3057022472868 0.0172384570985337
6.4730633679602 0.0171004477830688
6.6404244886336 0.016979165649784
6.807785609307 0.016871505557265
6.97514672998041 0.0167706807884601
7.14250785065381 0.0166656493569809
7.30986897132721 0.0165402412943163
7.47723009200061 0.0163746435209844
7.64459121267401 0.0161503563172085
7.81195233334741 0.0158566365925003
7.97931345402081 0.0154946473381278
8.14667457469422 0.0150767341355212
8.31403569536762 0.0146213312577189
8.48139681604102 0.0141463895053707
8.64875793671442 0.0136644671409095
8.81611905738782 0.013181199600774
8.98348017806122 0.0126969778497856
9.15084129873462 0.0122102459544051
9.31820241940803 0.011720412797129
9.48556354008143 0.0112290778824419
9.65292466075483 0.0107395715275092
9.82028578142823 0.0102557718126295
9.98764690210163 0.00978115566476792
10.155008022775 0.00931824047843244
10.3223691434484 0.00886785347954261
10.4897302641218 0.00842794334831021
10.6570913847952 0.00799286081098488
10.8244525054686 0.00755477888966656
10.991813626142 0.00710778279689861
11.1591747468154 0.00665268910064918
11.3265358674888 0.00619930486278191
11.4938969881622 0.00576427899168668
11.6612581088356 0.00536572087900175
11.828619229509 0.00501757508803358
11.9959803501824 0.00472606842705667
12.1633414708558 0.00448868948795188
12.3307025915292 0.0042950848771971
12.4980637122027 0.00412938810821812
12.6654248328761 0.00397375011192368
12.8327859535495 0.00381236014152848
13.0001470742229 0.00363455307370501
13.1675081948963 0.00343583706811606
13.3348693155697 0.00321699670695583
13.5022304362431 0.00298258964121159
13.6695915569165 0.00273994958156968
13.8369526775899 0.00249857209472479
14.0043137982633 0.00226899266660849
14.1716749189367 0.00206079016924818
14.3390360396101 0.0018803868393204
14.5063971602835 0.00172962611836731
14.6737582809569 0.00160554485770928
14.8411194016303 0.00150119884531532
15.0084805223037 0.00140737604332739
15.1758416429771 0.00131505635165494
15.3432027636505 0.00121798971976752
15.5105638843239 0.00111419046893388
15.6779250049973 0.00100546014816787
15.8452861256707 0.000895369265493393
16.0126472463441 0.000787273085894098
16.1800083670175 0.000683700287278086
16.3473694876909 0.0005870297320412
16.5147306083643 0.000500191398700642
16.6820917290377 0.000426306156650258
16.8494528497111 0.000367388080820099
17.0168139703845 0.000323189117890113
17.1841750910579 0.000291117891724505
17.3515362117313 0.000267236046181378
17.5188973324047 0.000247594413010008
17.6862584530781 0.000229186185861569
17.8536195737515 0.000210305108468187
18.0209806944249 0.00019049023918395
18.1883418150983 0.000170249224439466
18.3557029357717 0.000150610742468106
18.5230640564451 0.000132565494233215
18.6904251771185 0.000116597205565
18.8577862977919 0.000102538030654935
19.0251474184653 8.97964142892578e-05
19.1925085391387 7.77604304988195e-05
19.3598696598121 6.61018435967639e-05
19.5272307804855 5.48403553117192e-05
19.6945919011589 4.42251294905666e-05
19.8619530218323 3.45862630405932e-05
20.0293141425057 2.6263869946459e-05
20.1966752631791 1.96172212948737e-05
20.3640363838525 1.5046851521495e-05
20.5313975045259 1.29609953971038e-05
20.6987586251993 1.36573894652301e-05
20.8661197458727 1.71402170326529e-05
21.0334808665461 2.29408594546341e-05
21.2008419872195 3.00505223172618e-05
21.3682031078929 3.70656735689904e-05
21.5355642285663 4.25576487929681e-05
21.7029253492397 4.55339950815979e-05
21.8702864699131 4.57639383950953e-05
22.0376475905865 4.378863149503e-05
22.2050087112599 4.06154644930244e-05
22.3723698319333 3.72787938865792e-05
22.5397309526067 3.45034738450026e-05
22.7070920732801 3.26036725760238e-05
22.8744531939535 3.15788767630026e-05
23.0418143146269 3.12610185502723e-05
23.2091754353003 3.13892928019021e-05
23.3765365559737 3.16057940455978e-05
23.5438976766471 3.14671887343004e-05
23.7112587973205 3.05606788897848e-05
23.8786199179939 2.86983545080775e-05
24.0459810386673 2.60498460913319e-05
24.2133421593407 2.30795285230258e-05
24.3807032800141 2.02949325744046e-05
24.5480644006875 1.79688644469246e-05
24.7154255213609 1.60270098572399e-05
24.8827866420343 1.41670337108837e-05
25.0501477627077 1.21044013330959e-05
25.2175088833812 9.76523966966184e-06
25.3848700040546 7.31309508789779e-06
25.552231124728 5.02958451277178e-06
25.7195922454014 3.15688325061277e-06
25.8869533660748 1.80204588453654e-06
26.0543144867482 9.33746612104638e-07
26.2216756074216 4.38736722778036e-07
26.389036728095 1.86832756655005e-07
26.5563978487684 7.20857297876348e-08
26.7237589694418 2.5195628443904e-08
26.8911200901152 7.97709433685876e-09
27.0584812107886 2.2876553539853e-09
27.225842331462 5.94300260575516e-10
27.3932034521354 1.40334854984988e-10
27.5605645728088 3.2947676279936e-11
27.7279256934822 2.26821339413168e-11
27.8952868141556 8.32672675551782e-11
28.062647934829 3.62141978044209e-10
28.2300090555024 1.44273099835007e-09
28.3973701761758 5.20800750104219e-09
28.5647312968492 1.70281142338613e-08
28.7320924175226 5.04271088496309e-08
28.899453538196 1.3525829936892e-07
29.0668146588694 3.28598901228247e-07
29.2341757795428 7.2305381490126e-07
29.4015369002162 1.44104474965667e-06
29.5688980208896 2.60127725574443e-06
29.736259141563 4.25302710612632e-06
29.9036202622364 6.29813533034861e-06
30.0709813829098 8.44749914548627e-06
30.2383425035832 1.0262346057555e-05
30.4057036242566 1.129191200277e-05
30.57306474493 1.12535785154521e-05
30.7404258656034 1.01581854295705e-05
30.9077869862768 8.30508263232059e-06
31.0751481069502 6.14998575932643e-06
31.2425092276236 4.12483511701622e-06
31.409870348297 2.50577116137155e-06
31.5772314689704 1.37872785834008e-06
31.7445925896438 6.87096958181905e-07
31.9119537103172 3.10141463210092e-07
32.0793148309906 1.26795537127099e-07
};
%\addlegendentry{NeVA-O\textsubscript{C}}
\addplot [semithick, color4]
table {%
-1.22554818301626 8.64900677583987e-06
-1.05818706234286 1.78963296766984e-05
-0.890825941669454 3.50119551581271e-05
-0.723464820996053 6.48262103091992e-05
-0.556103700322652 0.000113731479954038
-0.38874257964925 0.000189329163561905
-0.221381458975849 0.000299555215312427
-0.0540203383024478 0.00045131769486717
0.113340782370954 0.00064887564529227
0.280701903044355 0.000892346693898362
0.448063023717756 0.0011767654881661
0.615424144391157 0.00149199734817474
0.782785265064559 0.00182359417468306
0.95014638573796 0.00215446228081224
1.11750750641136 0.00246706811452681
1.28486862708476 0.00274583940416718
1.45222974775816 0.00297938105066873
1.61959086843157 0.00316209773812771
1.78695198910497 0.00329484636058436
1.95431310977837 0.00338440388814536
2.12167423045177 0.00344183767267856
2.28903535112517 0.00348019971743502
2.45639647179857 0.00351216854033915
2.62375759247197 0.00354822307122929
2.79111871314537 0.00359568081089196
2.95847983381878 0.00365860965721552
3.12584095449218 0.00373838330222903
3.29320207516558 0.0038345642792088
3.46056319583898 0.00394583566732603
3.62792431651238 0.00407078657490799
3.79528543718578 0.00420843666648839
3.96264655785918 0.00435845706043349
4.13000767853258 0.0045211222582825
4.29736879920599 0.00469710239981134
4.46472991987939 0.00488724320617846
4.63209104055279 0.00509245414884149
4.79945216122619 0.00531374228973989
4.96681328189959 0.00555233435115068
5.13417440257299 0.00580977275773134
5.30153552324639 0.0060878780414981
5.4688966439198 0.00638853365579835
5.6362577645932 0.00671334163961016
5.8036188852666 0.00706327933089418
5.97098000594 0.00743851614483488
6.1383411266134 0.00783849679287025
6.3057022472868 0.00826227428483309
6.4730633679602 0.00870894391520549
6.6404244886336 0.00917796918934683
6.807785609307 0.00966924258536645
6.97514672998041 0.0101828495754488
7.14250785065381 0.0107186142391137
7.30986897132721 0.0112755365389925
7.47723009200061 0.011851203175174
7.64459121267401 0.012441239701492
7.81195233334741 0.013038916941771
7.97931345402081 0.0136350879105476
8.14667457469422 0.0142186123037748
8.31403569536762 0.0147772639162835
8.48139681604102 0.0152988708842329
8.64875793671442 0.0157722694502998
8.81611905738782 0.0161877077877125
8.98348017806122 0.016536632877392
9.15084129873462 0.016811179734562
9.31820241940803 0.0170039274940877
9.48556354008143 0.0171084242967694
9.65292466075483 0.0171206127547339
9.82028578142823 0.0170407777598388
9.98764690210163 0.0168752358962505
10.155008022775 0.0166368988387147
10.3223691434484 0.0163441460907796
10.4897302641218 0.0160180379643817
10.6570913847952 0.0156785523386102
10.8244525054686 0.015340962137284
10.991813626142 0.0150134916306681
11.1591747468154 0.0146969797546381
11.3265358674888 0.0143866012198861
11.4938969881622 0.0140750185581467
11.6612581088356 0.0137559102941045
11.828619229509 0.0134267746913179
11.9959803501824 0.0130902251578901
12.1633414708558 0.0127535313126072
12.3307025915292 0.0124267225326833
12.4980637122027 0.0121199740440485
12.6654248328761 0.011841120598247
12.8327859535495 0.0115939744789009
13.0001470742229 0.0113777608239383
13.1675081948963 0.011187594777314
13.3348693155697 0.0110156694302354
13.5022304362431 0.0108527610031916
13.6695915569165 0.0106897315108556
13.8369526775899 0.0105188101775374
14.0043137982633 0.0103344968350834
14.1716749189367 0.0101339724710821
14.3390360396101 0.00991698306484897
14.5063971602835 0.00968529732077703
14.6737582809569 0.00944196060469356
14.8411194016303 0.00919058284364212
15.0084805223037 0.00893478131737579
15.1758416429771 0.0086777333769892
15.3432027636505 0.00842171344509941
15.5105638843239 0.00816756713017204
15.6779250049973 0.00791425950176379
15.8452861256707 0.00765877875867399
16.0126472463441 0.00739664949317707
16.1800083670175 0.00712308928807016
16.3473694876909 0.00683453190448115
16.5147306083643 0.00653000583143014
16.6820917290377 0.00621183240083934
16.8494528497111 0.0058853246455076
17.0168139703845 0.00555754160522857
17.1841750910579 0.00523552270640657
17.3515362117313 0.00492463192746476
17.5188973324047 0.00462759246074788
17.6862584530781 0.00434451169473007
17.8536195737515 0.00407380501783707
18.0209806944249 0.00381358860986086
18.1883418150983 0.00356295895142562
18.3557029357717 0.00332266048529903
18.5230640564451 0.00309491788125824
18.6904251771185 0.00288255949269733
18.8577862977919 0.00268784111526267
19.0251474184653 0.0025114781774101
19.1925085391387 0.00235227086894565
19.3598696598121 0.00220742340781394
19.5272307804855 0.00207335733870708
19.6945919011589 0.00194664639506085
19.8619530218323 0.00182472491077243
20.0293141425057 0.00170619558963201
20.1966752631791 0.00159076398731302
20.3640363838525 0.00147894779604487
20.5313975045259 0.00137171866732597
20.6987586251993 0.00127017783235058
20.8661197458727 0.00117530811661349
21.0334808665461 0.00108781413709678
21.2008419872195 0.00100804897948668
21.3682031078929 0.000936010300354705
21.5355642285663 0.000871372537283807
21.7029253492397 0.000813521958157166
21.8702864699131 0.000761584959285201
22.0376475905865 0.000714469761557913
22.2050087112599 0.00067094939728508
22.3723698319333 0.000629789500302364
22.5397309526067 0.000589887706458993
22.7070920732801 0.000550374954203161
22.8744531939535 0.000510648464276918
23.0418143146269 0.000470347222103224
23.2091754353003 0.000429312120598534
23.3765365559737 0.000387572648997748
23.5438976766471 0.000345373068671425
23.7112587973205 0.000303215390129463
23.8786199179939 0.000261876979109954
24.0459810386673 0.000222366494035649
24.2133421593407 0.000185806777787769
24.3807032800141 0.000153263054904238
24.5480644006875 0.000125556289317249
24.7154255213609 0.000103108249875442
24.8827866420343 8.58570956949181e-05
25.0501477627077 7.32649285655391e-05
25.2175088833812 6.44174768640234e-05
25.3848700040546 5.81952013322644e-05
25.552231124728 5.34777812040615e-05
25.7195922454014 4.93338559305504e-05
25.8869533660748 4.51498214073984e-05
26.0543144867482 4.06684286611899e-05
26.2216756074216 3.59367928937954e-05
26.389036728095 3.1193472532832e-05
26.5563978487684 2.67416978189348e-05
26.7237589694418 2.28520761359247e-05
26.8911200901152 1.97160178076796e-05
27.0584812107886 1.74436442532333e-05
27.225842331462 1.60819421476647e-05
27.3932034521354 1.56281178567192e-05
27.5605645728088 1.60263042194323e-05
27.7279256934822 1.71525642508714e-05
27.8952868141556 1.8803392328421e-05
28.062647934829 2.07025096642929e-05
28.2300090555024 2.25322077963942e-05
28.3973701761758 2.39844997594919e-05
28.5647312968492 2.48187564168895e-05
28.7320924175226 2.49087118821251e-05
28.899453538196 2.42633206200124e-05
29.0668146588694 2.30128193113492e-05
29.2341757795428 2.1362388059406e-05
29.4015369002162 1.95278586902673e-05
29.5688980208896 1.7675836625409e-05
29.736259141563 1.58896381519472e-05
29.9036202622364 1.41716932035301e-05
30.0709813829098 1.24771170663051e-05
30.2383425035832 1.0760047661418e-05
30.4057036242566 9.01078998262434e-06
30.57306474493 7.26903387256308e-06
30.7404258656034 5.61160649013288e-06
30.9077869862768 4.12487879568635e-06
31.0751481069502 2.87654564082324e-06
31.2425092276236 1.89830392885689e-06
31.409870348297 1.18342722022145e-06
31.5772314689704 6.96130602768269e-07
31.7445925896438 3.86076451009102e-07
31.9119537103172 2.01772879790012e-07
32.0793148309906 9.93364292173854e-08
};
%\addlegendentry{NeVA\textsubscript{R}}
\addplot [semithick, color8]
table {%
-1.22554818301626 1.89221451243073e-05
-1.05818706234286 3.9691204900511e-05
-0.890825941669454 7.81543667528515e-05
-0.723464820996053 0.000144559470924155
-0.556103700322652 0.000251408522977262
-0.38874257964925 0.000411626943195866
-0.221381458975849 0.000635567866809212
-0.0540203383024478 0.000927585661737343
0.113340782370954 0.00128353463690056
0.280701903044355 0.00169064500589337
0.448063023717756 0.00213048238463666
0.615424144391157 0.0025842819058728
0.782785265064559 0.003038584945707
0.95014638573796 0.00348867966745931
1.11750750641136 0.00393826836100057
1.28486862708476 0.00439560734630876
1.45222974775816 0.00486802097223813
1.61959086843157 0.00535723175677511
1.78695198910497 0.00585720394918427
1.95431310977837 0.00635481804285156
2.12167423045177 0.00683257708449194
2.28903535112517 0.00727217143455361
2.45639647179857 0.00765794199790869
2.62375759247197 0.00797961987848715
2.79111871314537 0.00823389993379358
2.95847983381878 0.00842451979648398
3.12584095449218 0.00856081431239369
3.29320207516558 0.00865524015219883
3.46056319583898 0.00872082122526068
3.62792431651238 0.00876946026076374
3.79528543718578 0.00881149256040572
3.96264655785918 0.00885606862749707
4.13000767853258 0.00891149480145369
4.29736879920599 0.00898485670653945
4.46472991987939 0.00908093706017523
4.63209104055279 0.0092011098768161
4.79945216122619 0.00934308488455904
4.96681328189959 0.00950198294663473
5.13417440257299 0.00967251507349722
5.30153552324639 0.00985143552689887
5.4688966439198 0.0100392549202201
5.6362577645932 0.0102404988077434
5.8036188852666 0.0104624204236847
5.97098000594 0.0107127355524716
6.1383411266134 0.0109973454716416
6.3057022472868 0.0113189557843841
6.4730633679602 0.0116769940616125
6.6404244886336 0.0120685307833519
6.807785609307 0.0124894153927962
6.97514672998041 0.0129348591308899
7.14250785065381 0.0133992082253142
7.30986897132721 0.0138752851604542
7.47723009200061 0.014353972194067
7.64459121267401 0.0148244757431847
7.81195233334741 0.0152751661124218
7.97931345402081 0.015694484761645
8.14667457469422 0.0160714573501807
8.31403569536762 0.0163957725191011
8.48139681604102 0.0166578192061127
8.64875793671442 0.0168491740930022
8.81611905738782 0.0169637304369549
8.98348017806122 0.0169991839902831
9.15084129873462 0.0169582482381072
9.31820241940803 0.0168489381714866
9.48556354008143 0.0166835334302654
9.65292466075483 0.0164762941921012
9.82028578142823 0.0162405049685449
9.98764690210163 0.0159857762507485
10.155008022775 0.0157165413761619
10.3223691434484 0.0154322520794152
10.4897302641218 0.0151290563197968
10.6570913847952 0.0148021224466323
10.8244525054686 0.0144476280633585
10.991813626142 0.0140638292282673
11.1591747468154 0.0136512585676593
11.3265358674888 0.0132125194059978
11.4938969881622 0.0127521028655133
11.6612581088356 0.0122762873286991
11.828619229509 0.0117928502907622
11.9959803501824 0.0113103147747796
12.1633414708558 0.0108367486036056
12.3307025915292 0.0103784685980849
12.4980637122027 0.00993911039093888
12.6654248328761 0.0095193620064781
12.8327859535495 0.00911738853564054
13.0001470742229 0.00872978035271603
13.1675081948963 0.0083527840520233
13.3348693155697 0.00798354877861718
13.5022304362431 0.00762108626151225
13.6695915569165 0.00726665073514777
13.8369526775899 0.00692338300867732
14.0043137982633 0.00659532513653532
14.1716749189367 0.00628616081226031
14.3390360396101 0.00599811205256822
14.5063971602835 0.00573129086009141
14.6737582809569 0.00548358901395006
14.8411194016303 0.00525105018732311
15.0084805223037 0.00502864858986317
15.1758416429771 0.00481139352358242
15.3432027636505 0.00459557208364873
15.5105638843239 0.00437975888891663
15.6779250049973 0.00416514152554726
15.8452861256707 0.00395489896631737
16.0126472463441 0.00375279377571113
16.1800083670175 0.00356154937214044
16.3473694876909 0.00338170396648395
16.5147306083643 0.00321137905600215
16.6820917290377 0.00304694431135298
16.8494528497111 0.00288418800538101
17.0168139703845 0.00271949968142667
17.1841750910579 0.00255072044581747
17.3515362117313 0.00237755250008821
17.5188973324047 0.00220158331797958
17.6862584530781 0.00202601860446277
17.8536195737515 0.00185518313309581
18.0209806944249 0.00169382160946612
18.1883418150983 0.0015462590220053
18.3557029357717 0.00141555327169633
18.5230640564451 0.0013028458046245
18.6904251771185 0.00120712919641086
18.8577862977919 0.0011255606558782
19.0251474184653 0.0010542637612321
19.1925085391387 0.000989353958732786
19.3598696598121 0.000927814896298883
19.5272307804855 0.000867924992254843
19.6945919011589 0.000809160444386629
19.8619530218323 0.000751749593716804
20.0293141425057 0.000696175378058832
20.1966752631791 0.000642860820613517
20.3640363838525 0.000592097622303005
20.5313975045259 0.000544122413173747
20.6987586251993 0.00049919903408494
20.8661197458727 0.000457621740451403
21.0334808665461 0.000419641030785329
21.2008419872195 0.000385365090401635
21.3682031078929 0.000354690994799563
21.5355642285663 0.000327295844787197
21.7029253492397 0.000302694401227737
21.8702864699131 0.000280350915675855
22.0376475905865 0.000259812465744576
22.2050087112599 0.000240812837506845
22.3723698319333 0.00022329632852899
22.5397309526067 0.000207341526935558
22.7070920732801 0.00019301578873591
22.8744531939535 0.000180231883842874
23.0418143146269 0.000168681279836848
23.2091754353003 0.000157879701175153
23.3765365559737 0.000147303132403221
23.5438976766471 0.000136550160680102
23.7112587973205 0.00012546113072828
23.8786199179939 0.000114153433261567
24.0459810386673 0.000102974014790093
24.2133421593407 9.24010664132e-05
24.3807032800141 8.29348116850414e-05
24.5480644006875 7.50057101352999e-05
24.7154255213609 6.89094466626282e-05
24.8827866420343 6.4763655054665e-05
25.0501477627077 6.24775240551141e-05
25.2175088833812 6.17321107142511e-05
25.3848700040546 6.19814075593456e-05
25.552231124728 6.24935819731226e-05
25.7195922454014 6.24490410954977e-05
25.8869533660748 6.10924779737363e-05
26.0543144867482 5.79059309065803e-05
26.2216756074216 5.2745981717522e-05
26.389036728095 4.58886945496095e-05
26.5563978487684 3.79565863157208e-05
26.7237589694418 2.97495277976794e-05
26.8911200901152 2.20406362261819e-05
27.0584812107886 1.54080172314131e-05
27.225842331462 1.01505872829862e-05
27.3932034521354 6.29642401750308e-06
27.5605645728088 3.67716083545328e-06
27.7279256934822 2.02672814259454e-06
27.8952868141556 1.06842893443199e-06
28.062647934829 5.71622912761649e-07
28.2300090555024 3.76566996371551e-07
28.3973701761758 3.95931840836687e-07
28.5647312968492 6.03111810310258e-07
28.7320924175226 1.01387548707905e-06
28.899453538196 1.66357285126099e-06
29.0668146588694 2.58033951535994e-06
29.2341757795428 3.75662275689034e-06
29.4015369002162 5.12553951101669e-06
29.5688980208896 6.55180482415853e-06
29.736259141563 7.84569409390453e-06
29.9036202622364 8.80125004885457e-06
30.0709813829098 9.2490798495325e-06
30.2383425035832 9.1052857542842e-06
30.4057036242566 8.39710239456545e-06
30.57306474493 7.25447723543376e-06
30.7404258656034 5.87115568381782e-06
30.9077869862768 4.4512488193891e-06
31.0751481069502 3.16141090323391e-06
31.2425092276236 2.10339492829391e-06
31.409870348297 1.31099639783395e-06
31.5772314689704 7.65460834860061e-07
31.7445925896438 4.18682926778664e-07
31.9119537103172 2.14530146060837e-07
32.0793148309906 1.02975096075097e-07
};
%\addlegendentry{NeVA-O\textsubscript{R}}
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/saccade_distributionall_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Saccade amplitude [$\degree$]},
xmin=-2.8907913337166, xmax=33.7445579816909,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={\ensuremath{-}5,0,5,10,15,20,25,30,35},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=0, ymax=0.06,
ytick style={color=black}
]
\addplot [semithick, color10]
table {%
-1.22554818301626 2.5488655877695e-06
-1.05818706234286 9.76437765671324e-06
-0.890825941669454 3.22954163771185e-05
-0.723464820996053 9.25605986565977e-05
-0.556103700322652 0.000230994208160187
-0.38874257964925 0.000505246648199875
-0.221381458975849 0.000977287192180826
-0.0540203383024478 0.00169230163200956
0.113340782370954 0.00266647493678651
0.280701903044355 0.00390061572533428
0.448063023717756 0.00541357155556971
0.615424144391157 0.00726188922040368
0.782785265064559 0.00951307990505326
0.95014638573796 0.0121767459720684
1.11750750641136 0.0151389871685379
1.28486862708476 0.0181524457737773
1.45222974775816 0.0208997868685675
1.61959086843157 0.0230994808471742
1.78695198910497 0.024595851028288
1.95431310977837 0.0253883977693786
2.12167423045177 0.0255956872707924
2.28903535112517 0.0253854389586974
2.45639647179857 0.0249120628827177
2.62375759247197 0.0242864725355562
2.79111871314537 0.0235774408990108
2.95847983381878 0.022827071028744
3.12584095449218 0.0220635656543185
3.29320207516558 0.0213065920331378
3.46056319583898 0.0205696839994457
3.62792431651238 0.0198629011203677
3.79528543718578 0.0191944350711579
3.96264655785918 0.0185704710227967
4.13000767853258 0.0179950862325332
4.29736879920599 0.0174699481607271
4.46472991987939 0.0169912049223387
4.63209104055279 0.0165451141573745
4.79945216122619 0.0161093212818975
4.96681328189959 0.0156628860036974
5.13417440257299 0.0151979782490717
5.30153552324639 0.0147230670151375
5.4688966439198 0.0142557510061756
5.6362577645932 0.0138126379612528
5.8036188852666 0.0134036405753715
5.97098000594 0.0130312743765436
6.1383411266134 0.0126915962507789
6.3057022472868 0.0123755034686192
6.4730633679602 0.0120716239437633
6.6404244886336 0.0117705207518439
6.807785609307 0.0114673849020278
6.97514672998041 0.0111614263224626
7.14250785065381 0.0108538140380562
7.30986897132721 0.0105472863957418
7.47723009200061 0.0102473249033655
7.64459121267401 0.00996129430393289
7.81195233334741 0.00969391506129996
7.97931345402081 0.00944297154348707
8.14667457469422 0.00919992098945773
8.31403569536762 0.00895436045207888
8.48139681604102 0.00869765846271365
8.64875793671442 0.00842434855590513
8.81611905738782 0.00813376103113143
8.98348017806122 0.00783259162728622
9.15084129873462 0.0075352143246912
9.31820241940803 0.00725895979645719
9.48556354008143 0.00701607465402685
9.65292466075483 0.00680747926524269
9.82028578142823 0.00662237226530101
9.98764690210163 0.00644338951964255
10.155008022775 0.00625365133510579
10.3223691434484 0.00604246991409103
10.4897302641218 0.00580874604386486
10.6570913847952 0.00556161394072877
10.8244525054686 0.00531734421107512
10.991813626142 0.00509285421460922
11.1591747468154 0.00489875349573319
11.3265358674888 0.00473551892434983
11.4938969881622 0.00459459608230525
11.6612581088356 0.00446359453597031
11.828619229509 0.00433237066751488
11.9959803501824 0.00419608434795109
12.1633414708558 0.00405388961087295
12.3307025915292 0.00390603152451272
12.4980637122027 0.00375313633833014
12.6654248328761 0.00359809061743155
12.8327859535495 0.00344739398576313
13.0001470742229 0.00330931236430616
13.1675081948963 0.00318946153299038
13.3348693155697 0.00308692236055376
13.5022304362431 0.00299385980095569
13.6695915569165 0.00289934455209696
13.8369526775899 0.00279504511029762
14.0043137982633 0.00267888737293854
14.1716749189367 0.00255439910908644
14.3390360396101 0.00242711329547296
14.5063971602835 0.00230159493401065
14.6737582809569 0.00218119022211054
14.8411194016303 0.00206917609912361
15.0084805223037 0.0019685839248609
15.1758416429771 0.00188020644189518
15.3432027636505 0.0018011730745152
15.5105638843239 0.00172613178246749
15.6779250049973 0.00165006014029351
15.8452861256707 0.00157017961169528
16.0126472463441 0.00148611201499583
16.1800083670175 0.00139942398202048
16.3473694876909 0.00131327792161669
16.5147306083643 0.00123148464640623
16.6820917290377 0.00115667214453374
16.8494528497111 0.00108895762367855
17.0168139703845 0.00102652923765664
17.1841750910579 0.000967597035906097
17.3515362117313 0.00091192347349276
17.5188973324047 0.000860914843877235
17.6862584530781 0.000816571213099039
17.8536195737515 0.000780111591861735
18.0209806944249 0.000751074565907061
18.1883418150983 0.000727428966108204
18.3557029357717 0.000706480620608827
18.5230640564451 0.000685664184385914
18.6904251771185 0.000662717873024539
18.8577862977919 0.000635833683656796
19.0251474184653 0.000604428625912029
19.1925085391387 0.000569973261264205
19.3598696598121 0.000535728358496895
19.5272307804855 0.000505227292330719
19.6945919011589 0.000480492791982429
19.8619530218323 0.000461026215937379
20.0293141425057 0.000444070744594556
20.1966752631791 0.000426161982330798
20.3640363838525 0.000405246638720841
20.5313975045259 0.000381874166672858
20.6987586251993 0.000358331002584865
20.8661197458727 0.000336356041296842
21.0334808665461 0.000315555553412297
21.2008419872195 0.00029403630532771
21.3682031078929 0.000270554196043299
21.5355642285663 0.000245994758992545
21.7029253492397 0.000222810624735338
21.8702864699131 0.000203133212401601
22.0376475905865 0.000187407948293614
22.2050087112599 0.000174616482441124
22.3723698319333 0.000163512773006681
22.5397309526067 0.000153510182413992
22.7070920732801 0.000144529317507975
22.8744531939535 0.000136341325475768
23.0418143146269 0.000128365793484064
23.2091754353003 0.000120156383710683
23.3765365559737 0.000111872083931506
23.5438976766471 0.000104016686700774
23.7112587973205 9.6664700010638e-05
23.8786199179939 8.91185813352293e-05
24.0459810386673 8.0483296427624e-05
24.2133421593407 7.0544565165279e-05
24.3807032800141 6.00249177700553e-05
24.5480644006875 5.00946308442383e-05
24.7154255213609 4.17601123352526e-05
24.8827866420343 3.55755608569182e-05
25.0501477627077 3.15849031869059e-05
25.2175088833812 2.9330711556416e-05
25.3848700040546 2.80038958854085e-05
25.552231124728 2.67746202934312e-05
25.7195922454014 2.51151553397241e-05
25.8869533660748 2.29235946959325e-05
26.0543144867482 2.04383936283768e-05
26.2216756074216 1.80179651517241e-05
26.389036728095 1.58920734020279e-05
26.5563978487684 1.40533270671079e-05
26.7237589694418 1.23719107061814e-05
26.8911200901152 1.07864813850357e-05
27.0584812107886 9.36379348305569e-06
27.225842331462 8.2081730445473e-06
27.3932034521354 7.35171366592952e-06
27.5605645728088 6.71523644718324e-06
27.7279256934822 6.14138901964864e-06
27.8952868141556 5.47149831350148e-06
28.062647934829 4.62638158101803e-06
28.2300090555024 3.64432320207067e-06
28.3973701761758 2.65860034572564e-06
28.5647312968492 1.83757735578598e-06
28.7320924175226 1.31781218972553e-06
28.899453538196 1.14731874496335e-06
29.0668146588694 1.25477555895725e-06
29.2341757795428 1.46761572153322e-06
29.4015369002162 1.58935175097456e-06
29.5688980208896 1.50336108179285e-06
29.736259141563 1.23377738028253e-06
29.9036202622364 9.18053328649548e-07
30.0709813829098 7.17421507119843e-07
30.2383425035832 7.30842681572464e-07
30.4057036242566 9.51530544458576e-07
30.57306474493 1.26899467018331e-06
30.7404258656034 1.51614703847391e-06
30.9077869862768 1.55444956687613e-06
31.0751481069502 1.35238222257969e-06
31.2425092276236 9.95665234774047e-07
31.409870348297 6.1990955519681e-07
31.5772314689704 3.26343057750583e-07
31.7445925896438 1.45256168929023e-07
31.9119537103172 5.46644363361626e-08
32.0793148309906 1.7393391027658e-08
};
%\addlegendentry{Human}
\addplot [semithick, color2]
table {%
-1.22554818301626 2.8477124414227e-06
-1.05818706234286 5.40653471316001e-06
-0.890825941669454 9.99112436224985e-06
-0.723464820996053 1.7972960090459e-05
-0.556103700322652 3.14747248634175e-05
-0.38874257964925 5.36610304385088e-05
-0.221381458975849 8.90676475045378e-05
-0.0540203383024478 0.000143928618625978
0.113340782370954 0.000226432110709925
0.280701903044355 0.00034680690735726
0.448063023717756 0.000517120981493948
0.615424144391157 0.000750673537095056
0.782785265064559 0.00106089446454693
0.95014638573796 0.00145973826747349
1.11750750641136 0.00195567145022632
1.28486862708476 0.00255148727888293
1.45222974775816 0.00324230900710989
1.61959086843157 0.00401422129204278
1.78695198910497 0.00484395967017377
1.95431310977837 0.00569996523565299
2.12167423045177 0.00654488083305314
2.28903535112517 0.00733926647729462
2.45639647179857 0.00804601579411936
2.62375759247197 0.00863474462323764
2.79111871314537 0.00908536640507305
2.95847983381878 0.00939019686992468
3.12584095449218 0.00955422061230117
3.29320207516558 0.00959353300845981
3.46056319583898 0.00953234299416013
3.62792431651238 0.00939918874140423
3.79528543718578 0.00922311563409831
3.96264655785918 0.00903048188522399
4.13000767853258 0.00884283108743375
4.29736879920599 0.00867597751561034
4.46472991987939 0.00854017268933377
4.63209104055279 0.00844102741460668
4.79945216122619 0.0083807855789517
4.96681328189959 0.0083595803744921
5.13417440257299 0.00837641721080853
5.30153552324639 0.00842977323039452
5.4688966439198 0.00851783602632506
5.6362577645932 0.00863849282028784
5.8036188852666 0.00878921405160405
5.97098000594 0.00896695786305557
6.1383411266134 0.00916817204187016
6.3057022472868 0.00938890961296153
6.4730633679602 0.00962502308957058
6.6404244886336 0.00987237312407447
6.807785609307 0.0101269842783008
6.97514672998041 0.0103851005014555
7.14250785065381 0.0106431269857043
7.30986897132721 0.0108974822786514
7.47723009200061 0.0111444141965176
7.64459121267401 0.0113798472485787
7.81195233334741 0.0115993242979051
7.97931345402081 0.0117980823970666
8.14667457469422 0.011971268192026
8.31403569536762 0.0121142612959626
8.48139681604102 0.0122230448044876
8.64875793671442 0.0122945489106577
8.81611905738782 0.0123269001636091
8.98348017806122 0.0123195332642228
9.15084129873462 0.0122731569869333
9.31820241940803 0.0121896002882154
9.48556354008143 0.0120715885816509
9.65292466075483 0.0119225068699839
9.82028578142823 0.0117461951688224
9.98764690210163 0.0115467977462925
10.155008022775 0.0113286605122678
10.3223691434484 0.0110962503925169
10.4897302641218 0.0108540636710645
10.6570913847952 0.010606498621284
10.8244525054686 0.0103576871251119
10.991813626142 0.0101113024214785
11.1591747468154 0.00987037699263812
11.3265358674888 0.00963716978163246
11.4938969881622 0.00941311384797995
11.6612581088356 0.00919885732096475
11.828619229509 0.00899438841039508
11.9959803501824 0.00879921637750152
12.1633414708558 0.00861257025985697
12.3307025915292 0.00843357814398954
12.4980637122027 0.00826140070183264
12.6654248328761 0.00809530949273853
12.8327859535495 0.00793471763924016
13.0001470742229 0.00777918256143912
13.1675081948963 0.00762840389642532
13.3348693155697 0.00748223376074706
13.5022304362431 0.00734070351879094
13.6695915569165 0.00720405612630414
13.8369526775899 0.00707276188646153
14.0043137982633 0.00694749302694838
14.1716749189367 0.00682904087978965
14.3390360396101 0.0067181766508151
14.5063971602835 0.00661547726365059
14.6737582809569 0.00652115427586627
14.8411194016303 0.00643493001593126
15.0084805223037 0.00635599783469225
15.1758416429771 0.00628308422452949
15.3432027636505 0.00621460514268177
15.5105638843239 0.00614888489550306
15.6779250049973 0.00608439052262366
15.8452861256707 0.00601993194661741
16.0126472463441 0.00595478828528888
16.1800083670175 0.00588873991382209
16.3473694876909 0.00582200810931298
16.5147306083643 0.0057551232644685
16.6820917290377 0.00568875432874361
16.8494528497111 0.00562353475657958
17.0168139703845 0.00555991505914758
17.1841750910579 0.0054980621776932
17.3515362117313 0.00543781487115472
17.5188973324047 0.00537869481497725
17.6862584530781 0.00531996625564882
17.8536195737515 0.00526073254127178
18.0209806944249 0.00520005469531832
18.1883418150983 0.00513707478214686
18.3557029357717 0.00507112540549863
18.5230640564451 0.00500180736780339
18.6904251771185 0.00492902145317101
18.8577862977919 0.00485294778379246
19.0251474184653 0.00477397613780607
19.1925085391387 0.0046926006739405
19.3598696598121 0.00460929995689448
19.5272307804855 0.00452442596634923
19.6945919011589 0.00443812328701663
19.8619530218323 0.00435029284382028
20.0293141425057 0.00426060531741032
20.1966752631791 0.00416855994044749
20.3640363838525 0.00407357651927951
20.5313975045259 0.00397510336679502
20.6987586251993 0.00387272189136247
20.8661197458727 0.00376622995562679
21.0334808665461 0.00365569051483267
21.2008419872195 0.00354143872272516
21.3682031078929 0.00342404837709524
21.5355642285663 0.0033042656081663
21.7029253492397 0.0031829224931847
21.8702864699131 0.00306084485469331
22.0376475905865 0.00293876697491114
22.2050087112599 0.00281726248402174
22.3723698319333 0.0026966969277863
22.5397309526067 0.00257720487812854
22.7070920732801 0.00245869333567318
22.8744531939535 0.00234087283821607
23.0418143146269 0.00222331667065657
23.2091754353003 0.00210554558853254
23.3765365559737 0.00198713031408202
23.5438976766471 0.00186779801459859
23.7112587973205 0.00174752441810479
23.8786199179939 0.00162659264877945
24.0459810386673 0.00150560464069906
24.2133421593407 0.00138544053255815
24.3807032800141 0.00126717322773749
24.5480644006875 0.0011519557129114
24.7154255213609 0.00104090444891547
24.8827866420343 0.000935001436578806
25.0501477627077 0.000835030876294506
25.2175088833812 0.00074155608591506
25.3848700040546 0.000654931879187186
25.552231124728 0.000575340004002035
25.7195922454014 0.000502832268254675
25.8869533660748 0.000437367720660722
26.0543144867482 0.000378835353867746
26.2216756074216 0.000327060181133756
26.389036728095 0.000281796200985089
26.5563978487684 0.000242713355692608
26.7237589694418 0.000209386628391935
26.8911200901152 0.00018129418252653
27.0584812107886 0.000157828652741058
27.225842331462 0.000138322220887008
27.3932034521354 0.000122082761874117
27.5605645728088 0.000108435766716609
27.7279256934822 9.67653932231481e-05
27.8952868141556 8.65480828249383e-05
28.062647934829 7.73736714338347e-05
28.2300090555024 6.89514715984998e-05
28.3973701761758 6.1101808981137e-05
28.5647312968492 5.37362232737443e-05
28.7320924175226 4.68313294928726e-05
28.899453538196 4.0401795242759e-05
29.0668146588694 3.4477036275671e-05
29.2341757795428 2.90844581984005e-05
29.4015369002162 2.42399926487089e-05
29.5688980208896 1.9944908946391e-05
29.736259141563 1.61868441854136e-05
29.9036202622364 1.2942798843928e-05
30.0709813829098 1.01823199442807e-05
30.2383425035832 7.86990107065967e-06
30.4057036242566 5.96641464902131e-06
30.57306474493 4.42991160486266e-06
30.7404258656034 3.21629453528933e-06
30.9077869862768 2.28025555782604e-06
31.0751481069502 1.57661167220983e-06
31.2425092276236 1.06191633599167e-06
31.409870348297 6.96074275795121e-07
31.5772314689704 4.43666933732595e-07
31.7445925896438 2.747810524744e-07
31.9119537103172 1.65266890750482e-07
32.0793148309906 9.64801096594418e-08
};
%\addlegendentry{G-Eymol}
\addplot [semithick, color0]
table {%
-1.22554818301626 0.000560776578895538
-1.05818706234286 0.00112199922146904
-0.890825941669454 0.0021207903276994
-0.723464820996053 0.00378738142226396
-0.556103700322652 0.00639084496192529
-0.38874257964925 0.0101907920626891
-0.221381458975849 0.0153587097656303
-0.0540203383024478 0.0218818750428477
0.113340782370954 0.029478771885802
0.280701903044355 0.037564501595242
0.448063023717756 0.0452990078044885
0.615424144391157 0.0517267226387023
0.782785265064559 0.0559802179745991
0.95014638573796 0.0574884726645241
1.11750750641136 0.0561198102673921
1.28486862708476 0.0522088398607452
1.45222974775816 0.046458947052697
1.61959086843157 0.0397575928694165
1.78695198910497 0.0329696730128014
1.95431310977837 0.0267733122409743
2.12167423045177 0.0215768333663787
2.28903535112517 0.0175204966883303
2.45639647179857 0.0145385838040255
2.62375759247197 0.012445934935441
2.79111871314537 0.0110176932177936
2.95847983381878 0.0100446070618339
3.12584095449218 0.00936045773642415
3.29320207516558 0.00884763246110056
3.46056319583898 0.00843024660723846
3.62792431651238 0.00806308280522866
3.79528543718578 0.00772144495359006
3.96264655785918 0.00739384826483598
4.13000767853258 0.00707734287186002
4.29736879920599 0.00677440619127379
4.46472991987939 0.00649043432964177
4.63209104055279 0.00623141809249485
4.79945216122619 0.00600193858445932
4.96681328189959 0.00580386508605399
5.13417440257299 0.00563601939491463
5.30153552324639 0.0054947286211118
5.4688966439198 0.00537486611103393
5.6362577645932 0.00527087810137543
5.8036188852666 0.0051774590890532
5.97098000594 0.00508985099140487
6.1383411266134 0.00500399724608407
6.3057022472868 0.00491682852124401
6.4730633679602 0.00482677735210581
6.6404244886336 0.00473434132304216
6.807785609307 0.00464232255236485
6.97514672998041 0.00455539703251101
7.14250785065381 0.0044789184857009
7.30986897132721 0.00441722146492969
7.47723009200061 0.00437197982312094
7.64459121267401 0.00434124820419199
7.81195233334741 0.00431961256727646
7.97931345402081 0.00429947207146071
8.14667457469422 0.00427303643707202
8.31403569536762 0.00423434148119252
8.48139681604102 0.0041805880391448
8.64875793671442 0.00411239594490409
8.81611905738782 0.00403300415661551
8.98348017806122 0.00394684045068094
9.15084129873462 0.00385805908011404
9.31820241940803 0.00376954560106008
9.48556354008143 0.0036825946174183
9.65292466075483 0.00359714544079664
9.82028578142823 0.00351227277211349
9.98764690210163 0.00342664307321249
10.155008022775 0.00333881099260024
10.3223691434484 0.00324741468498175
10.4897302641218 0.00315141093218003
10.6570913847952 0.00305042764937109
10.8244525054686 0.0029451594799422
10.991813626142 0.00283760521030395
11.1591747468154 0.00273093892111731
11.3265358674888 0.00262893879582738
11.4938969881622 0.00253510189203469
11.6612581088356 0.00245173981471601
11.828619229509 0.00237938827854178
11.9959803501824 0.00231674982543278
12.1633414708558 0.00226117781877621
12.3307025915292 0.0022095025428543
12.4980637122027 0.00215889168834097
12.6654248328761 0.00210746825230025
12.8327859535495 0.00205454765648182
13.0001470742229 0.002000521754126
13.1675081948963 0.00194652816682271
13.3348693155697 0.00189406084644596
13.5022304362431 0.00184462220610411
13.6695915569165 0.00179944462028507
13.8369526775899 0.00175926956653675
14.0043137982633 0.00172417944581263
14.1716749189367 0.00169350602472535
14.3390360396101 0.0016658539565028
14.5063971602835 0.00163925825421523
14.6737582809569 0.00161145052046315
14.8411194016303 0.00158016913214062
15.0084805223037 0.00154343966058594
15.1758416429771 0.00149977916864945
15.3432027636505 0.00144832356598236
15.5105638843239 0.00138891108556006
15.6779250049973 0.00132215446398594
15.8452861256707 0.00124949882952374
16.0126472463441 0.00117321510095914
16.1800083670175 0.00109625491469335
16.3473694876909 0.00102191772023704
16.5147306083643 0.000953350664672629
16.6820917290377 0.000892984340239661
16.8494528497111 0.000842057656221491
17.0168139703845 0.00080037386434385
17.1841750910579 0.000766361737856728
17.3515362117313 0.000737425074190236
17.5188973324047 0.000710489933753202
17.6862584530781 0.000682623922599554
17.8536195737515 0.000651601940335994
18.0209806944249 0.00061631273285372
18.1883418150983 0.000576930854216633
18.3557029357717 0.000534821137351096
18.5230640564451 0.000492200074090374
18.6904251771185 0.000451640229132481
18.8577862977919 0.000415545939767644
19.0251474184653 0.000385728627600434
19.1925085391387 0.000363165344640075
19.3598696598121 0.000347956496185397
19.5272307804855 0.000339440984367521
19.6945919011589 0.000336402299998176
19.8619530218323 0.0003373075520436
20.0293141425057 0.000340544315323905
20.1966752631791 0.000344635803797526
20.3640363838525 0.00034841420389266
20.5313975045259 0.000351123238724751
20.6987586251993 0.000352421320195531
20.8661197458727 0.000352277708290116
21.0334808665461 0.000350792019373734
21.2008419872195 0.000348003327469587
21.3682031078929 0.000343766307859341
21.5355642285663 0.000337746634847377
21.7029253492397 0.000329534467972898
21.8702864699131 0.000318819111721697
22.0376475905865 0.000305539378980224
22.2050087112599 0.000289938916773084
22.3723698319333 0.000272506009546663
22.5397309526067 0.000253835297521205
22.7070920732801 0.000234482863975614
22.8744531939535 0.000214879899254635
23.0418143146269 0.000195331497418747
23.2091754353003 0.000176081372817014
23.3765365559737 0.00015739581935553
23.5438976766471 0.000139621279587258
23.7112587973205 0.000123191240985565
23.8786199179939 0.0001085826868302
24.0459810386673 9.62373161057068e-05
24.2133421593407 8.64669723585071e-05
24.3807032800141 7.9363009001687e-05
24.5480644006875 7.47314634997905e-05
24.7154255213609 7.20783549316392e-05
24.8827866420343 7.06648069729714e-05
25.0501477627077 6.96344726178687e-05
25.2175088833812 6.81890332275096e-05
25.3848700040546 6.57634782799918e-05
25.552231124728 6.21455350816336e-05
25.7195922454014 5.74996539576087e-05
25.8869533660748 5.22894443537588e-05
26.0543144867482 4.71278434253436e-05
26.2216756074216 4.26054784962445e-05
26.389036728095 3.91471518191113e-05
26.5563978487684 3.69284347098452e-05
26.7237589694418 3.58607988106996e-05
26.8911200901152 3.56356224313177e-05
27.0584812107886 3.58090709261278e-05
27.225842331462 3.59084436088466e-05
27.3932034521354 3.55407650664373e-05
27.5605645728088 3.44834904902362e-05
27.7279256934822 3.27369978543257e-05
27.8952868141556 3.0523075392271e-05
28.062647934829 2.82251218121146e-05
28.2300090555024 2.62821996948427e-05
28.3973701761758 2.5064604958739e-05
28.5647312968492 2.47665823674406e-05
28.7320924175226 2.53480905831507e-05
28.899453538196 2.65425679132843e-05
29.0668146588694 2.79265839823846e-05
29.2341757795428 2.90278927966936e-05
29.4015369002162 2.94380024687496e-05
29.5688980208896 2.88974514643217e-05
29.736259141563 2.73346469860561e-05
29.9036202622364 2.48561714062294e-05
30.0709813829098 2.17006925089196e-05
30.2383425035832 1.81754328901414e-05
30.4057036242566 1.45932758670644e-05
30.57306474493 1.12229978119858e-05
30.7404258656034 8.25851462199567e-06
30.9077869862768 5.80772582359982e-06
31.0751481069502 3.89804685307244e-06
31.2425092276236 2.49364406677416e-06
31.409870348297 1.51842024119303e-06
31.5772314689704 8.78982673378362e-07
31.7445925896438 4.83183401874876e-07
31.9119537103172 2.51975718431411e-07
32.0793148309906 1.24552471735191e-07
};
%\addlegendentry{CLE}
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/saccade_distributionall_3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Saccade amplitude [$\degree$]},
xmin=-2.8907913337166, xmax=33.7445579816909,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={\ensuremath{-}5,0,5,10,15,20,25,30,35},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=0, ymax=0.06,
ytick style={color=black}
]
\addplot [semithick, color10]
table {%
-1.22554818301626 2.5488655877695e-06
-1.05818706234286 9.76437765671324e-06
-0.890825941669454 3.22954163771185e-05
-0.723464820996053 9.25605986565977e-05
-0.556103700322652 0.000230994208160187
-0.38874257964925 0.000505246648199875
-0.221381458975849 0.000977287192180826
-0.0540203383024478 0.00169230163200956
0.113340782370954 0.00266647493678651
0.280701903044355 0.00390061572533428
0.448063023717756 0.00541357155556971
0.615424144391157 0.00726188922040368
0.782785265064559 0.00951307990505326
0.95014638573796 0.0121767459720684
1.11750750641136 0.0151389871685379
1.28486862708476 0.0181524457737773
1.45222974775816 0.0208997868685675
1.61959086843157 0.0230994808471742
1.78695198910497 0.024595851028288
1.95431310977837 0.0253883977693786
2.12167423045177 0.0255956872707924
2.28903535112517 0.0253854389586974
2.45639647179857 0.0249120628827177
2.62375759247197 0.0242864725355562
2.79111871314537 0.0235774408990108
2.95847983381878 0.022827071028744
3.12584095449218 0.0220635656543185
3.29320207516558 0.0213065920331378
3.46056319583898 0.0205696839994457
3.62792431651238 0.0198629011203677
3.79528543718578 0.0191944350711579
3.96264655785918 0.0185704710227967
4.13000767853258 0.0179950862325332
4.29736879920599 0.0174699481607271
4.46472991987939 0.0169912049223387
4.63209104055279 0.0165451141573745
4.79945216122619 0.0161093212818975
4.96681328189959 0.0156628860036974
5.13417440257299 0.0151979782490717
5.30153552324639 0.0147230670151375
5.4688966439198 0.0142557510061756
5.6362577645932 0.0138126379612528
5.8036188852666 0.0134036405753715
5.97098000594 0.0130312743765436
6.1383411266134 0.0126915962507789
6.3057022472868 0.0123755034686192
6.4730633679602 0.0120716239437633
6.6404244886336 0.0117705207518439
6.807785609307 0.0114673849020278
6.97514672998041 0.0111614263224626
7.14250785065381 0.0108538140380562
7.30986897132721 0.0105472863957418
7.47723009200061 0.0102473249033655
7.64459121267401 0.00996129430393289
7.81195233334741 0.00969391506129996
7.97931345402081 0.00944297154348707
8.14667457469422 0.00919992098945773
8.31403569536762 0.00895436045207888
8.48139681604102 0.00869765846271365
8.64875793671442 0.00842434855590513
8.81611905738782 0.00813376103113143
8.98348017806122 0.00783259162728622
9.15084129873462 0.0075352143246912
9.31820241940803 0.00725895979645719
9.48556354008143 0.00701607465402685
9.65292466075483 0.00680747926524269
9.82028578142823 0.00662237226530101
9.98764690210163 0.00644338951964255
10.155008022775 0.00625365133510579
10.3223691434484 0.00604246991409103
10.4897302641218 0.00580874604386486
10.6570913847952 0.00556161394072877
10.8244525054686 0.00531734421107512
10.991813626142 0.00509285421460922
11.1591747468154 0.00489875349573319
11.3265358674888 0.00473551892434983
11.4938969881622 0.00459459608230525
11.6612581088356 0.00446359453597031
11.828619229509 0.00433237066751488
11.9959803501824 0.00419608434795109
12.1633414708558 0.00405388961087295
12.3307025915292 0.00390603152451272
12.4980637122027 0.00375313633833014
12.6654248328761 0.00359809061743155
12.8327859535495 0.00344739398576313
13.0001470742229 0.00330931236430616
13.1675081948963 0.00318946153299038
13.3348693155697 0.00308692236055376
13.5022304362431 0.00299385980095569
13.6695915569165 0.00289934455209696
13.8369526775899 0.00279504511029762
14.0043137982633 0.00267888737293854
14.1716749189367 0.00255439910908644
14.3390360396101 0.00242711329547296
14.5063971602835 0.00230159493401065
14.6737582809569 0.00218119022211054
14.8411194016303 0.00206917609912361
15.0084805223037 0.0019685839248609
15.1758416429771 0.00188020644189518
15.3432027636505 0.0018011730745152
15.5105638843239 0.00172613178246749
15.6779250049973 0.00165006014029351
15.8452861256707 0.00157017961169528
16.0126472463441 0.00148611201499583
16.1800083670175 0.00139942398202048
16.3473694876909 0.00131327792161669
16.5147306083643 0.00123148464640623
16.6820917290377 0.00115667214453374
16.8494528497111 0.00108895762367855
17.0168139703845 0.00102652923765664
17.1841750910579 0.000967597035906097
17.3515362117313 0.00091192347349276
17.5188973324047 0.000860914843877235
17.6862584530781 0.000816571213099039
17.8536195737515 0.000780111591861735
18.0209806944249 0.000751074565907061
18.1883418150983 0.000727428966108204
18.3557029357717 0.000706480620608827
18.5230640564451 0.000685664184385914
18.6904251771185 0.000662717873024539
18.8577862977919 0.000635833683656796
19.0251474184653 0.000604428625912029
19.1925085391387 0.000569973261264205
19.3598696598121 0.000535728358496895
19.5272307804855 0.000505227292330719
19.6945919011589 0.000480492791982429
19.8619530218323 0.000461026215937379
20.0293141425057 0.000444070744594556
20.1966752631791 0.000426161982330798
20.3640363838525 0.000405246638720841
20.5313975045259 0.000381874166672858
20.6987586251993 0.000358331002584865
20.8661197458727 0.000336356041296842
21.0334808665461 0.000315555553412297
21.2008419872195 0.00029403630532771
21.3682031078929 0.000270554196043299
21.5355642285663 0.000245994758992545
21.7029253492397 0.000222810624735338
21.8702864699131 0.000203133212401601
22.0376475905865 0.000187407948293614
22.2050087112599 0.000174616482441124
22.3723698319333 0.000163512773006681
22.5397309526067 0.000153510182413992
22.7070920732801 0.000144529317507975
22.8744531939535 0.000136341325475768
23.0418143146269 0.000128365793484064
23.2091754353003 0.000120156383710683
23.3765365559737 0.000111872083931506
23.5438976766471 0.000104016686700774
23.7112587973205 9.6664700010638e-05
23.8786199179939 8.91185813352293e-05
24.0459810386673 8.0483296427624e-05
24.2133421593407 7.0544565165279e-05
24.3807032800141 6.00249177700553e-05
24.5480644006875 5.00946308442383e-05
24.7154255213609 4.17601123352526e-05
24.8827866420343 3.55755608569182e-05
25.0501477627077 3.15849031869059e-05
25.2175088833812 2.9330711556416e-05
25.3848700040546 2.80038958854085e-05
25.552231124728 2.67746202934312e-05
25.7195922454014 2.51151553397241e-05
25.8869533660748 2.29235946959325e-05
26.0543144867482 2.04383936283768e-05
26.2216756074216 1.80179651517241e-05
26.389036728095 1.58920734020279e-05
26.5563978487684 1.40533270671079e-05
26.7237589694418 1.23719107061814e-05
26.8911200901152 1.07864813850357e-05
27.0584812107886 9.36379348305569e-06
27.225842331462 8.2081730445473e-06
27.3932034521354 7.35171366592952e-06
27.5605645728088 6.71523644718324e-06
27.7279256934822 6.14138901964864e-06
27.8952868141556 5.47149831350148e-06
28.062647934829 4.62638158101803e-06
28.2300090555024 3.64432320207067e-06
28.3973701761758 2.65860034572564e-06
28.5647312968492 1.83757735578598e-06
28.7320924175226 1.31781218972553e-06
28.899453538196 1.14731874496335e-06
29.0668146588694 1.25477555895725e-06
29.2341757795428 1.46761572153322e-06
29.4015369002162 1.58935175097456e-06
29.5688980208896 1.50336108179285e-06
29.736259141563 1.23377738028253e-06
29.9036202622364 9.18053328649548e-07
30.0709813829098 7.17421507119843e-07
30.2383425035832 7.30842681572464e-07
30.4057036242566 9.51530544458576e-07
30.57306474493 1.26899467018331e-06
30.7404258656034 1.51614703847391e-06
30.9077869862768 1.55444956687613e-06
31.0751481069502 1.35238222257969e-06
31.2425092276236 9.95665234774047e-07
31.409870348297 6.1990955519681e-07
31.5772314689704 3.26343057750583e-07
31.7445925896438 1.45256168929023e-07
31.9119537103172 5.46644363361626e-08
32.0793148309906 1.7393391027658e-08
};
%\addlegendentry{Human}
\addplot [semithick, color1]
table {%
-1.22554818301626 1.68711673877347e-06
-1.05818706234286 3.26361189199974e-06
-0.890825941669454 6.09618227509756e-06
-0.723464820996053 1.10004498819232e-05
-0.556103700322652 1.9185021933612e-05
-0.38874257964925 3.23550053783453e-05
-0.221381458975849 5.27959184927448e-05
-0.0540203383024478 8.34101185073692e-05
0.113340782370954 0.00012767541537888
0.280701903044355 0.000189500828669668
0.448063023717756 0.000272969293718868
0.615424144391157 0.000381980581467082
0.782785265064559 0.000519835252243449
0.95014638573796 0.000688824541374505
1.11750750641136 0.000889903036123515
1.28486862708476 0.00112251423824807
1.45222974775816 0.00138461211905915
1.61959086843157 0.00167287989698837
1.78695198910497 0.0019831019253218
1.95431310977837 0.00231060991121958
2.12167423045177 0.00265071250590687
2.28903535112517 0.00299903225057257
2.45639647179857 0.0033517108951111
2.62375759247197 0.0037054897413969
2.79111871314537 0.00405770886515699
2.95847983381878 0.00440628405765462
3.12584095449218 0.00474970838717368
3.29320207516558 0.00508709288801682
3.46056319583898 0.00541822297086564
3.62792431651238 0.00574358063404982
3.79528543718578 0.00606427915083004
3.96264655785918 0.00638187847644048
4.13000767853258 0.00669808801043855
4.29736879920599 0.00701440430711302
4.46472991987939 0.00733176022937778
4.63209104055279 0.00765026887890961
4.79945216122619 0.00796912760272842
4.96681328189959 0.00828670897631932
5.13417440257299 0.00860081709547033
5.30153552324639 0.00890904212892826
5.4688966439198 0.00920911725996084
5.6362577645932 0.00949917969247214
5.8036188852666 0.00977786420864878
5.97098000594 0.0100442078560332
6.1383411266134 0.0102974036018789
6.3057022472868 0.0105364908787207
6.4730633679602 0.0107600953322329
6.6404244886336 0.0109663200619642
6.807785609307 0.0111528487777952
6.97514672998041 0.0113172607035974
7.14250785065381 0.011457496656698
7.30986897132721 0.0115723732536335
7.47723009200061 0.011662027986012
7.64459121267401 0.0117281921591278
7.81195233334741 0.0117742231710463
7.97931345402081 0.0118048708175912
8.14667457469422 0.0118257949439206
8.31403569536762 0.0118428895701143
8.48139681604102 0.0118615011250138
8.64875793671442 0.0118856548911018
8.81611905738782 0.0119174195598642
8.98348017806122 0.01195653628897
9.15084129873462 0.0120004074678083
9.31820241940803 0.0120444798526264
9.48556354008143 0.01208297638861
9.65292466075483 0.0121098509984622
9.82028578142823 0.0121197850252047
9.98764690210163 0.0121090315319726
10.155008022775 0.0120759495618796
10.3223691434484 0.0120211442118863
10.4897302641218 0.0119472177359968
10.6570913847952 0.0118582164592478
10.8244525054686 0.0117589084947635
10.991813626142 0.0116540401430465
11.1591747468154 0.0115476986523778
11.3265358674888 0.011442868189013
11.4938969881622 0.0113412188518471
11.6612581088356 0.0112431262797636
11.828619229509 0.0111478866664744
11.9959803501824 0.0110540686274005
12.1633414708558 0.010959927644631
12.3307025915292 0.0108638010083317
12.4980637122027 0.0107644046387094
12.6654248328761 0.0106609722443323
12.8327859535495 0.0105532130547452
13.0001470742229 0.0104411112082577
13.1675081948963 0.0103246351936904
13.3348693155697 0.0102034540760483
13.5022304362431 0.0100767569263678
13.6695915569165 0.00994324099828479
13.8369526775899 0.00980128240847127
14.0043137982633 0.00964924812654161
14.1716749189367 0.00948586842281173
14.3390360396101 0.00931057611212595
14.5063971602835 0.0091237334841293
14.6737582809569 0.00892670045780366
14.8411194016303 0.00872173481715457
15.0084805223037 0.00851174647182114
15.1758416429771 0.0082999481891789
15.3432027636505 0.00808945684639438
15.5105638843239 0.00788290558509881
15.6779250049973 0.00768212941663112
15.8452861256707 0.00748798176070958
16.0126472463441 0.00730032229562953
16.1800083670175 0.00711818554833343
16.3473694876909 0.00694009971172788
16.5147306083643 0.00676448747699032
16.6820917290377 0.00659005831722793
16.8494528497111 0.00641610340401954
17.0168139703845 0.00624263025713625
17.1841750910579 0.00607031577059718
17.3515362117313 0.00590030038686726
17.5188973324047 0.00573388098380944
17.6862584530781 0.00557217861873749
17.8536195737515 0.00541585840763429
18.0209806944249 0.00526496486985542
18.1883418150983 0.00511891051465434
18.3557029357717 0.00497662191833627
18.5230640564451 0.0048368107297916
18.6904251771185 0.00469830400417298
18.8577862977919 0.00456034814792149
19.0251474184653 0.00442280202267303
19.1925085391387 0.00428616089817652
19.3598696598121 0.00415139917883979
19.5272307804855 0.0040196730623709
19.6945919011589 0.00389196712479071
19.8619530218323 0.0037687861350423
20.0293141425057 0.00364997856305817
20.1966752631791 0.00353473617726269
20.3640363838525 0.00342175967786905
20.5313975045259 0.00330953258951214
20.6987586251993 0.00319662060771543
20.8661197458727 0.00308191797790679
21.0334808665461 0.0029647914765774
21.2008419872195 0.00284511235722598
21.3682031078929 0.00272320068608591
21.5355642285663 0.00259972279564033
21.7029253492397 0.0024755784809172
21.8702864699131 0.00235179704468979
22.0376475905865 0.00222944261323808
22.2050087112599 0.00210952013312401
22.3723698319333 0.00199287806448085
22.5397309526067 0.00188011751996042
22.7070920732801 0.00177153054475326
22.8744531939535 0.00166709277963708
23.0418143146269 0.00156652393129469
23.2091754353003 0.00146940720072908
23.3765365559737 0.00137533598182148
23.5438976766471 0.00128404369438589
23.7112587973205 0.00119547714583363
23.8786199179939 0.00110979423170739
24.0459810386673 0.00102729470197342
24.2133421593407 0.000948316314529565
24.3807032800141 0.000873138179128433
24.5480644006875 0.00080192515324743
24.7154255213609 0.000734726262771476
24.8827866420343 0.000671516159037581
25.0501477627077 0.00061225206755389
25.2175088833812 0.000556915853332674
25.3848700040546 0.000505521443946235
25.552231124728 0.00045808586092878
25.7195922454014 0.000414579026689969
25.8869533660748 0.000374876391375243
26.0543144867482 0.000338736558819201
26.2216756074216 0.000305815474574217
26.389036728095 0.000275714490630606
26.5563978487684 0.000248047465211081
26.7237589694418 0.000222506067898568
26.8911200901152 0.000198903895300872
27.0584812107886 0.000177187394246815
27.225842331462 0.000157411791716396
27.3932034521354 0.000139689805735787
27.5605645728088 0.000124127288881015
27.7279256934822 0.000110762002413163
27.8952868141556 9.95196749646575e-05
28.062647934829 9.01965074848033e-05
28.2300090555024 8.24708391902562e-05
28.3973701761758 7.59402458070135e-05
28.5647312968492 7.01751487801756e-05
28.7320924175226 6.47770280685598e-05
28.899453538196 5.94290992155951e-05
29.0668146588694 5.39298114408886e-05
29.2341757795428 4.82040523504202e-05
29.4015369002162 4.22922613178156e-05
29.5688980208896 3.6322326702462e-05
29.736259141563 3.04720310311825e-05
29.9036202622364 2.49304270011092e-05
30.0709813829098 1.98651281660371e-05
30.2383425035832 1.53998620332188e-05
30.4057036242566 1.16037003837917e-05
30.57306474493 8.49091523101234e-06
30.7404258656034 6.02882009419136e-06
30.9077869862768 4.15030913319406e-06
31.0751481069502 2.76793338801281e-06
31.2425092276236 1.78698917702142e-06
31.409870348297 1.11597275369152e-06
31.5772314689704 6.73657033127808e-07
31.7445925896438 3.92810697446887e-07
31.9119537103172 2.21112227570756e-07
32.0793148309906 1.20081198373191e-07
};
%\addlegendentry{Center}
\addplot [semithick, color5]
table {%
-1.22554818301626 1.43505187098701e-06
-1.05818706234286 2.7189745264569e-06
-0.890825941669454 4.9859981609201e-06
-0.723464820996053 8.85410135553305e-06
-0.556103700322652 1.52348424668881e-05
-0.38874257964925 2.54160514235789e-05
-0.221381458975849 4.11386473267139e-05
-0.0540203383024478 6.4651434815982e-05
0.113340782370954 9.87246573422171e-05
0.280701903044355 0.000146603211528649
0.448063023717756 0.000211884983488409
0.615424144391157 0.000298319147545067
0.782785265064559 0.000409532633372503
0.95014638573796 0.000548708144085638
1.11750750641136 0.000718250862537194
1.28486862708476 0.000919489704488773
1.45222974775816 0.00115245964283924
1.61959086843157 0.00141580282680341
1.78695198910497 0.0017068089032807
1.95431310977837 0.002021592538043
2.12167423045177 0.00235538378611312
2.28903535112517 0.00270289004293598
2.45639647179857 0.00305868060394074
2.62375759247197 0.00341754725039647
2.79111871314537 0.00377480459306553
2.95847983381878 0.00412650809903844
3.12584095449218 0.00446958181337295
3.29320207516558 0.00480185942379905
3.46056319583898 0.00512205112062371
3.62792431651238 0.00542965515973964
3.79528543718578 0.00572483689736497
3.96264655785918 0.00600829764119333
4.13000767853258 0.00628114889541565
4.29736879920599 0.00654479447107525
4.46472991987939 0.00680080761818972
4.63209104055279 0.00705078075667919
4.79945216122619 0.00729612981775084
4.96681328189959 0.0075378569556901
5.13417440257299 0.00777630870584673
5.30153552324639 0.00801099703344023
5.4688966439198 0.00824056051908135
5.6362577645932 0.00846292035980731
5.8036188852666 0.00867563260821069
5.97098000594 0.00887637112146385
6.1383411266134 0.00906342147053385
6.3057022472868 0.00923604897155637
6.4730633679602 0.00939463478658186
6.6404244886336 0.00954054380491447
6.807785609307 0.00967577118594883
6.97514672998041 0.00980247952374107
7.14250785065381 0.00992256172539629
7.30986897132721 0.010037339694028
7.47723009200061 0.0101474492195361
7.64459121267401 0.0102528934591581
7.81195233334741 0.0103531982981904
7.97931345402081 0.0104475892766432
8.14667457469422 0.0105351313941113
8.31403569536762 0.0106148146275356
8.48139681604102 0.0106856072418927
8.64875793671442 0.0107465175299369
8.81611905738782 0.010796695850211
8.98348017806122 0.0108355798694469
9.15084129873462 0.0108630531074374
9.31820241940803 0.0108795673168106
9.48556354008143 0.0108861825515559
9.65292466075483 0.0108845031616565
9.82028578142823 0.010876521814421
9.98764690210163 0.0108644118021246
10.155008022775 0.0108503188387254
10.3223691434484 0.010836194292297
10.4897302641218 0.0108236883379154
10.6570913847952 0.0108140952009288
10.8244525054686 0.0108083247087999
10.991813626142 0.010806871193272
11.1591747468154 0.0108097620303157
11.3265358674888 0.0108164877443028
11.4938969881622 0.0108259350574266
11.6612581088356 0.0108363559503722
11.828619229509 0.0108454056722545
11.9959803501824 0.010850271052648
12.1633414708558 0.010847891400476
12.3307025915292 0.0108352534670173
12.4980637122027 0.0108097247837713
12.6654248328761 0.0107693795363382
12.8327859535495 0.0107132687909976
13.0001470742229 0.0106415911885009
13.1675081948963 0.0105557295059764
13.3348693155697 0.0104581320126317
13.5022304362431 0.0103520358137946
13.6695915569165 0.0102410530111084
13.8369526775899 0.0101286681309714
14.0043137982633 0.0100177218416538
14.1716749189367 0.00990997303541401
14.3390360396101 0.00980582984699529
14.5063971602835 0.00970431491199006
14.6737582809569 0.00960328362299739
14.8411194016303 0.00949985737829249
15.0084805223037 0.00939098332903272
15.1758416429771 0.00927400369484604
15.3432027636505 0.00914712002161423
15.5105638843239 0.00900966888926324
15.6779250049973 0.0088621741234093
15.8452861256707 0.00870619067447004
16.0126472463441 0.00854399319257108
16.1800083670175 0.00837818091834281
16.3473694876909 0.00821127063848587
16.5147306083643 0.00804533727619103
16.6820917290377 0.00788174456086513
16.8494528497111 0.00772099132130912
17.0168139703845 0.00756268411033487
17.1841750910579 0.00740563364723411
17.3515362117313 0.00724806017249241
17.5188973324047 0.00708788148558042
17.6862584530781 0.00692304845572294
17.8536195737515 0.00675188746839559
18.0209806944249 0.00657340796204607
18.1883418150983 0.0063875352672717
18.3557029357717 0.00619523365430184
18.5230640564451 0.00599849219385911
18.6904251771185 0.00580015851342427
18.8577862977919 0.00560362476824508
19.0251474184653 0.00541239608437738
19.1925085391387 0.00522960033360661
19.3598696598121 0.00505752128481288
19.5272307804855 0.00489724529819935
19.6945919011589 0.00474849783951817
19.8619530218323 0.00460970996116122
20.0293141425057 0.00447830457758645
20.1966752631791 0.00435114211590325
20.3640363838525 0.00422503032583394
20.5313975045259 0.00409719424148777
20.6987586251993 0.00396562112448329
20.8661197458727 0.00382923393422114
21.0334808665461 0.00368789169133137
21.2008419872195 0.00354225178843152
21.3682031078929 0.00339354848051978
21.5355642285663 0.00324334181667785
21.7029253492397 0.00309327770826296
21.8702864699131 0.00294488198253457
22.0376475905865 0.00279939764806245
22.2050087112599 0.00265766926879685
22.3723698319333 0.00252007981070322
22.5397309526067 0.00238654819139499
22.7070920732801 0.00225659418338839
22.8744531939535 0.00212946842257474
23.0418143146269 0.0020043308326741
23.2091754353003 0.00188044638541896
23.3765365559737 0.00175735936052367
23.5438976766471 0.001635010425798
23.7112587973205 0.00151377476957035
23.8786199179939 0.00139441962182789
24.0459810386673 0.00127799886072014
24.2133421593407 0.0011657146640757
24.3807032800141 0.00105877804471777
24.5480644006875 0.000958292378664358
24.7154255213609 0.000865170811704168
24.8827866420343 0.000780085254200043
25.0501477627077 0.000703436323664569
25.2175088833812 0.000635332459678711
25.3848700040546 0.00057557193595398
25.552231124728 0.000523630563009547
25.7195922454014 0.00047866620573441
25.8869533660748 0.000439554844824805
26.0543144867482 0.000404969524164737
26.2216756074216 0.00037350346000818
26.389036728095 0.000343824766083971
26.5563978487684 0.000314837342530028
26.7237589694418 0.000285815340094158
26.8911200901152 0.000256480501942613
27.0584812107886 0.00022700292369816
27.225842331462 0.000197923416405091
27.3932034521354 0.000170014420700633
27.5605645728088 0.000144110540197993
27.7279256934822 0.000120945087659998
27.8952868141556 0.000101024484551702
28.062647934829 8.45601261278263e-05
28.2300090555024 7.14618563048543e-05
28.3973701761758 6.13833444326084e-05
28.5647312968492 5.38009377674756e-05
28.7320924175226 4.81051755028132e-05
28.899453538196 4.36870467841649e-05
29.0668146588694 4.00068916160865e-05
29.2341757795428 3.66401080002362e-05
29.4015369002162 3.32988811125378e-05
29.5688980208896 2.98324458410359e-05
29.736259141563 2.62102254689494e-05
29.9036202622364 2.24931341812813e-05
30.0709813829098 1.87987819517805e-05
30.2383425035832 1.52663192995112e-05
30.4057036242566 1.20260350906712e-05
30.57306474493 9.17745924515982e-06
30.7404258656034 6.77776810188486e-06
30.9077869862768 4.84015765007572e-06
31.0751481069502 3.34006289179097e-06
31.2425092276236 2.2260726524461e-06
31.409870348297 1.43226241994881e-06
31.5772314689704 8.89296530345031e-07
31.7445925896438 5.32696779636428e-07
31.9119537103172 3.07760749476763e-07
32.0793148309906 1.71456429203151e-07
};
%\addlegendentry{Random}
\addplot [semithick, color6]
table {%
-1.22554818301626 1.25726530008153e-05
-1.05818706234286 2.34613842842811e-05
-0.890825941669454 4.24264574138454e-05
-0.723464820996053 7.43570847317979e-05
-0.556103700322652 0.00012631780433505
-0.38874257964925 0.000208030682230279
-0.221381458975849 0.000332189976595208
-0.0540203383024478 0.00051443630293727
0.113340782370954 0.00077280314302887
0.280701903044355 0.00112648195650776
0.448063023717756 0.00159384786275047
0.615424144391157 0.00218984509386231
0.782785265064559 0.00292302661187512
0.95014638573796 0.00379272825677268
1.11750750641136 0.00478697280389813
1.28486862708476 0.00588168575130984
1.45222974775816 0.00704163233274435
1.61959086843157 0.00822317018823103
1.78695198910497 0.00937852133187974
1.95431310977837 0.0104609038154135
2.12167423045177 0.0114296356692034
2.28903535112517 0.0122543058974415
2.45639647179857 0.0129173118859188
2.62375759247197 0.0134144325411042
2.79111871314537 0.013753534171899
2.95847983381878 0.0139518709584201
3.12584095449218 0.0140326516850295
3.29320207516558 0.0140215640984192
3.46056319583898 0.01394380491642
3.62792431651238 0.0138219286820602
3.79528543718578 0.013674586858123
3.96264655785918 0.0135160464975968
4.13000767853258 0.0133562859410843
4.29736879920599 0.0132014561963866
4.46472991987939 0.0130545392273262
4.63209104055279 0.0129160907997196
4.79945216122619 0.0127849984290209
4.96681328189959 0.0126592045516472
5.13417440257299 0.0125363472377449
5.30153552324639 0.0124142693593525
5.4688966439198 0.0122913547012297
5.6362577645932 0.0121666712710565
5.8036188852666 0.0120399344333809
5.97098000594 0.0119113357208731
6.1383411266134 0.0117813061979689
6.3057022472868 0.011650288321578
6.4730633679602 0.0115185757824105
6.6404244886336 0.0113862517354773
6.807785609307 0.01125322159415
6.97514672998041 0.0111193077971987
7.14250785065381 0.0109843589085798
7.30986897132721 0.0108483273883457
7.47723009200061 0.0107112870300205
7.64459121267401 0.0105733856279412
7.81195233334741 0.0104347523777629
7.97931345402081 0.0102953954817632
8.14667457469422 0.0101551294562436
8.31403569536762 0.0100135638107412
8.48139681604102 0.00987016843842777
8.64875793671442 0.00972441114801181
8.81611905738782 0.00957594405954784
8.98348017806122 0.00942480164678665
9.15084129873462 0.00927156617869942
9.31820241940803 0.00911745726317312
9.48556354008143 0.00896431149926293
9.65292466075483 0.00881443552420761
9.82028578142823 0.00867033934951354
9.98764690210163 0.00853438330724315
10.155008022775 0.00840839576645276
10.3223691434484 0.00829333368449471
10.4897302641218 0.00818905861044095
10.6570913847952 0.0080942845757141
10.8244525054686 0.00800672343033587
10.991813626142 0.00792341398895333
11.1591747468154 0.00784118287896971
11.3265358674888 0.0077571562937221
11.4938969881622 0.00766922946128555
11.6612581088356 0.0075764069698027
11.828619229509 0.00747895035095536
11.9959803501824 0.00737830451453205
12.1633414708558 0.0072768150112644
12.3307025915292 0.0071772864985816
12.4980637122027 0.00708246246178534
12.6654248328761 0.00699452159542364
12.8327859535495 0.00691468361633203
13.0001470742229 0.00684299600659745
13.1675081948963 0.00677833656288714
13.3348693155697 0.00671862203141204
13.5022304362431 0.00666117075204141
13.6695915569165 0.00660313757575526
13.8369526775899 0.00654192984051273
14.0043137982633 0.00647552583783906
14.1716749189367 0.00640264759302701
14.3390360396101 0.0063227786133316
14.5063971602835 0.00623605340155144
14.6737582809569 0.00614306959648256
14.8411194016303 0.00604468065563617
15.0084805223037 0.00594181758986654
15.1758416429771 0.0058353676361359
15.3432027636505 0.00572611375456619
15.5105638843239 0.00561471930614682
15.6779250049973 0.00550173273571142
15.8452861256707 0.00538758927294539
16.0126472463441 0.00527259817917433
16.1800083670175 0.00515691936137973
16.3473694876909 0.00504054555234735
16.5147306083643 0.00492331034714256
16.6820917290377 0.00480493622189619
16.8494528497111 0.00468512250856354
17.0168139703845 0.00456365682684133
17.1841750910579 0.00444052149399387
17.3515362117313 0.0043159641221954
17.5188973324047 0.00419051037793695
17.6862584530781 0.00406491376793189
17.8536195737515 0.00394005621290586
18.0209806944249 0.00381682723107122
18.1883418150983 0.00369601387175664
18.3557029357717 0.00357822697137445
18.5230640564451 0.00346387477013241
18.6904251771185 0.00335317816136289
18.8577862977919 0.00324620911988229
19.0251474184653 0.00314292959939504
19.1925085391387 0.00304321338108505
19.3598696598121 0.00294684528681166
19.5272307804855 0.00285350561900807
19.6945919011589 0.00276275703382034
19.8619530218323 0.00267405248790047
20.0293141425057 0.00258677588261983
20.1966752631791 0.00250031441435642
20.3640363838525 0.00241414844318015
20.5313975045259 0.00232793604192965
20.6987586251993 0.00224156849898075
20.8661197458727 0.00215518007195656
21.0334808665461 0.00206910747192446
21.2008419872195 0.00198380756716804
21.3682031078929 0.00189975156438417
21.5355642285663 0.00181731814571095
21.7029253492397 0.00173670668733393
21.8702864699131 0.00165788645309603
22.0376475905865 0.00158059074846015
22.2050087112599 0.00150435802461603
22.3723698319333 0.0014286153665839
22.5397309526067 0.00135279352715894
22.7070920732801 0.00127645668014474
22.8744531939535 0.00119942518841108
23.0418143146269 0.00112186757739435
23.2091754353003 0.0010443403473817
23.3765365559737 0.000967762072628517
23.5438976766471 0.00089332050877929
23.7112587973205 0.000822325475105104
23.8786199179939 0.00075603242453286
24.0459810386673 0.000695468478183711
24.2133421593407 0.00064129236504164
24.3807032800141 0.000593712327527213
24.5480644006875 0.000552473704463806
24.7154255213609 0.000516913812935325
24.8827866420343 0.00048606929146835
25.0501477627077 0.000458812865128065
25.2175088833812 0.0004339938946676
25.3848700040546 0.000410560009845423
25.552231124728 0.000387644313376994
25.7195922454014 0.000364611971651946
25.8869533660748 0.000341069081657162
26.0543144867482 0.000316843391137816
26.2216756074216 0.000291949407255367
26.389036728095 0.000266549439909898
26.5563978487684 0.000240918133294048
26.7237589694418 0.000215412821048982
26.8911200901152 0.000190447590068118
27.0584812107886 0.000166466764717307
27.225842331462 0.000143914141287454
27.3932034521354 0.000123197117294331
27.5605645728088 0.000104648490238564
27.7279256934822 8.84915817489399e-05
27.8952868141556 7.48153460143375e-05
28.062647934829 6.35649235605849e-05
28.2300090555024 5.45501946813226e-05
28.3973701761758 4.74712732160218e-05
28.5647312968492 4.19566371847543e-05
28.7320924175226 3.76075029047485e-05
28.899453538196 3.40414370122009e-05
29.0668146588694 3.09289625044757e-05
29.2341757795428 2.80186764924595e-05
29.4015369002162 2.51486875327865e-05
29.5688980208896 2.22445485506846e-05
29.736259141563 1.93059286066263e-05
29.9036202622364 1.63857412381631e-05
30.0709813829098 1.35661395724901e-05
30.2383425035832 1.09356407327767e-05
30.4057036242566 8.57075218288498e-06
30.57306474493 6.5240878326408e-06
30.7404258656034 4.81942463808976e-06
30.9077869862768 3.45280876830301e-06
31.0751481069502 2.39793250673832e-06
31.2425092276236 1.6136760953308e-06
31.409870348297 1.05189098785127e-06
31.5772314689704 6.64025188683426e-07
31.7445925896438 4.0584609270876e-07
31.9119537103172 2.401152703045e-07
32.0793148309906 1.37496128485876e-07
};
%\addlegendentry{WTA}
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/saccade_distributionall_ablation_c.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Saccade length},
xmin=-2.8907913337166, xmax=33.7445579816909,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={\ensuremath{-}5,0,5,10,15,20,25,30,35},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=0, ymax=0.06,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.22554818301626 2.5488655877695e-06
-1.05818706234286 9.76437765671324e-06
-0.890825941669454 3.22954163771185e-05
-0.723464820996053 9.25605986565977e-05
-0.556103700322652 0.000230994208160187
-0.38874257964925 0.000505246648199875
-0.221381458975849 0.000977287192180826
-0.0540203383024478 0.00169230163200956
0.113340782370954 0.00266647493678651
0.280701903044355 0.00390061572533428
0.448063023717756 0.00541357155556971
0.615424144391157 0.00726188922040368
0.782785265064559 0.00951307990505326
0.95014638573796 0.0121767459720684
1.11750750641136 0.0151389871685379
1.28486862708476 0.0181524457737773
1.45222974775816 0.0208997868685675
1.61959086843157 0.0230994808471742
1.78695198910497 0.024595851028288
1.95431310977837 0.0253883977693786
2.12167423045177 0.0255956872707924
2.28903535112517 0.0253854389586974
2.45639647179857 0.0249120628827177
2.62375759247197 0.0242864725355562
2.79111871314537 0.0235774408990108
2.95847983381878 0.022827071028744
3.12584095449218 0.0220635656543185
3.29320207516558 0.0213065920331378
3.46056319583898 0.0205696839994457
3.62792431651238 0.0198629011203677
3.79528543718578 0.0191944350711579
3.96264655785918 0.0185704710227967
4.13000767853258 0.0179950862325332
4.29736879920599 0.0174699481607271
4.46472991987939 0.0169912049223387
4.63209104055279 0.0165451141573745
4.79945216122619 0.0161093212818975
4.96681328189959 0.0156628860036974
5.13417440257299 0.0151979782490717
5.30153552324639 0.0147230670151375
5.4688966439198 0.0142557510061756
5.6362577645932 0.0138126379612528
5.8036188852666 0.0134036405753715
5.97098000594 0.0130312743765436
6.1383411266134 0.0126915962507789
6.3057022472868 0.0123755034686192
6.4730633679602 0.0120716239437633
6.6404244886336 0.0117705207518439
6.807785609307 0.0114673849020278
6.97514672998041 0.0111614263224626
7.14250785065381 0.0108538140380562
7.30986897132721 0.0105472863957418
7.47723009200061 0.0102473249033655
7.64459121267401 0.00996129430393289
7.81195233334741 0.00969391506129996
7.97931345402081 0.00944297154348707
8.14667457469422 0.00919992098945773
8.31403569536762 0.00895436045207888
8.48139681604102 0.00869765846271365
8.64875793671442 0.00842434855590513
8.81611905738782 0.00813376103113143
8.98348017806122 0.00783259162728622
9.15084129873462 0.0075352143246912
9.31820241940803 0.00725895979645719
9.48556354008143 0.00701607465402685
9.65292466075483 0.00680747926524269
9.82028578142823 0.00662237226530101
9.98764690210163 0.00644338951964255
10.155008022775 0.00625365133510579
10.3223691434484 0.00604246991409103
10.4897302641218 0.00580874604386486
10.6570913847952 0.00556161394072877
10.8244525054686 0.00531734421107512
10.991813626142 0.00509285421460922
11.1591747468154 0.00489875349573319
11.3265358674888 0.00473551892434983
11.4938969881622 0.00459459608230525
11.6612581088356 0.00446359453597031
11.828619229509 0.00433237066751488
11.9959803501824 0.00419608434795109
12.1633414708558 0.00405388961087295
12.3307025915292 0.00390603152451272
12.4980637122027 0.00375313633833014
12.6654248328761 0.00359809061743155
12.8327859535495 0.00344739398576313
13.0001470742229 0.00330931236430616
13.1675081948963 0.00318946153299038
13.3348693155697 0.00308692236055376
13.5022304362431 0.00299385980095569
13.6695915569165 0.00289934455209696
13.8369526775899 0.00279504511029762
14.0043137982633 0.00267888737293854
14.1716749189367 0.00255439910908644
14.3390360396101 0.00242711329547296
14.5063971602835 0.00230159493401065
14.6737582809569 0.00218119022211054
14.8411194016303 0.00206917609912361
15.0084805223037 0.0019685839248609
15.1758416429771 0.00188020644189518
15.3432027636505 0.0018011730745152
15.5105638843239 0.00172613178246749
15.6779250049973 0.00165006014029351
15.8452861256707 0.00157017961169528
16.0126472463441 0.00148611201499583
16.1800083670175 0.00139942398202048
16.3473694876909 0.00131327792161669
16.5147306083643 0.00123148464640623
16.6820917290377 0.00115667214453374
16.8494528497111 0.00108895762367855
17.0168139703845 0.00102652923765664
17.1841750910579 0.000967597035906097
17.3515362117313 0.00091192347349276
17.5188973324047 0.000860914843877235
17.6862584530781 0.000816571213099039
17.8536195737515 0.000780111591861735
18.0209806944249 0.000751074565907061
18.1883418150983 0.000727428966108204
18.3557029357717 0.000706480620608827
18.5230640564451 0.000685664184385914
18.6904251771185 0.000662717873024539
18.8577862977919 0.000635833683656796
19.0251474184653 0.000604428625912029
19.1925085391387 0.000569973261264205
19.3598696598121 0.000535728358496895
19.5272307804855 0.000505227292330719
19.6945919011589 0.000480492791982429
19.8619530218323 0.000461026215937379
20.0293141425057 0.000444070744594556
20.1966752631791 0.000426161982330798
20.3640363838525 0.000405246638720841
20.5313975045259 0.000381874166672858
20.6987586251993 0.000358331002584865
20.8661197458727 0.000336356041296842
21.0334808665461 0.000315555553412297
21.2008419872195 0.00029403630532771
21.3682031078929 0.000270554196043299
21.5355642285663 0.000245994758992545
21.7029253492397 0.000222810624735338
21.8702864699131 0.000203133212401601
22.0376475905865 0.000187407948293614
22.2050087112599 0.000174616482441124
22.3723698319333 0.000163512773006681
22.5397309526067 0.000153510182413992
22.7070920732801 0.000144529317507975
22.8744531939535 0.000136341325475768
23.0418143146269 0.000128365793484064
23.2091754353003 0.000120156383710683
23.3765365559737 0.000111872083931506
23.5438976766471 0.000104016686700774
23.7112587973205 9.6664700010638e-05
23.8786199179939 8.91185813352293e-05
24.0459810386673 8.0483296427624e-05
24.2133421593407 7.0544565165279e-05
24.3807032800141 6.00249177700553e-05
24.5480644006875 5.00946308442383e-05
24.7154255213609 4.17601123352526e-05
24.8827866420343 3.55755608569182e-05
25.0501477627077 3.15849031869059e-05
25.2175088833812 2.9330711556416e-05
25.3848700040546 2.80038958854085e-05
25.552231124728 2.67746202934312e-05
25.7195922454014 2.51151553397241e-05
25.8869533660748 2.29235946959325e-05
26.0543144867482 2.04383936283768e-05
26.2216756074216 1.80179651517241e-05
26.389036728095 1.58920734020279e-05
26.5563978487684 1.40533270671079e-05
26.7237589694418 1.23719107061814e-05
26.8911200901152 1.07864813850357e-05
27.0584812107886 9.36379348305569e-06
27.225842331462 8.2081730445473e-06
27.3932034521354 7.35171366592952e-06
27.5605645728088 6.71523644718324e-06
27.7279256934822 6.14138901964864e-06
27.8952868141556 5.47149831350148e-06
28.062647934829 4.62638158101803e-06
28.2300090555024 3.64432320207067e-06
28.3973701761758 2.65860034572564e-06
28.5647312968492 1.83757735578598e-06
28.7320924175226 1.31781218972553e-06
28.899453538196 1.14731874496335e-06
29.0668146588694 1.25477555895725e-06
29.2341757795428 1.46761572153322e-06
29.4015369002162 1.58935175097456e-06
29.5688980208896 1.50336108179285e-06
29.736259141563 1.23377738028253e-06
29.9036202622364 9.18053328649548e-07
30.0709813829098 7.17421507119843e-07
30.2383425035832 7.30842681572464e-07
30.4057036242566 9.51530544458576e-07
30.57306474493 1.26899467018331e-06
30.7404258656034 1.51614703847391e-06
30.9077869862768 1.55444956687613e-06
31.0751481069502 1.35238222257969e-06
31.2425092276236 9.95665234774047e-07
31.409870348297 6.1990955519681e-07
31.5772314689704 3.26343057750583e-07
31.7445925896438 1.45256168929023e-07
31.9119537103172 5.46644363361626e-08
32.0793148309906 1.7393391027658e-08
};
%\addlegendentry{Human}
\addplot [semithick, color1]
table {%
-1.22554818301626 9.80138528809642e-05
-1.05818706234286 0.000178171397264378
-0.890825941669454 0.000310613277737898
-0.723464820996053 0.000519386095299647
-0.556103700322652 0.000833149443432218
-0.38874257964925 0.00128237342775947
-0.221381458975849 0.00189448751443207
-0.0540203383024478 0.00268732734579447
0.113340782370954 0.00366200171137243
0.280701903044355 0.00479701024132628
0.448063023717756 0.00604573787866573
0.615424144391157 0.00733903834803275
0.782785265064559 0.00859342572154519
0.95014638573796 0.009723695166234
1.11750750641136 0.0106571751217261
1.28486862708476 0.0113459527327795
1.45222974775816 0.0117737700387575
1.61959086843157 0.0119558374865682
1.78695198910497 0.0119320061491271
1.95431310977837 0.0117557301340206
2.12167423045177 0.0114822723531455
2.28903535112517 0.0111593366926137
2.45639647179857 0.0108219924712031
2.62375759247197 0.0104920469270415
2.79111871314537 0.0101806372736709
2.95847983381878 0.0098922065792698
3.12584095449218 0.00962822870297324
3.29320207516558 0.00938974650496191
3.46056319583898 0.00917855645619951
3.62792431651238 0.00899738940917519
3.79528543718578 0.00884959564878681
3.96264655785918 0.00873872587383674
4.13000767853258 0.00866817444157754
4.29736879920599 0.00864086080046416
4.46472991987939 0.00865884064009039
4.63209104055279 0.00872276335587617
4.79945216122619 0.00883119192400489
4.96681328189959 0.00897992528249311
5.13417440257299 0.00916155782729671
5.30153552324639 0.00936552663473912
5.4688966439198 0.00957880749632089
5.6362577645932 0.0097872404074802
5.8036188852666 0.00997725508720005
5.97098000594 0.0101376137238922
6.1383411266134 0.0102607609870945
6.3057022472868 0.0103434853157991
6.4730633679602 0.0103868016163373
6.6404244886336 0.0103951774348432
6.807785609307 0.0103753645441474
6.97514672998041 0.0103351328132762
7.14250785065381 0.0102821515513893
7.30986897132721 0.0102231714703084
7.47723009200061 0.010163569229383
7.64459121267401 0.0101072435159656
7.81195233334741 0.0100567947705248
7.97931345402081 0.0100138769905747
8.14667457469422 0.00997958799501939
8.31403569536762 0.00995477842653472
8.48139681604102 0.00994021184968149
8.64875793671442 0.00993657680401081
8.81611905738782 0.00994439974947575
8.98348017806122 0.00996391002506649
9.15084129873462 0.00999487329163254
9.31820241940803 0.0100363798531089
9.48556354008143 0.0100865914102327
9.65292466075483 0.010142519364858
9.82028578142823 0.0101999828546098
9.98764690210163 0.0102539030256258
10.155008022775 0.0102989880873155
10.3223691434484 0.010330679402395
10.4897302641218 0.0103460581011122
10.6570913847952 0.0103443637799757
10.8244525054686 0.0103269025282059
10.991813626142 0.0102963726841066
11.1591747468154 0.010255887716883
11.3265358674888 0.0102080951888891
11.4938969881622 0.0101547185886638
11.6612581088356 0.0100966283810804
11.828619229509 0.0100342975780772
11.9959803501824 0.00996833804548732
12.1633414708558 0.00989980997566411
12.3307025915292 0.00983012993715667
12.4980637122027 0.00976059624195855
12.6654248328761 0.00969171695612527
12.8327859535495 0.00962260716459763
13.0001470742229 0.00955070197231498
13.1675081948963 0.00947192857331225
13.3348693155697 0.00938133222936536
13.5022304362431 0.0092740025128982
13.6695915569165 0.00914604285673455
13.8369526775899 0.00899530365139414
14.0043137982633 0.00882166912330504
14.1716749189367 0.0086268301636396
14.3390360396101 0.00841363826007354
14.5063971602835 0.0081852586051785
14.6737582809569 0.00794438014673541
14.8411194016303 0.00769269177365545
15.0084805223037 0.0074307294938437
15.1758416429771 0.00715808826989874
15.3432027636505 0.00687391175352581
15.5105638843239 0.00657753352064102
15.6779250049973 0.00626913143321722
15.8452861256707 0.0059502556001373
16.0126472463441 0.00562409763255021
16.1800083670175 0.00529539880975827
16.3473694876909 0.00496996335773991
16.5147306083643 0.00465384746430923
16.6820917290377 0.00435240432705712
16.8494528497111 0.00406943342339249
17.0168139703845 0.00380667049529958
17.1841750910579 0.00356375838573493
17.3515362117313 0.00333869146617145
17.5188973324047 0.0031285847081287
17.6862584530781 0.00293053495081663
17.8536195737515 0.00274234152715792
18.0209806944249 0.00256292613679826
18.1883418150983 0.00239240238466911
18.3557029357717 0.00223185144233824
18.5230640564451 0.00208292903750033
18.6904251771185 0.00194744552026568
18.8577862977919 0.0018270284629457
19.0251474184653 0.00172291370965114
19.1925085391387 0.00163584203934169
19.3598696598121 0.0015659919963523
19.5272307804855 0.00151287482323281
19.6945919011589 0.00147515837806828
19.8619530218323 0.00145045646018766
20.0293141425057 0.00143518514620329
20.1966752631791 0.00142461330552944
20.3640363838525 0.00141320016587456
20.5313975045259 0.00139522521684182
20.6987586251993 0.00136560753572632
20.8661197458727 0.00132072756094557
21.0334808665461 0.0012590408342267
21.2008419872195 0.00118132173254114
21.3682031078929 0.00109047760805319
21.5355642285663 0.000990991424948455
21.7029253492397 0.000888142222210646
21.8702864699131 0.000787189839763888
22.0376475905865 0.000692688818657245
22.2050087112599 0.00060803332323263
22.3723698319333 0.000535258950480063
22.5397309526067 0.000475065522223562
22.7070920732801 0.000426992985931083
22.8744531939535 0.000389680912838435
23.0418143146269 0.000361159601106236
23.2091754353003 0.000339142165599784
23.3765365559737 0.000321300617390264
23.5438976766471 0.000305511419420055
23.7112587973205 0.000290051871539347
23.8786199179939 0.000273726126883436
24.0459810386673 0.00025590510497468
24.2133421593407 0.000236479016912292
24.3807032800141 0.000215739903834421
24.5480644006875 0.000194226897630125
24.7154255213609 0.000172572461108118
24.8827866420343 0.000151381587094372
25.0501477627077 0.00013116075974251
25.2175088833812 0.000112295624196906
25.3848700040546 9.50623436578962e-05
25.552231124728 7.96517953280713e-05
25.7195922454014 6.61886647325173e-05
25.8869533660748 5.47363987080024e-05
26.0543144867482 4.5289341272128e-05
26.2216756074216 3.7760878260606e-05
26.389036728095 3.19785484032578e-05
26.5563978487684 2.76938373185898e-05
26.7237589694418 2.46078879715554e-05
26.8911200901152 2.24077565458155e-05
27.0584812107886 2.08038495135014e-05
27.225842331462 1.9559105490977e-05
27.3932034521354 1.85038900898523e-05
27.5605645728088 1.75356735032916e-05
27.7279256934822 1.66071487602831e-05
27.8952868141556 1.57088511325864e-05
28.062647934829 1.48520480906288e-05
28.2300090555024 1.40553969136351e-05
28.3973701761758 1.33360602110384e-05
28.5647312968492 1.27040422646395e-05
28.7320924175226 1.21581715988169e-05
28.899453538196 1.16831544826425e-05
29.0668146588694 1.12484972482228e-05
29.2341757795428 1.08107729710316e-05
29.4015369002162 1.03201272433446e-05
29.5688980208896 9.73031379071774e-06
29.736259141563 9.00978817656592e-06
29.9036202622364 8.15045269731099e-06
30.0709813829098 7.17109906964135e-06
30.2383425035832 6.11429116733767e-06
30.4057036242566 5.0376241287278e-06
30.57306474493 4.00205554649342e-06
30.7404258656034 3.06066642872312e-06
30.9077869862768 2.2506517001749e-06
31.0751481069502 1.58995363983211e-06
31.2425092276236 1.07838352656713e-06
31.409870348297 7.0190715086056e-07
31.5772314689704 4.38292534083653e-07
31.7445925896438 2.62498407128817e-07
31.9119537103172 1.50763522842158e-07
32.0793148309906 8.302753779462e-08
};
%\addlegendentry{$\gamma=0.0$}
\addplot [semithick, color2]
table {%
-1.22554818301626 0.000101142268089791
-1.05818706234286 0.000182097695702611
-0.890825941669454 0.000314873541124625
-0.723464820996053 0.000522978108356073
-0.556103700322652 0.000834483896508117
-0.38874257964925 0.00127947400746674
-0.221381458975849 0.00188556905194342
-0.0540203383024478 0.00267179705904137
0.113340782370954 0.00364175864999453
0.280701903044355 0.00477769719926915
0.448063023717756 0.0060374140049455
0.615424144391157 0.00735570334713786
0.782785265064559 0.00865102753205586
0.95014638573796 0.00983669588344614
1.11750750641136 0.0108343166280745
1.28486862708476 0.0115863371715696
1.45222974775816 0.0120645208564966
1.61959086843157 0.0122723049692397
1.78695198910497 0.0122407809641586
1.95431310977837 0.01201986516794
2.12167423045177 0.0116674110402438
2.28903535112517 0.0112391736852057
2.45639647179857 0.0107817435693447
2.62375759247197 0.0103292633239194
2.79111871314537 0.0099035010714211
2.95847983381878 0.00951610225223486
3.12584095449218 0.0091717031299877
3.29320207516558 0.00887090429993108
3.46056319583898 0.00861258190818703
3.62792431651238 0.0083954111424667
3.79528543718578 0.00821868650156138
3.96264655785918 0.00808257777008229
4.13000767853258 0.00798795067360935
4.29736879920599 0.00793587841132212
4.46472991987939 0.00792699125188159
4.63209104055279 0.00796083175592216
4.79945216122619 0.0080353735050233
4.96681328189959 0.00814681277205559
5.13417440257299 0.00828966941133245
5.30153552324639 0.00845715825459297
5.4688966439198 0.00864173373361515
5.6362577645932 0.0088356784580437
5.8036188852666 0.00903160660529473
5.97098000594 0.00922278794792034
6.1383411266134 0.00940326374033625
6.3057022472868 0.00956780410288245
6.4730633679602 0.00971181873344638
6.6404244886336 0.00983134959418461
6.807785609307 0.00992323341316158
6.97514672998041 0.00998543797620664
7.14250785065381 0.0100174852977754
7.30986897132721 0.0100208159079258
7.47723009200061 0.0099989439473865
7.64459121267401 0.00995729950443626
7.81195233334741 0.00990273124369987
7.97931345402081 0.00984272416153644
8.14667457469422 0.00978445730927909
8.31403569536762 0.00973387531613686
8.48139681604102 0.00969496660071887
8.64875793671442 0.00966941773354707
8.81611905738782 0.00965673825605936
8.98348017806122 0.00965483150041535
9.15084129873462 0.00966085819669966
9.31820241940803 0.00967215070636072
9.48556354008143 0.00968692733256128
9.65292466075483 0.00970463445709607
9.82028578142823 0.00972587390101574
9.98764690210163 0.00975199619495945
10.155008022775 0.00978451069348262
10.3223691434484 0.00982446984306062
10.4897302641218 0.00987195170607916
10.6570913847952 0.009925727239913
10.8244525054686 0.00998317474238763
10.991813626142 0.0100404835491228
11.1591747468154 0.0100931494230379
11.3265358674888 0.0101366948537331
11.4938969881622 0.0101674672077773
11.6612581088356 0.0101833159795357
11.828619229509 0.0101839622359482
11.9959803501824 0.0101709544660072
12.1633414708558 0.0101472264664448
12.3307025915292 0.0101163872126662
12.4980637122027 0.0100819391707138
12.6654248328761 0.0100466231024903
12.8327859535495 0.0100120312931574
13.0001470742229 0.00997853852362579
13.1675081948963 0.00994549652348389
13.3348693155697 0.00991154981724019
13.5022304362431 0.00987488687141745
13.6695915569165 0.00983326438938983
13.8369526775899 0.00978374123470812
14.0043137982633 0.00972220725525199
14.1716749189367 0.00964293458747824
14.3390360396101 0.0095384461414048
14.5063971602835 0.00939994142054074
14.6737582809569 0.00921834871915643
14.8411194016303 0.00898584659732727
15.0084805223037 0.0086975084134758
15.1758416429771 0.00835265013829907
15.3432027636505 0.00795553103302708
15.5105638843239 0.00751523484656073
15.6779250049973 0.00704477161790174
15.8452861256707 0.00655961132808237
16.0126472463441 0.00607594685202262
16.1800083670175 0.0056089838364622
16.3473694876909 0.00517149770448857
16.5147306083643 0.00477281720012711
16.6820917290377 0.00441831216860135
16.8494528497111 0.00410938842651819
17.0168139703845 0.00384392631099261
17.1841750910579 0.00361704659537001
17.3515362117313 0.0034220572117312
17.5188973324047 0.00325143392202605
17.6862584530781 0.00309771555731306
17.8536195737515 0.00295423690409508
18.0209806944249 0.00281566299977758
18.1883418150983 0.00267831614445114
18.3557029357717 0.00254030040900637
18.5230640564451 0.00240143484546162
18.6904251771185 0.00226301385998012
18.8577862977919 0.00212742424910087
19.0251474184653 0.00199766083416325
19.1925085391387 0.00187679267823116
19.3598696598121 0.00176743822302847
19.5272307804855 0.00167131148332088
19.6945919011589 0.00158890267761775
19.8619530218323 0.0015193509924699
20.0293141425057 0.0014605470778682
20.1966752631791 0.0014094637489707
20.3640363838525 0.00136266022190185
20.5313975045259 0.00131685440623926
20.6987586251993 0.00126943108354111
20.8661197458727 0.00121876718965788
21.0334808665461 0.00116430911255233
21.2008419872195 0.00110641300973435
21.3682031078929 0.00104602878937978
21.5355642285663 0.000984344969593344
21.7029253492397 0.0009225029570882
21.8702864699131 0.000861442666265653
22.0376475905865 0.000801879329225636
22.2050087112599 0.000744360664287189
22.3723698319333 0.000689333595648042
22.5397309526067 0.000637164775399841
22.7070920732801 0.000588098220996907
22.8744531939535 0.000542176172429885
23.0418143146269 0.000499175670594102
23.2091754353003 0.000458611955646302
23.3765365559737 0.000419832227764263
23.5438976766471 0.000382182879474952
23.7112587973205 0.000345198567448254
23.8786199179939 0.000308747917773722
24.0459810386673 0.000273083936735827
24.2133421593407 0.000238781163806367
24.3807032800141 0.000206581583386103
24.5480644006875 0.000177201069377235
24.7154255213609 0.000151156971645826
24.8827866420343 0.000128664184235791
25.0501477627077 0.000109619357623254
25.2175088833812 9.36630010002734e-05
25.3848700040546 8.02880620782629e-05
25.552231124728 6.89568151085945e-05
25.7195922454014 5.91946751730356e-05
25.8869533660748 5.06442954654978e-05
26.0543144867482 4.30789513274662e-05
26.2216756074216 3.63853351054564e-05
26.389036728095 3.05302640045743e-05
26.5563978487684 2.55243281856559e-05
26.7237589694418 2.13908603638627e-05
26.8911200901152 1.81436420683661e-05
27.0584812107886 1.57733189179554e-05
27.225842331462 1.42410340423691e-05
27.3932034521354 1.34777063613702e-05
27.5605645728088 1.33877108466176e-05
27.7279256934822 1.38557585354887e-05
27.8952868141556 1.47553980271989e-05
28.062647934829 1.5957139455776e-05
28.2300090555024 1.73342667261005e-05
28.3973701761758 1.87652560692328e-05
28.5647312968492 2.01332033037375e-05
28.7320924175226 2.13241984852531e-05
28.899453538196 2.22274377266272e-05
29.0668146588694 2.2739501699916e-05
29.2341757795428 2.27736340913136e-05
29.4015369002162 2.22725679142113e-05
29.5688980208896 2.12213947672001e-05
29.736259141563 1.96560610092268e-05
29.9036202622364 1.76637937785673e-05
30.0709813829098 1.53739378154609e-05
30.2383425035832 1.29405422571444e-05
30.4057036242566 1.05205144507807e-05
30.57306474493 8.25236400358973e-06
30.7404258656034 6.240135054817e-06
30.9077869862768 4.54534949860676e-06
31.0751481069502 3.18740475367837e-06
31.2425092276236 2.15074442283665e-06
31.409870348297 1.3958701783469e-06
31.5772314689704 8.7108400711265e-07
31.7445925896438 5.22532793147827e-07
31.9119537103172 3.0123555014041e-07
32.0793148309906 1.66861408797149e-07
};
%\addlegendentry{$\gamma=0.1$}
\addplot [semithick, color3]
table {%
-1.22554818301626 9.72535072365495e-05
-1.05818706234286 0.000171851349384533
-0.890825941669454 0.000292428150885021
-0.723464820996053 0.00047924233384807
-0.556103700322652 0.000756529186640472
-0.38874257964925 0.0011505692162924
-0.221381458975849 0.00168624414584909
-0.0540203383024478 0.00238221553287085
0.113340782370954 0.00324535862833255
0.280701903044355 0.00426559106130131
0.448063023717756 0.00541255523998043
0.615424144391157 0.00663554678591626
0.782785265064559 0.00786752302653035
0.95014638573796 0.00903304364876512
1.11750750641136 0.0100588526766726
1.28486862708476 0.0108848940689231
1.45222974775816 0.011473226988887
1.61959086843157 0.0118127495084437
1.78695198910497 0.0119187442905877
1.95431310977837 0.0118276587734152
2.12167423045177 0.0115887426881337
2.28903535112517 0.0112547911012134
2.45639647179857 0.0108741311031259
2.62375759247197 0.0104852813029349
2.79111871314537 0.0101147398727448
2.95847983381878 0.00977748701700392
3.12584095449218 0.0094792706128216
3.29320207516558 0.00921963863973202
3.46056319583898 0.00899488525062979
3.62792431651238 0.00880041226369631
3.79528543718578 0.00863231915412745
3.96264655785918 0.00848824191352603
4.13000767853258 0.00836756013011306
4.29736879920599 0.00827112111553328
4.46472991987939 0.00820063351954435
4.63209104055279 0.00815788601795048
4.79945216122619 0.00814395253158383
4.96681328189959 0.00815854311917425
5.13417440257299 0.00819963514720433
5.30153552324639 0.00826346442307876
5.4688966439198 0.00834487434975527
5.6362577645932 0.00843793048770591
5.8036188852666 0.00853663640919798
5.97098000594 0.0086355629604272
6.1383411266134 0.00873024179599026
6.3057022472868 0.00881726550318186
6.4730633679602 0.00889414651841606
6.6404244886336 0.00895907018143949
6.807785609307 0.00901069877501436
6.97514672998041 0.00904813602312232
7.14250785065381 0.00907106925471294
7.30986897132721 0.00908001206760569
7.47723009200061 0.00907651428444339
7.64459121267401 0.00906320839915691
7.81195233334741 0.00904361654838147
7.97931345402081 0.00902172432381371
8.14667457469422 0.0090014071196645
8.31403569536762 0.00898584699813444
8.48139681604102 0.00897709015767709
8.64875793671442 0.00897586462912054
8.81611905738782 0.00898171165983502
8.98348017806122 0.00899339812737445
9.15084129873462 0.00900949498103752
9.31820241940803 0.00902895488766092
9.48556354008143 0.00905152097714528
9.65292466075483 0.00907785092542505
9.82028578142823 0.00910932894645388
9.98764690210163 0.00914763094071286
10.155008022775 0.00919417375810761
10.3223691434484 0.00924960096527897
10.4897302641218 0.00931343623156886
10.6570913847952 0.00938398621420956
10.8244525054686 0.00945851479971405
10.991813626142 0.00953365176116872
11.1591747468154 0.00960594817719526
11.3265358674888 0.00967245495188271
11.4938969881622 0.00973118896783536
11.6612581088356 0.00978137283494829
11.828619229509 0.00982338955599478
11.9959803501824 0.00985846946837352
12.1633414708558 0.00988819906221878
12.3307025915292 0.00991398478571874
12.4980637122027 0.00993660648674814
12.6654248328761 0.00995595865700597
12.8327859535495 0.0099710200075952
13.0001470742229 0.0099800327547056
13.1675081948963 0.00998082621973759
13.3348693155697 0.00997119114480232
13.5022304362431 0.00994920355168262
13.6695915569165 0.00991341160948516
13.8369526775899 0.00986283620419867
14.0043137982633 0.00979679039556698
14.1716749189367 0.00971458047010172
14.3390360396101 0.00961519176837474
14.5063971602835 0.00949706925520157
14.6737582809569 0.00935807263412703
14.8411194016303 0.0091956319094927
15.0084805223037 0.0090070746788791
15.1758416429771 0.00879006109850056
15.3432027636505 0.00854305290717881
15.5105638843239 0.00826575084484405
15.6779250049973 0.00795944559098175
15.8452861256707 0.00762723165306415
16.0126472463441 0.00727403411265467
16.1800083670175 0.00690640648088392
16.3473694876909 0.00653208485805635
16.5147306083643 0.00615932931366977
16.6820917290377 0.00579613518914253
16.8494528497111 0.00544943564414713
17.0168139703845 0.00512442698180013
17.1841750910579 0.00482412653083361
17.3515362117313 0.00454922768206025
17.5188973324047 0.00429826279467219
17.6862584530781 0.00406803544079091
17.8536195737515 0.00385424642888508
18.0209806944249 0.00365221548217636
18.1883418150983 0.00345759233692832
18.3557029357717 0.00326695742747703
18.5230640564451 0.00307823307586027
18.6904251771185 0.00289085882774616
18.8577862977919 0.00270572348083658
19.0251474184653 0.00252488348391743
19.1925085391387 0.0023511257632
19.3598696598121 0.00218744937701229
19.5272307804855 0.00203654542946862
19.6945919011589 0.00190035089105652
19.8619530218323 0.00177974084461298
20.0293141425057 0.00167440457022067
20.1966752631791 0.00158292273124329
20.3640363838525 0.00150302733742886
20.5313975045259 0.0014319895034797
20.6987586251993 0.00136705244283489
20.8661197458727 0.00130581857442978
21.0334808665461 0.00124651482699963
21.2008419872195 0.00118809565725512
21.3682031078929 0.00113018776261192
21.5355642285663 0.00107291939913995
21.7029253492397 0.0010166985463305
21.8702864699131 0.000962003039930537
22.0376475905865 0.000909226036323065
22.2050087112599 0.000858591987903708
22.3723698319333 0.000810133548651673
22.5397309526067 0.000763706964692449
22.7070920732801 0.000719024527943208
22.8744531939535 0.000675693094408304
23.0418143146269 0.000633259394635122
23.2091754353003 0.000591268442400985
23.3765365559737 0.00054933759570144
23.5438976766471 0.000507238147454073
23.7112587973205 0.000464965209615771
23.8786199179939 0.000422772165481149
24.0459810386673 0.000381152013453027
24.2133421593407 0.000340763191203805
24.3807032800141 0.000302315956361225
24.5480644006875 0.0002664492970152
24.7154255213609 0.000233631709068644
24.8827866420343 0.00020411061902781
25.0501477627077 0.000177918370215176
25.2175088833812 0.000154924313581281
25.3848700040546 0.000134909509837021
25.552231124728 0.00011763697929904
25.7195922454014 0.000102896408893392
25.8869533660748 9.05143321328095e-05
26.0543144867482 8.03340016660487e-05
26.2216756074216 7.2178951288309e-05
26.389036728095 6.58180570136854e-05
26.5563978487684 6.09475908786163e-05
26.7237589694418 5.7198991277427e-05
26.8911200901152 5.41724062486307e-05
27.0584812107886 5.14880521094678e-05
27.225842331462 4.88420452076809e-05
27.3932034521354 4.60517478323907e-05
27.5605645728088 4.30780390713561e-05
27.7279256934822 4.0017592090183e-05
27.8952868141556 3.70657534699821e-05
28.062647934829 3.44580527871791e-05
28.2300090555024 3.24037977521854e-05
28.3973701761758 3.10272274483799e-05
28.5647312968492 3.032980972991e-05
28.7320924175226 3.01820208391649e-05
28.899453538196 3.03457403208318e-05
29.0668146588694 3.05211008703904e-05
29.2341757795428 3.04060887627753e-05
29.4015369002162 2.9754738432744e-05
29.5688980208896 2.84209163830389e-05
29.736259141563 2.63789954500788e-05
29.9036202622364 2.37188921779379e-05
30.0709813829098 2.06192202134203e-05
30.2383425035832 1.73070039758544e-05
30.4057036242566 1.40143822973158e-05
30.57306474493 1.09417940138924e-05
30.7404258656034 8.23395403021858e-06
30.9077869862768 5.97075162916827e-06
31.0751481069502 4.17137107004833e-06
31.2425092276236 2.80742104581803e-06
31.409870348297 1.82002874090249e-06
31.5772314689704 1.13648202061385e-06
31.7445925896438 6.83498826457497e-07
31.9119537103172 3.95899381047386e-07
32.0793148309906 2.20844822960945e-07
};
%\addlegendentry{$\gamma=0.2$}
\addplot [semithick, color4]
table {%
-1.22554818301626 9.55027280049444e-05
-1.05818706234286 0.000172095245027746
-0.890825941669454 0.00029784603896748
-0.723464820996053 0.000495164509781149
-0.556103700322652 0.000790905194675179
-0.38874257964925 0.00121400841031243
-0.221381458975849 0.00179132890452108
-0.0540203383024478 0.00254188735490311
0.113340782370954 0.00347042465961314
0.280701903044355 0.00456175576865695
0.448063023717756 0.00577773358161514
0.615424144391157 0.00705839464772954
0.782785265064559 0.00832797956595749
0.95014638573796 0.00950517623148317
1.11750750641136 0.010515550013797
1.28486862708476 0.0113032354196138
1.45222974775816 0.0118389766337817
1.61959086843157 0.012122592147699
1.78695198910497 0.0121795719798901
1.95431310977837 0.0120531906070869
2.12167423045177 0.0117946230676161
2.28903535112517 0.0114537373857539
2.45639647179857 0.0110725523363515
2.62375759247197 0.0106821779582884
2.79111871314537 0.0103029016779914
2.95847983381878 0.00994633758858218
3.12584095449218 0.00961836165828392
3.29320207516558 0.0093218076611614
3.46056319583898 0.00905836178896107
3.62792431651238 0.00882953811737051
3.79528543718578 0.00863690728686478
3.96264655785918 0.00848186302669293
4.13000767853258 0.00836519558798206
4.29736879920599 0.00828666942120449
4.46472991987939 0.00824472932325312
4.63209104055279 0.00823640774447567
4.79945216122619 0.0082574711021461
4.96681328189959 0.00830280650945893
5.13417440257299 0.00836699805704901
5.30153552324639 0.00844497709627879
5.4688966439198 0.00853257802930325
5.6362577645932 0.00862682388701826
5.8036188852666 0.0087258274448226
5.97098000594 0.00882831676393049
6.1383411266134 0.00893293757564717
6.3057022472868 0.00903758890355137
6.4730633679602 0.00913906242165092
6.6404244886336 0.00923316516883036
6.807785609307 0.00931533843624986
6.97514672998041 0.00938160426631157
7.14250785065381 0.00942954302152709
7.30986897132721 0.00945897866474942
7.47723009200061 0.00947213319417751
7.64459121267401 0.00947317871680975
7.81195233334741 0.00946730688028568
7.97931345402081 0.00945958467478161
8.14667457469422 0.00945392238062434
8.31403569536762 0.00945242752497817
8.48139681604102 0.00945528258928119
8.64875793671442 0.00946111830460945
8.81611905738782 0.00946771918290195
8.98348017806122 0.00947283426657659
9.15084129873462 0.00947488071659472
9.31820241940803 0.00947339740683992
9.48556354008143 0.0094691942047468
9.65292466075483 0.00946422057475022
9.82028578142823 0.0094612305134523
9.98764690210163 0.0094633478749621
10.155008022775 0.00947363887171675
10.3223691434484 0.00949477795824351
10.4897302641218 0.00952885200752548
10.6570913847952 0.00957729517008315
10.8244525054686 0.00964090030145728
10.991813626142 0.00971983069235532
11.1591747468154 0.00981356756016606
11.3265358674888 0.00992076930683387
11.4938969881622 0.0100390708281595
11.6612581088356 0.0101648946291027
11.828619229509 0.010293364742044
11.9959803501824 0.0104184033348822
12.1633414708558 0.0105330513813161
12.3307025915292 0.0106299989879363
12.4980637122027 0.0107022533150012
12.6654248328761 0.01074383006209
12.8327859535495 0.0107503424361217
13.0001470742229 0.0107193836724946
13.1675081948963 0.0106506467354948
13.3348693155697 0.0105457797446355
13.5022304362431 0.0104080202970846
13.6695915569165 0.01024167787801
13.8369526775899 0.0100515437799637
14.0043137982633 0.00984230980524104
14.1716749189367 0.00961807366440812
14.3390360396101 0.00938199619360955
14.5063971602835 0.00913614742891139
14.6737582809569 0.00888153724439516
14.8411194016303 0.00861828576219837
15.0084805223037 0.00834586845592271
15.1758416429771 0.0080633816458042
15.3432027636505 0.00776980803238527
15.5105638843239 0.00746429496340173
15.6779250049973 0.00714646518840691
15.8452861256707 0.00681675240919249
16.0126472463441 0.00647670727033206
16.1800083670175 0.00612918386451795
16.3473694876909 0.00577831864833245
16.5147306083643 0.00542925875540274
16.6820917290377 0.00508766730762928
16.8494528497111 0.00475909908893705
17.0168139703845 0.00444837479007706
17.1841750910579 0.00415907619574649
17.3515362117313 0.00389324596362568
17.5188973324047 0.00365132185821835
17.6862584530781 0.00343228457878285
17.8536195737515 0.00323396286167538
18.0209806944249 0.00305342421271139
18.1883418150983 0.00288738327822525
18.3557029357717 0.00273257693118064
18.5230640564451 0.00258607713370576
18.6904251771185 0.00244553043344271
18.8577862977919 0.00230932039249695
19.0251474184653 0.002176646373922
19.1925085391387 0.00204750566638208
19.3598696598121 0.00192256587413859
19.5272307804855 0.00180292800308478
19.6945919011589 0.00168980705512692
19.8619530218323 0.0015841868020423
20.0293141425057 0.00148652472871781
20.1966752631791 0.00139658027703926
20.3640363838525 0.00131341143973313
20.5313975045259 0.00123553923536678
20.6987586251993 0.00116123241472208
20.8661197458727 0.0010888330570743
21.0334808665461 0.00101703870654884
21.2008419872195 0.000945078874918523
21.3682031078929 0.000872762931778974
21.5355642285663 0.000800416544248936
21.7029253492397 0.000728750167318335
21.8702864699131 0.000658708414722781
22.0376475905865 0.000591336062045913
22.2050087112599 0.000527674837014927
22.3723698319333 0.000468686548849013
22.5397309526067 0.000415190004859846
22.7070920732801 0.00036780229427937
22.8744531939535 0.000326884430180839
23.0418143146269 0.000292500092077704
23.2091754353003 0.000264399310722556
23.3765365559737 0.000242035388000187
23.5438976766471 0.000224615677302121
23.7112587973205 0.000211178968653236
23.8786199179939 0.00020068715669803
24.0459810386673 0.000192117634473579
24.2133421593407 0.000184544704465122
24.3807032800141 0.000177201760547034
24.5480644006875 0.000169519840611554
24.7154255213609 0.000161141744743321
24.8827866420343 0.000151914001183662
25.0501477627077 0.000141861301397904
25.2175088833812 0.000131149278713743
25.3848700040546 0.000120041452811849
25.552231124728 0.000108855003685055
25.7195922454014 9.79184538536535e-05
25.8869533660748 8.75331869674499e-05
26.0543144867482 7.79405564514739e-05
26.2216756074216 6.92970035082264e-05
26.389036728095 6.16603333080201e-05
26.5563978487684 5.49901128071949e-05
26.7237589694418 4.91634573780852e-05
26.8911200901152 4.40044464214299e-05
27.0584812107886 3.93219886995288e-05
27.225842331462 3.49484316978884e-05
27.3932034521354 3.07706264819584e-05
27.5605645728088 2.67468726169872e-05
27.7279256934822 2.29066910289839e-05
27.8952868141556 1.93346015913583e-05
28.062647934829 1.61427443302721e-05
28.2300090555024 1.34393084176297e-05
28.3973701761758 1.12999472854831e-05
28.5647312968492 9.74790432714171e-06
28.7320924175226 8.74609960080164e-06
28.899453538196 8.20167761135329e-06
29.0668146588694 7.98108271245754e-06
29.2341757795428 7.93196177474744e-06
29.4015369002162 7.90724742428205e-06
29.5688980208896 7.78670052832013e-06
29.736259141563 7.49197768828769e-06
29.9036202622364 6.99282735673888e-06
30.0709813829098 6.3040275474052e-06
30.2383425035832 5.47470538468238e-06
30.4057036242566 4.57320206119346e-06
30.57306474493 3.67126166535079e-06
30.7404258656034 2.83091001288786e-06
30.9077869862768 2.09617030357214e-06
31.0751481069502 1.49020004216127e-06
31.2425092276236 1.01704141139694e-06
31.409870348297 6.66323262912434e-07
31.5772314689704 4.19053944569132e-07
31.7445925896438 2.52979694160044e-07
31.9119537103172 1.46597868658006e-07
32.0793148309906 8.15442453916266e-08
};
%\addlegendentry{$\gamma=0.3$}
\addplot [semithick, color5]
table {%
-1.22554818301626 8.86310349334895e-05
-1.05818706234286 0.000163322722504924
-0.890825941669454 0.000288189515459787
-0.723464820996053 0.000487042083489512
-0.556103700322652 0.000788534906174139
-0.38874257964925 0.00122343465724983
-0.221381458975849 0.00181979952787448
-0.0540203383024478 0.00259642231121382
0.113340782370954 0.00355568934127527
0.280701903044355 0.00467771857005641
0.448063023717756 0.00591789977979556
0.615424144391157 0.00720947737546923
0.782785265064559 0.00847156047932797
0.95014638573796 0.00962124953705379
1.11750750641136 0.0105870584577477
1.28486862708476 0.0113201468653434
1.45222974775816 0.0118004249436351
1.61959086843157 0.0120362063811593
1.78695198910497 0.0120581343750542
1.95431310977837 0.0119097701840111
2.12167423045177 0.0116378928133017
2.28903535112517 0.0112850721187857
2.45639647179857 0.0108858047300018
2.62375759247197 0.0104660694678187
2.79111871314537 0.0100451346988464
2.95847983381878 0.00963810775516709
3.12584095449218 0.00925799030597274
3.29320207516558 0.00891661108919107
3.46056319583898 0.00862443207009481
3.62792431651238 0.00838964999740254
3.79528543718578 0.00821716985472879
3.96264655785918 0.00810794943530187
4.13000767853258 0.00805899896707704
4.29736879920599 0.00806406581287183
4.46472991987939 0.00811481986346904
4.63209104055279 0.00820222729310625
4.79945216122619 0.00831777461155139
4.96681328189959 0.00845427116865536
5.13417440257299 0.00860608819544999
5.30153552324639 0.00876884848141439
5.4688966439198 0.00893872369014929
5.6362577645932 0.00911159240593617
5.8036188852666 0.00928233989813702
5.97098000594 0.00944453642980451
6.1383411266134 0.00959062910347625
6.3057022472868 0.00971265013307999
6.4730633679602 0.00980331366380457
6.6404244886336 0.00985727188857448
6.807785609307 0.00987224979395921
6.97514672998041 0.00984978793608759
7.14250785065381 0.00979539448285132
7.30986897132721 0.00971802748344585
7.47723009200061 0.00962896833101502
7.64459121267401 0.00954027381478865
7.81195233334741 0.00946307919154699
7.97931345402081 0.00940605555068449
8.14667457469422 0.0093743026548246
8.31403569536762 0.00936888977526714
8.48139681604102 0.00938714647892625
8.64875793671442 0.00942365961932059
8.81611905738782 0.00947177248894233
8.98348017806122 0.00952524805032988
9.15084129873462 0.00957970100699339
9.31820241940803 0.00963345789382088
9.48556354008143 0.0096876645257776
9.65292466075483 0.00974567481603983
9.82028578142823 0.00981194827134416
9.98764690210163 0.00989078961366305
10.155008022775 0.00998525593723508
10.3223691434484 0.0100964541529018
10.4897302641218 0.010223306170266
10.6570913847952 0.0103627294717494
10.8244525054686 0.0105101058274845
10.991813626142 0.0106598981476306
11.1591747468154 0.0108063027929991
11.3265358674888 0.0109438575998244
11.4938969881622 0.0110679399562365
11.6612581088356 0.0111750850006343
11.828619229509 0.0112630543860234
11.9959803501824 0.0113306173947208
12.1633414708558 0.0113770754706075
12.3307025915292 0.0114016467691285
12.4980637122027 0.0114028902437571
12.6654248328761 0.0113783568689201
12.8327859535495 0.0113246017327444
13.0001470742229 0.0112375938650174
13.1675081948963 0.0111134519718583
13.3348693155697 0.0109493420068745
13.5022304362431 0.0107443165047236
13.6695915569165 0.0104998698219928
13.8369526775899 0.010220037122917
14.0043137982633 0.00991097565383136
14.1716749189367 0.00958011061505691
14.3390360396101 0.00923505917096137
14.5063971602835 0.00888261396732282
14.6737582809569 0.00852804144005442
14.8411194016303 0.0081748381930365
15.0084805223037 0.00782493509154216
15.1758416429771 0.00747920281205139
15.3432027636505 0.00713804203348186
15.5105638843239 0.00680185444212011
15.6779250049973 0.00647127332458355
15.8452861256707 0.00614714762058467
16.0126472463441 0.00583037480709333
16.1800083670175 0.00552172639311802
16.3473694876909 0.00522178691161061
16.5147306083643 0.00493104565754103
16.6820917290377 0.0046500810109241
16.8494528497111 0.00437971189066085
17.0168139703845 0.00412099591063606
17.1841750910579 0.00387502856817248
17.3515362117313 0.00364260339533899
17.5188973324047 0.00342387308086451
17.6862584530781 0.00321816367616239
17.8536195737515 0.00302403262101221
18.0209806944249 0.00283955913003237
18.1883418150983 0.00266276336232546
18.3557029357717 0.0024920098827264
18.5230640564451 0.00232627299844441
18.6904251771185 0.00216520745431902
18.8577862977919 0.00200904212658403
19.0251474184653 0.00185836510799769
19.1925085391387 0.00171388245209452
19.3598696598121 0.00157621635350004
19.5272307804855 0.00144577907794794
19.6945919011589 0.0013227322371085
19.8619530218323 0.00120702320674246
20.0293141425057 0.00109847890746133
20.1966752631791 0.000996927048926262
20.3640363838525 0.000902306206755715
20.5313975045259 0.000814724566875731
20.6987586251993 0.000734439470920844
20.8661197458727 0.000661756452395992
21.0334808665461 0.000596878324108135
21.2008419872195 0.000539757443009855
21.3682031078929 0.000490005619770496
21.5355642285663 0.000446894476975952
21.7029253492397 0.000409444247548343
21.8702864699131 0.000376567162403602
22.0376475905865 0.000347216380843452
22.2050087112599 0.000320497406157128
22.3723698319333 0.000295720376983506
22.5397309526067 0.000272396840638871
22.7070920732801 0.000250202465907188
22.8744531939535 0.000228932024757702
23.0418143146269 0.000208466034150209
23.2091754353003 0.000188755536199024
23.3765365559737 0.000169819502356251
23.5438976766471 0.000151743147827772
23.7112587973205 0.000134666444754571
23.8786199179939 0.000118758517458745
24.0459810386673 0.000104181713342628
24.2133421593407 9.10551494331767e-05
24.3807032800141 7.94289579981459e-05
24.5480644006875 6.92769602830195e-05
24.7154255213609 6.05088115964205e-05
24.8827866420343 5.29956957984154e-05
25.0501477627077 4.65992306152569e-05
25.2175088833812 4.11930006711792e-05
25.3848700040546 3.66699464556215e-05
25.552231124728 3.29350348064743e-05
25.7195922454014 2.98887361864075e-05
25.8869533660748 2.7410499225585e-05
26.0543144867482 2.535129828498e-05
26.2216756074216 2.35405535786333e-05
26.389036728095 2.18068192036031e-05
26.5563978487684 2.00059692338694e-05
26.7237589694418 1.80474458917079e-05
26.8911200901152 1.59096806111403e-05
27.0584812107886 1.36397117953613e-05
27.225842331462 1.13375740673372e-05
27.3932034521354 9.13092085262213e-06
27.5605645728088 7.14772924023336e-06
27.7279256934822 5.49420972959525e-06
27.8952868141556 4.24194155742619e-06
28.062647934829 3.42437302179299e-06
28.2300090555024 3.03981977005062e-06
28.3973701761758 3.05697923694806e-06
28.5647312968492 3.41982870971773e-06
28.7320924175226 4.050844955382e-06
28.899453538196 4.85363870156946e-06
29.0668146588694 5.71730796031667e-06
29.2341757795428 6.52455136229444e-06
29.4015369002162 7.1639927349734e-06
29.5688980208896 7.54498661907598e-06
29.736259141563 7.61141011719245e-06
29.9036202622364 7.35044714057713e-06
30.0709813829098 6.7934453701016e-06
30.2383425035832 6.00819731621619e-06
30.4057036242566 5.08457037022762e-06
30.57306474493 4.11728375523348e-06
30.7404258656034 3.19013926460656e-06
30.9077869862768 2.365097123152e-06
31.0751481069502 1.67775297993396e-06
31.2425092276236 1.13879726041588e-06
31.409870348297 7.39612109712025e-07
31.5772314689704 4.59621940074942e-07
31.7445925896438 2.7329809203474e-07
31.9119537103172 1.55493251552692e-07
32.0793148309906 8.46497310435103e-08
};
%\addlegendentry{$\gamma=0.4$}
\addplot [semithick, color6]
table {%
-1.22554818301626 7.28166273956325e-05
-1.05818706234286 0.000132622027370015
-0.890825941669454 0.000231719977549791
-0.723464820996053 0.000388472014391668
-0.556103700322652 0.000625046372668442
-0.38874257964925 0.000965509680709775
-0.221381458975849 0.00143239790410024
-0.0540203383024478 0.00204196488742578
0.113340782370954 0.00279885608658366
0.280701903044355 0.00369147109893915
0.448063023717756 0.00468952255022693
0.615424144391157 0.00574506320756843
0.782785265064559 0.00679748190682911
0.95014638573796 0.00778183667790995
1.11750750641136 0.00863878162752584
1.28486862708476 0.0093236983451282
1.45222974775816 0.00981276713848549
1.61959086843157 0.0101046079748068
1.78695198910497 0.0102174574258322
1.95431310977837 0.010183112369438
2.12167423045177 0.0100396018700886
2.28903535112517 0.00982454133777694
2.45639647179857 0.00957049710587606
2.62375759247197 0.00930279099465492
2.79111871314537 0.00903938561996862
2.95847983381878 0.00879205875304659
3.12584095449218 0.00856803868921992
3.29320207516558 0.0083715072835594
3.46056319583898 0.00820469774080508
3.62792431651238 0.00806857265877609
3.79528543718578 0.00796320064258693
3.96264655785918 0.00788796946237254
4.13000767853258 0.00784173074746365
4.29736879920599 0.00782291621515404
4.46472991987939 0.00782962831696131
4.63209104055279 0.00785969612042486
4.79945216122619 0.00791069358281889
4.96681328189959 0.00797993189547413
5.13417440257299 0.00806445209556301
5.30153552324639 0.00816105278074161
5.4688966439198 0.00826638529390103
5.6362577645932 0.00837713104643414
5.8036188852666 0.00849024338346861
5.97098000594 0.00860319883059163
6.1383411266134 0.00871417671326641
6.3057022472868 0.00882208929291956
6.4730633679602 0.00892642367290794
6.6404244886336 0.00902692166928201
6.807785609307 0.00912318979189325
6.97514672998041 0.00921436990465215
7.14250785065381 0.00929899336792758
7.30986897132721 0.00937508759677896
7.47723009200061 0.00944052285250474
7.64459121267401 0.00949350823272247
7.81195233334741 0.00953309731926988
7.97931345402081 0.00955956154843676
8.14667457469422 0.00957453107136566
8.31403569536762 0.00958087092779321
8.48139681604102 0.00958232982059839
8.64875793671442 0.00958304835255652
8.81611905738782 0.00958703321835267
8.98348017806122 0.00959769556810242
9.15084129873462 0.00961752473414455
9.31820241940803 0.00964793285272932
9.48556354008143 0.00968926957539458
9.65292466075483 0.00974097533879465
9.82028578142823 0.0098018222275069
9.98764690210163 0.00987018720055741
10.155008022775 0.00994431255399503
10.3223691434484 0.0100225263156218
10.4897302641218 0.010103411354502
10.6570913847952 0.0101859197621051
10.8244525054686 0.0102694288025222
10.991813626142 0.0103537325279913
11.1591747468154 0.0104389657328598
11.3265358674888 0.0105254664252727
11.4938969881622 0.0106135955709297
11.6612581088356 0.0107035415165073
11.828619229509 0.010795135912706
11.9959803501824 0.010887698116498
12.1633414708558 0.0109799118351208
12.3307025915292 0.0110697301388808
12.4980637122027 0.0111543097239331
12.6654248328761 0.0112299917706403
12.8327859535495 0.0112923647698092
13.0001470742229 0.0113364488285493
13.1675081948963 0.0113570200183748
13.3348693155697 0.0113490497607787
13.5022304362431 0.0113081861963697
13.6695915569165 0.0112311770135995
13.8369526775899 0.0111161433167232
14.0043137982633 0.0109626594633872
14.1716749189367 0.0107716533582149
14.3390360396101 0.0105451879687493
14.5063971602835 0.0102861994405482
14.6737582809569 0.0099982495574329
14.8411194016303 0.00968531531540541
15.0084805223037 0.00935160645853482
15.1758416429771 0.00900138843690953
15.3432027636505 0.0086387980343169
15.5105638843239 0.00826766505954852
15.6779250049973 0.00789138086620936
15.8452861256707 0.00751286547703686
16.0126472463441 0.00713466763429641
16.1800083670175 0.0067591871768492
16.3473694876909 0.00638895357353063
16.5147306083643 0.00602685485767428
16.6820917290377 0.00567621064901855
16.8494528497111 0.00534062731481479
17.0168139703845 0.00502364655015792
17.1841750910579 0.00472827044252418
17.3515362117313 0.00445648762458082
17.5188973324047 0.00420892313007959
17.6862584530781 0.00398469548998388
17.8536195737515 0.00378150791847883
18.0209806944249 0.00359594689608235
18.1883418150983 0.00342392405200482
18.3557029357717 0.00326117922990201
18.5230640564451 0.00310376134962984
18.6904251771185 0.00294841562762563
18.8577862977919 0.00279282855154307
19.0251474184653 0.00263571301330414
19.1925085391387 0.00247674950716853
19.3598696598121 0.00231642633564532
19.5272307804855 0.00215583342483629
19.6945919011589 0.00199645692202853
19.8619530218323 0.00184000000564566
20.0293141425057 0.00168823106076427
20.1966752631791 0.00154284627686225
20.3640363838525 0.00140533621336792
20.5313975045259 0.00127686120184484
20.6987586251993 0.00115815692496412
20.8661197458727 0.00104949666037464
21.0334808665461 0.00095072498040086
21.2008419872195 0.000861354111818934
21.3682031078929 0.000780691268217606
21.5355642285663 0.000707955849343789
21.7029253492397 0.000642354946823046
21.8702864699131 0.000583109182529105
22.0376475905865 0.000529446096056307
22.2050087112599 0.000480592134457643
22.3723698319333 0.000435790287938455
22.5397309526067 0.000394351662873006
22.7070920732801 0.000355726336500975
22.8744531939535 0.000319563795337889
23.0418143146269 0.000285733535230176
23.2091754353003 0.000254291391015734
23.3765365559737 0.000225399212147511
23.5438976766471 0.000199224191519908
23.7112587973205 0.000175851412557889
23.8786199179939 0.00015523663723559
24.0459810386673 0.00013720970852581
24.2133421593407 0.000121519636587882
24.3807032800141 0.000107898204380591
24.5480644006875 9.61147343245543e-05
24.7154255213609 8.6001193569278e-05
24.8827866420343 7.74407221542399e-05
25.0501477627077 7.03281357461546e-05
25.2175088833812 6.45219988000017e-05
25.3848700040546 5.98105121370861e-05
25.552231124728 5.59071357387674e-05
25.7195922454014 5.24794985231783e-05
25.8869533660748 4.92019079654446e-05
26.0543144867482 4.5812944737851e-05
26.2216756074216 4.21584362143341e-05
26.389036728095 3.82064785772555e-05
26.5563978487684 3.40319847273178e-05
26.7237589694418 2.97788224946196e-05
26.8911200901152 2.561390972055e-05
27.0584812107886 2.16878236319243e-05
27.225842331462 1.81114560754906e-05
27.3932034521354 1.49508367396415e-05
27.5605645728088 1.2235708493006e-05
27.7279256934822 9.97401256668391e-06
27.8952868141556 8.16464485804617e-06
28.062647934829 6.80367715501324e-06
28.2300090555024 5.8829891829624e-06
28.3973701761758 5.38339870612878e-06
28.5647312968492 5.26608408689988e-06
28.7320924175226 5.46628599075978e-06
28.899453538196 5.89232086262984e-06
29.0668146588694 6.43131917654264e-06
29.2341757795428 6.96123360283711e-06
29.4015369002162 7.36690677159064e-06
29.5688980208896 7.55671496028128e-06
29.736259141563 7.47587695310125e-06
29.9036202622364 7.11316055459153e-06
30.0709813829098 6.49934866245253e-06
30.2383425035832 5.6979882922445e-06
30.4057036242566 4.79094282290628e-06
30.57306474493 3.86243696257128e-06
30.7404258656034 2.98527899788673e-06
30.9077869862768 2.21187288659305e-06
31.0751481069502 1.57097798128053e-06
31.2425092276236 1.06956082421073e-06
31.409870348297 6.98009476945577e-07
31.5772314689704 4.36651415186039e-07
31.7445925896438 2.618331727164e-07
31.9119537103172 1.50497714700499e-07
32.0793148309906 8.29182537262677e-08
};
%\addlegendentry{$\gamma=0.5$}
\addplot [semithick, color10]
table {%
-1.22554818301626 5.8204958377465e-05
-1.05818706234286 0.0001041197986198
-0.890825941669454 0.000179180814775394
-0.723464820996053 0.000296705011038976
-0.556103700322652 0.000472873997759904
-0.38874257964925 0.000725591256315245
-0.221381458975849 0.00107235076547211
-0.0540203383024478 0.00152719024067095
0.113340782370954 0.00209712575065893
0.280701903044355 0.00277879052009437
0.448063023717756 0.00355619826741089
0.615424144391157 0.00440049431994881
0.782785265064559 0.00527218830304621
0.95014638573796 0.00612574125374587
1.11750750641136 0.00691569059488169
1.28486862708476 0.00760298572767686
1.45222974775816 0.00816008403054833
1.61959086843157 0.0085736927520785
1.78695198910497 0.00884472608953309
1.95431310977837 0.00898582779241812
2.12167423045177 0.0090174062695321
2.28903535112517 0.00896335178565349
2.45639647179857 0.00884743007767363
2.62375759247197 0.00869090639303784
2.79111871314537 0.00851145849193064
2.95847983381878 0.00832307192869745
3.12584095449218 0.00813646552410399
3.29320207516558 0.00795965026518583
3.46056319583898 0.00779839118506145
3.62792431651238 0.00765651672987073
3.79528543718578 0.00753613440064858
3.96264655785918 0.00743784527604392
4.13000767853258 0.00736102287622177
4.29736879920599 0.00730416955100597
4.46472991987939 0.00726531738438693
4.63209104055279 0.00724241647918741
4.79945216122619 0.00723365243054694
4.96681328189959 0.00723764954391466
5.13417440257299 0.0072535386534114
5.30153552324639 0.007280892909888
5.4688966439198 0.00731955884420176
5.6362577645932 0.00736943054530086
5.8036188852666 0.00743022731437993
5.97098000594 0.00750133424165672
6.1383411266134 0.00758174778267419
6.3057022472868 0.00767013713425136
6.4730633679602 0.00776499584504805
6.6404244886336 0.00786482909424503
6.807785609307 0.00796831160210393
6.97514672998041 0.00807436414917442
7.14250785065381 0.00818212923007393
7.30986897132721 0.00829086649672787
7.47723009200061 0.0083998207271477
7.64459121267401 0.00850812599643265
7.81195233334741 0.00861479448866349
7.97931345402081 0.00871880235564535
8.14667457469422 0.00881924209302349
8.31403569536762 0.00891547812905824
8.48139681604102 0.00900723351243813
8.64875793671442 0.0090945562366805
8.81611905738782 0.00917765881412461
8.98348017806122 0.00925667960491165
9.15084129873462 0.00933145885283821
9.31820241940803 0.00940143685467457
9.48556354008143 0.00946575502482751
9.65292466075483 0.00952357625039023
9.82028578142823 0.00957455837063041
9.98764690210163 0.0096193439061413
10.155008022775 0.00965989944772335
10.3223691434484 0.00969956498933983
10.4897302641218 0.00974275129269893
10.6570913847952 0.00979432649040075
10.8244525054686 0.00985882598125544
10.991813626142 0.00993967077476673
11.1591747468154 0.0100385733800651
11.3265358674888 0.0101552525870527
11.4938969881622 0.0102874917305195
11.6612581088356 0.0104314891366673
11.828619229509 0.0105823899151546
11.9959803501824 0.0107348679265139
12.1633414708558 0.010883643782166
12.3307025915292 0.0110238663950534
12.4980637122027 0.011151334960518
12.6654248328761 0.0112625801995678
12.8327859535495 0.0113548484035059
13.0001470742229 0.0114260358658273
13.1675081948963 0.0114746077355162
13.3348693155697 0.0114995130204332
13.5022304362431 0.0115000886814474
13.6695915569165 0.0114759414314366
13.8369526775899 0.0114268097685255
14.0043137982633 0.0113524340517533
14.1716749189367 0.0112524836088213
14.3390360396101 0.0111265906544217
14.5063971602835 0.010974513586974
14.6737582809569 0.0107964037511739
14.8411194016303 0.010593099218415
15.0084805223037 0.0103663396742538
15.1758416429771 0.0101188043593205
15.3432027636505 0.00985392185192415
15.5105638843239 0.0095754720618313
15.6779250049973 0.00928707221296706
15.8452861256707 0.00899168374819769
16.0126472463441 0.0086912788544101
16.1800083670175 0.00838676231164987
16.3473694876909 0.0080781715969876
16.5147306083643 0.0077651006857759
16.6820917290377 0.00744723547113089
16.8494528497111 0.00712486588336277
17.0168139703845 0.006799252462243
17.1841750910579 0.00647276340468994
17.3515362117313 0.00614874861918441
17.5188973324047 0.00583116951302491
17.6862584530781 0.00552405091802611
17.8536195737515 0.00523086007149622
18.0209806944249 0.00495394040920182
18.1883418150983 0.00469412669242221
18.3557029357717 0.00445063663472193
18.5230640564451 0.00422127480820948
18.6904251771185 0.00400291031077835
18.8577862977919 0.00379212172851787
19.0251474184653 0.00358586283034664
19.1925085391387 0.00338200289166147
19.3598696598121 0.00317963504851066
19.5272307804855 0.00297910986408715
19.6945919011589 0.00278181802594184
19.8619530218323 0.00258979679887112
20.0293141425057 0.0024052595115637
20.1966752631791 0.00223014642318804
20.3640363838525 0.0020657763412837
20.5313975045259 0.00191265038654681
20.6987586251993 0.00177042867465221
20.8661197458727 0.00163807034236797
21.0334808665461 0.00151409902131156
21.2008419872195 0.00139693280417611
21.3682031078929 0.00128520535837803
21.5355642285663 0.00117800846049228
21.7029253492397 0.00107500747020695
21.8702864699131 0.000976415545136803
22.0376475905865 0.000882849568143187
22.2050087112599 0.000795118903691134
22.3723698319333 0.000714008557830396
22.5397309526067 0.000640109269590619
22.7070920732801 0.000573723917479092
22.8744531939535 0.000514852195152018
23.0418143146269 0.000463233610131628
23.2091754353003 0.000418418527936167
23.3765365559737 0.000379838906815851
23.5438976766471 0.000346860773625193
23.7112587973205 0.000318813603824303
23.8786199179939 0.000295002414839783
24.0459810386673 0.000274713643787263
24.2133421593407 0.000257225432444616
24.3807032800141 0.000241828391633139
24.5480644006875 0.000227856752513468
24.7154255213609 0.000214724455705388
24.8827866420343 0.000201957897411928
25.0501477627077 0.000189217422690405
25.2175088833812 0.000176302795875907
25.3848700040546 0.000163142441415679
25.552231124728 0.000149770464703378
25.7195922454014 0.000136297813343042
25.8869533660748 0.000122883773196757
26.0543144867482 0.000109711779070338
26.2216756074216 9.69705729101184e-05
26.389036728095 8.48395404300433e-05
26.5563978487684 7.3476494275462e-05
26.7237589694418 6.30071553230614e-05
26.8911200901152 5.35171799862452e-05
27.0584812107886 4.50486048127301e-05
27.225842331462 3.76022713997487e-05
27.3932034521354 3.11462123355991e-05
27.5605645728088 2.56279105108761e-05
27.7279256934822 2.09868413149441e-05
27.8952868141556 1.7163528582858e-05
28.062647934829 1.4102609210606e-05
28.2300090555024 1.1749591059323e-05
28.3973701761758 1.00432451063654e-05
28.5647312968492 8.90708529871007e-06
28.7320924175226 8.24369172959549e-06
28.899453538196 7.93470711624093e-06
29.0668146588694 7.84754619646743e-06
29.2341757795428 7.84778296633621e-06
29.4015369002162 7.8144372868296e-06
29.5688980208896 7.65446180628005e-06
29.736259141563 7.3128789863758e-06
29.9036202622364 6.77617151251864e-06
30.0709813829098 6.0683237064539e-06
30.2383425035832 5.24079085788113e-06
30.4057036242566 4.35907168384157e-06
30.57306474493 3.48909476345547e-06
30.7404258656034 2.68623136641601e-06
30.9077869862768 1.98865525421941e-06
31.0751481069502 1.4154179445139e-06
31.2425092276236 9.68440358841745e-07
31.409870348297 6.36936505660848e-07
31.5772314689704 4.0265914540286e-07
31.7445925896438 2.4467347849025e-07
31.9119537103172 1.42901863250418e-07
32.0793148309906 8.02207576154639e-08
};
%\addlegendentry{$\gamma=0.6$}
\addplot [semithick, color7]
table {%
-1.22554818301626 4.5976762719646e-05
-1.05818706234286 8.19327059884625e-05
-0.890825941669454 0.00014058924433324
-0.723464820996053 0.000232342311654119
-0.556103700322652 0.000369926391109378
-0.38874257964925 0.000567638262064705
-0.221381458975849 0.000839829877518449
-0.0540203383024478 0.0011987016510188
0.113340782370954 0.00165165436527839
0.280701903044355 0.0021986929202425
0.448063023717756 0.00283052890948927
0.615424144391157 0.00352801330725523
0.782785265064559 0.00426330091333664
0.95014638573796 0.0050027386599244
1.11750750641136 0.00571099751930379
1.28486862708476 0.00635559638350742
1.45222974775816 0.00691083965175177
1.61959086843157 0.00736036508125153
1.78695198910497 0.00769791292818214
1.95431310977837 0.00792642499226589
2.12167423045177 0.00805598129320978
2.28903535112517 0.00810125645630273
2.45639647179857 0.00807910625502715
2.62375759247197 0.00800665691990895
2.79111871314537 0.00789999570010669
2.95847983381878 0.00777336453244079
3.12584095449218 0.00763869058078174
3.29320207516558 0.00750532851905235
3.46056319583898 0.00737997680784773
3.62792431651238 0.00726679769988559
3.79528543718578 0.00716778041154796
3.96264655785918 0.00708333961861633
4.13000767853258 0.00701306718160837
4.29736879920599 0.00695649328581007
4.46472991987939 0.00691369405494148
4.63209104055279 0.00688561583081825
4.79945216122619 0.00687406008659059
4.96681328189959 0.00688136164480021
5.13417440257299 0.0069098677763573
5.30153552324639 0.00696136551092139
5.4688966439198 0.00703660130737191
5.6362577645932 0.0071349974476105
5.8036188852666 0.00725460930407964
5.97098000594 0.00739230627650327
6.1383411266134 0.00754411265252342
6.3057022472868 0.00770562150355523
6.4730633679602 0.00787239541769519
6.6404244886336 0.00804028674577727
6.807785609307 0.00820563882835613
6.97514672998041 0.00836536062380359
7.14250785065381 0.00851689458209209
7.30986897132721 0.00865811779899804
7.47723009200061 0.0087872269515514
7.64459121267401 0.00890265668319154
7.81195233334741 0.00900306886123974
7.97931345402081 0.00908742859307522
8.14667457469422 0.00915515652572639
8.31403569536762 0.00920632169311743
8.48139681604102 0.00924182104498136
8.64875793671442 0.00926348575892455
8.81611905738782 0.00927406355504256
8.98348017806122 0.00927705069827987
9.15084129873462 0.0092763833875556
9.31820241940803 0.00927603743224349
9.48556354008143 0.00927961585042976
9.65292466075483 0.00929001491513577
9.82028578142823 0.00930924385497333
9.98764690210163 0.00933843401833717
10.155008022775 0.00937802068542685
10.3223691434484 0.00942803099306446
10.4897302641218 0.00948838047394107
10.6570913847952 0.00955907874204852
10.8244525054686 0.00964027331140939
10.991813626142 0.00973211173014503
11.1591747468154 0.00983446160304984
11.3265358674888 0.00994657822583748
11.4938969881622 0.0100668347949372
11.6612581088356 0.0101926209970988
11.828619229509 0.0103204721736904
11.9959803501824 0.0104464238244682
12.1633414708558 0.0105665146162371
12.3307025915292 0.0106773089092821
12.4980637122027 0.0107762968201109
12.6654248328761 0.0108620634955992
12.8327859535495 0.0109341899356992
13.0001470742229 0.0109929305532169
13.1675081948963 0.0110387771494761
13.3348693155697 0.0110720420195886
13.5022304362431 0.011092569164231
13.6695915569165 0.0110996262852754
13.8369526775899 0.0110919672547691
14.0043137982633 0.0110680096579922
14.1716749189367 0.0110260573019128
14.3390360396101 0.0109645103195598
14.5063971602835 0.0108820320748268
14.6737582809569 0.0107776670053909
14.8411194016303 0.010650917097764
15.0084805223037 0.0105017858057124
15.1758416429771 0.010330792529009
15.3432027636505 0.0101389558348848
15.5105638843239 0.00992774429853181
15.6779250049973 0.00969899998507977
15.8452861256707 0.00945484678974147
16.0126472463441 0.00919759875524067
16.1800083670175 0.00892967958420359
16.3473694876909 0.00865355600920647
16.5147306083643 0.00837167985204315
16.6820917290377 0.00808643124877579
16.8494528497111 0.00780005923752166
17.0168139703845 0.00751462169272448
17.1841750910579 0.00723192901436266
17.3515362117313 0.00695349274626889
17.5188973324047 0.00668047459013291
17.6862584530781 0.00641362980225714
17.8536195737515 0.00615324672475842
18.0209806944249 0.00589909976679893
18.1883418150983 0.0056504479214185
18.3557029357717 0.00540611356688805
18.5230640564451 0.0051646599329041
18.6904251771185 0.00492465305292413
18.8577862977919 0.00468495794295778
19.0251474184653 0.00444499588016501
19.1925085391387 0.00420489221531675
19.3598696598121 0.00396547319716144
19.5272307804855 0.00372811482300647
19.6945919011589 0.00349448912635178
19.8619530218323 0.00326627793825688
20.0293141425057 0.00304492441546757
20.1966752631791 0.00283147266042219
20.3640363838525 0.00262651648645295
20.5313975045259 0.00243025087922852
20.6987586251993 0.00224260019369672
20.8661197458727 0.00206338623637416
21.0334808665461 0.0018924951332231
21.2008419872195 0.00173000332336092
21.3682031078929 0.00157623145481223
21.5355642285663 0.00143171190266083
21.7029253492397 0.00129707938259844
21.8702864699131 0.00117291811061036
22.0376475905865 0.00105961368138726
22.2050087112599 0.000957255794455201
22.3723698319333 0.000865618366692453
22.5397309526067 0.000784213839551067
22.7070920732801 0.000712391150362103
22.8744531939535 0.00064943351380366
23.0418143146269 0.000594617916186288
23.2091754353003 0.00054721936461122
23.3765365559737 0.000506469253945598
23.5438976766471 0.000471497233390277
23.7112587973205 0.000441292162572408
23.8786199179939 0.000414709311143229
24.0459810386673 0.000390532965432946
24.2133421593407 0.000367583875403924
24.3807032800141 0.000344846418100826
24.5480644006875 0.000321584674332118
24.7154255213609 0.00029741994479521
24.8827866420343 0.000272352193392094
25.0501477627077 0.000246721089722934
25.2175088833812 0.000221115391947021
25.3848700040546 0.000196249638394717
25.552231124728 0.000172832608348814
25.7195922454014 0.000151451905286457
25.8869533660748 0.000132493677334585
26.0543144867482 0.00011610752503878
26.2216756074216 0.000102216509130409
26.389036728095 9.05634169032091e-05
26.5563978487684 8.07789338734115e-05
26.7237589694418 7.2455775026594e-05
26.8911200901152 6.52146798250909e-05
27.0584812107886 5.87522782078861e-05
27.225842331462 5.28658556986726e-05
27.3932034521354 4.74549033459276e-05
27.5605645728088 4.25033279765241e-05
27.7279256934822 3.80489179718469e-05
27.8952868141556 3.41479052014141e-05
28.062647934829 3.08422033931871e-05
28.2300090555024 2.81353214614676e-05
28.3973701761758 2.59804686519512e-05
28.5647312968492 2.42815718146215e-05
28.7320924175226 2.29054035082066e-05
28.899453538196 2.17012055993128e-05
29.0668146588694 2.05232822384264e-05
29.2341757795428 1.9252014663772e-05
29.4015369002162 1.78094819239901e-05
29.5688980208896 1.61671706898457e-05
29.736259141563 1.43449063388763e-05
29.9036202622364 1.24018673379125e-05
30.0709813829098 1.04220326345217e-05
30.2383425035832 8.49733621429058e-06
30.4057036242566 6.71194904329692e-06
30.57306474493 5.13046374052866e-06
30.7404258656034 3.79153839529836e-06
30.9077869862768 2.7071405653157e-06
31.0751481069502 1.86632286561769e-06
31.2425092276236 1.24174496978787e-06
31.409870348297 7.97024530597654e-07
31.5772314689704 4.93351099559473e-07
31.7445925896438 2.94414390186262e-07
31.9119537103172 1.69344661912545e-07
32.0793148309906 9.38639706741844e-08
};
%\addlegendentry{$\gamma=0.7$}
\addplot [semithick, color8]
table {%
-1.22554818301626 4.00935875667304e-05
-1.05818706234286 7.24492837707007e-05
-0.890825941669454 0.000125865297383932
-0.723464820996053 0.000210292651142308
-0.556103700322652 0.000338027807675887
-0.38874257964925 0.000522988917880276
-0.221381458975849 0.000779275858164533
-0.0540203383024478 0.00111905234431469
0.113340782370954 0.00155001943319284
0.280701903044355 0.00207298115937832
0.448063023717756 0.00268013961964749
0.615424144391157 0.00335471029198184
0.782785265064559 0.00407218452832016
0.95014638573796 0.00480313830913564
1.11750750641136 0.0055170315476284
1.28486862708476 0.00618613215968682
1.45222974775816 0.00678866359847521
1.61959086843157 0.00731053596830641
1.78695198910497 0.00774547719155859
1.95431310977837 0.00809385069713832
2.12167423045177 0.0083607541500509
2.28903535112517 0.00855404933291712
2.45639647179857 0.00868280267542397
2.62375759247197 0.00875633331625882
2.79111871314537 0.00878380591211893
2.95847983381878 0.00877415939761102
3.12584095449218 0.00873614744785804
3.29320207516558 0.0086783379214164
3.46056319583898 0.00860901200865939
3.62792431651238 0.00853597051773468
3.79528543718578 0.00846628011542653
3.96264655785918 0.00840599041115504
4.13000767853258 0.00835984740715015
4.29736879920599 0.00833103560140261
4.46472991987939 0.00832099893451597
4.63209104055279 0.00832940574094924
4.79945216122619 0.00835431835258136
4.96681328189959 0.00839259568978866
5.13417440257299 0.00844050212433987
5.30153552324639 0.00849443445558203
5.4688966439198 0.00855163158797088
5.6362577645932 0.00861071541284985
5.8036188852666 0.00867193449096579
5.97098000594 0.00873704147540919
6.1383411266134 0.00880881764064803
6.3057022472868 0.00889034267893605
6.4730633679602 0.00898417160737105
6.6404244886336 0.00909160373371785
6.807785609307 0.00921220287125033
6.97514672998041 0.00934366057420736
7.14250785065381 0.00948200633952483
7.30986897132721 0.00962208832314458
7.47723009200061 0.00975819904533183
7.64459121267401 0.00988471386671051
7.81195233334741 0.00999664049908255
7.97931345402081 0.01009002729741
8.14667457469422 0.010162223862677
8.31403569536762 0.0102120123879799
8.48139681604102 0.0102396278970541
8.64875793671442 0.0102466698376874
8.81611905738782 0.0102358943788557
8.98348017806122 0.0102108820209104
9.15084129873462 0.0101756029658648
9.31820241940803 0.0101339426016445
9.48556354008143 0.0100892813349174
9.65292466075483 0.0100442276588937
9.82028578142823 0.0100005724125057
9.98764690210163 0.00995947246944089
10.155008022775 0.00992180265407777
10.3223691434484 0.00988855909624327
10.4897302641218 0.00986117494969015
10.6570913847952 0.00984162940700416
10.8244525054686 0.0098322892486625
10.991813626142 0.00983550291997447
11.1591747468154 0.00985304679822465
11.3265358674888 0.00988557698681659
11.4938969881622 0.00993224877230843
11.6612581088356 0.00999062374925571
11.828619229509 0.0100569022348459
11.9959803501824 0.0101264219810842
12.1633414708558 0.0101942868315194
12.3307025915292 0.0102559590592596
12.4980637122027 0.0103076769572758
12.6654248328761 0.0103466314094796
12.8327859535495 0.0103709199272381
13.0001470742229 0.0103793590716121
13.1675081948963 0.0103712552013734
13.3348693155697 0.0103462109908908
13.5022304362431 0.0103040020627039
13.6695915569165 0.010244520146191
13.8369526775899 0.0101677620542075
14.0043137982633 0.010073846438524
14.1716749189367 0.00996304985966366
14.3390360396101 0.00983585687169211
14.5063971602835 0.0096930114462331
14.6737582809569 0.0095355459735961
14.8411194016303 0.00936476093788355
15.0084805223037 0.00918214058550272
15.1758416429771 0.00898921485418252
15.3432027636505 0.00878740370729814
15.5105638843239 0.00857789266147676
15.6779250049973 0.00836157964235648
15.8452861256707 0.0081391065015795
16.0126472463441 0.00791095655840225
16.1800083670175 0.00767757797348891
16.3473694876909 0.00743949092960148
16.5147306083643 0.00719735244802866
16.6820917290377 0.00695197479009579
16.8494528497111 0.00670430868463242
17.0168139703845 0.00645540464281752
17.1841750910579 0.00620635799296917
17.3515362117313 0.00595823607321658
17.5188973324047 0.00571198795702852
17.6862584530781 0.00546834894984531
17.8536195737515 0.005227766034726
18.0209806944249 0.00499037534235266
18.1883418150983 0.0047560519107073
18.3557029357717 0.00452452816584856
18.5230640564451 0.00429555164045369
18.6904251771185 0.0040690373369257
18.8577862977919 0.00384517314368055
19.0251474184653 0.00362445549338352
19.1925085391387 0.00340765683247464
19.3598696598121 0.00319574476340731
19.5272307804855 0.00298977846246158
19.6945919011589 0.00279080282746626
19.8619530218323 0.00259975203957605
20.0293141425057 0.00241736888779537
20.1966752631791 0.00224414627830536
20.3640363838525 0.00208029916424397
20.5313975045259 0.00192577320983017
20.6987586251993 0.0017802886310985
20.8661197458727 0.00164340719154331
21.0334808665461 0.00151460395066189
21.2008419872195 0.00139332795027426
21.3682031078929 0.00127904659900115
21.5355642285663 0.00117128035693389
21.7029253492397 0.00106963933087878
21.8702864699131 0.000973867665608843
22.0376475905865 0.000883888342767362
22.2050087112599 0.000799828652424403
22.3723698319333 0.000722003712475943
22.5397309526067 0.000650845338610759
22.7070920732801 0.000586782548997583
22.8744531939535 0.000530099406391916
23.0418143146269 0.000480807066527426
23.2091754353003 0.00043856534144559
23.3765365559737 0.000402676061131634
23.5438976766471 0.000372151473685074
23.7112587973205 0.000345842362914529
23.8786199179939 0.00032259733387211
24.0459810386673 0.000301418981949365
24.2133421593407 0.000281584405636464
24.3807032800141 0.00026270563326466
24.5480644006875 0.000244718443412075
24.7154255213609 0.000227803678977958
24.8827866420343 0.000212260556103954
25.0501477627077 0.000198363014102814
25.2175088833812 0.000186234419831036
25.3848700040546 0.000175771107833715
25.552231124728 0.00016663215959884
25.7195922454014 0.000158295096777559
25.8869533660748 0.000150160005334298
26.0543144867482 0.000141673027410007
26.2216756074216 0.000132437206600051
26.389036728095 0.000122284533096008
26.5563978487684 0.000111295225891023
26.7237589694418 9.97647572893378e-05
26.8911200901152 8.81316851110571e-05
27.0584812107886 7.68869222665552e-05
27.225842331462 6.64863393030381e-05
27.3932034521354 5.72841321041172e-05
27.5605645728088 4.94962356477121e-05
27.7279256934822 4.31940283060289e-05
27.8952868141556 3.83213626744019e-05
28.062647934829 3.47244016434076e-05
28.2300090555024 3.21842418108933e-05
28.3973701761758 3.04458231787805e-05
28.5647312968492 2.92411537125816e-05
28.7320924175226 2.83083432377055e-05
28.899453538196 2.74090673600735e-05
29.0668146588694 2.63458632834366e-05
29.2341757795428 2.49782123689266e-05
29.4015369002162 2.323426676555e-05
29.5688980208896 2.11145569978801e-05
29.736259141563 1.86854022343258e-05
29.9036202622364 1.60624128853942e-05
30.0709813829098 1.33872569511112e-05
30.2383425035832 1.08026366994624e-05
30.4057036242566 8.43059694848404e-06
30.57306474493 6.35795766571036e-06
30.7404258656034 4.63046226020032e-06
30.9077869862768 3.25498089627279e-06
31.0751481069502 2.20747900880745e-06
31.2425092276236 1.44377820992642e-06
31.409870348297 9.10351311755033e-07
31.5772314689704 5.53201195346561e-07
31.7445925896438 3.23886275819374e-07
31.9119537103172 1.82647718613919e-07
32.0793148309906 9.91816674119949e-08
};
%\addlegendentry{$\gamma=0.8$}
\addplot [semithick, color11]
table {%
-1.22554818301626 4.97034393116819e-05
-1.05818706234286 9.09895355866183e-05
-0.890825941669454 0.000160043490108273
-0.723464820996053 0.00027059801113116
-0.556103700322652 0.0004400391274243
-0.38874257964925 0.000688695150271305
-0.221381458975849 0.00103819064761455
-0.0540203383024478 0.00150886589914436
0.113340782370954 0.00211654177104352
0.280701903044355 0.00286919018210302
0.448063023717756 0.00376423624539605
0.615424144391157 0.00478717194374359
0.782785265064559 0.00591187936446134
0.95014638573796 0.00710262610651946
1.11750750641136 0.00831727163851729
1.28486862708476 0.0095109841407689
1.45222974775816 0.0106398018850821
1.61959086843157 0.0116636337695823
1.78695198910497 0.0125486194183878
1.95431310977837 0.0132689787771708
2.12167423045177 0.013808478504821
2.28903535112517 0.0141614705103416
2.45639647179857 0.0143332644036945
2.62375759247197 0.0143395357205667
2.79111871314537 0.0142046121435879
2.95847983381878 0.0139587633293666
3.12584095449218 0.0136349075641559
3.29320207516558 0.0132653054293026
3.46056319583898 0.0128787780480299
3.62792431651238 0.0124988012913407
3.79528543718578 0.0121425831787993
3.96264655785918 0.0118210261391422
4.13000767853258 0.0115393611188337
4.29736879920599 0.0112982141604185
4.46472991987939 0.0110948908464655
4.63209104055279 0.0109247002180676
4.79945216122619 0.0107821682777831
4.96681328189959 0.0106620167744392
5.13417440257299 0.010559820943369
5.30153552324639 0.0104723179232692
5.4688966439198 0.0103974059576157
5.6362577645932 0.010333930464467
5.8036188852666 0.0102813752449733
5.97098000594 0.0102395592889888
6.1383411266134 0.0102083946627046
6.3057022472868 0.0101877127484714
6.4730633679602 0.0101771358855015
6.6404244886336 0.0101759672790919
6.807785609307 0.0101830873554937
6.97514672998041 0.0101968653991427
7.14250785065381 0.010215109246617
7.30986897132721 0.010235078866407
7.47723009200061 0.0102535846276321
7.64459121267401 0.0102671820558494
7.81195233334741 0.0102724622252378
7.97931345402081 0.0102664173145789
8.14667457469422 0.0102468327565475
8.31403569536762 0.0102126273678874
8.48139681604102 0.0101640461695662
8.64875793671442 0.0101026240504527
8.81611905738782 0.0100308886115143
8.98348017806122 0.0099518460496
9.15084129873462 0.009868367601127
9.31820241940803 0.00978263499585565
9.48556354008143 0.00969579226556807
9.65292466075483 0.0096078900194042
9.82028578142823 0.00951811916513805
9.98764690210163 0.00942524644894275
10.155008022775 0.00932811312004908
10.3223691434484 0.00922605531296694
10.4897302641218 0.00911914681528577
10.6570913847952 0.00900823275893485
10.8244525054686 0.00889479007469385
10.991813626142 0.00878069351593148
11.1591747468154 0.00866797199315111
11.3265358674888 0.00855861149952546
11.4938969881622 0.00845441458592898
11.6612581088356 0.00835688575683185
11.828619229509 0.00826709784839457
11.9959803501824 0.00818551432570141
12.1633414708558 0.00811178712723044
12.3307025915292 0.00804459590000197
12.4980637122027 0.00798161587182098
12.6654248328761 0.00791968236855608
12.8327859535495 0.00785516377080852
13.0001470742229 0.00778448367573623
13.1675081948963 0.00770467700498433
13.3348693155697 0.00761384664354151
13.5022304362431 0.00751141262630424
13.6695915569165 0.00739810280732043
13.8369526775899 0.00727570034403528
14.0043137982633 0.00714661818729836
14.1716749189367 0.00701340178076495
14.3390360396101 0.00687826631779191
14.5063971602835 0.00674275898705617
14.6737582809569 0.00660760632960915
14.8411194016303 0.00647276752452245
15.0084805223037 0.00633767034873043
15.1758416429771 0.00620156323174871
15.3432027636505 0.00606388327351467
15.5105638843239 0.0059245281768773
15.6779250049973 0.00578393983789115
15.8452861256707 0.00564296033329678
16.0126472463441 0.00550249535206204
16.1800083670175 0.00536309168545482
16.3473694876909 0.00522457635645019
16.5147306083643 0.00508589585448187
16.6820917290377 0.00494523356920876
16.8494528497111 0.004800391229341
17.0168139703845 0.00464932877555933
17.1841750910579 0.00449069985380615
17.3515362117313 0.00432421754947835
17.5188973324047 0.00415073754370205
17.6862584530781 0.00397203475980784
17.8536195737515 0.0037903445843527
18.0209806944249 0.00360781027879468
18.1883418150983 0.00342600301134625
18.3557029357717 0.00324565391422364
18.5230640564451 0.00306666853901546
18.6904251771185 0.00288840535614507
18.8577862977919 0.00271011967386109
19.0251474184653 0.00253142801475311
19.1925085391387 0.00235264995318187
19.3598696598121 0.00217493241194378
19.5272307804855 0.00200013674207408
19.6945919011589 0.00183054342963074
19.8619530218323 0.00166847684914073
20.0293141425057 0.00151595966244364
20.1966752631791 0.00137447705859428
20.3640363838525 0.00124488239176481
20.5313975045259 0.00112742917922068
20.6987586251993 0.00102188521089082
20.8661197458727 0.000927677103375999
21.0334808665461 0.000844022980884421
21.2008419872195 0.000770028201475625
21.3682031078929 0.000704736804242731
21.5355642285663 0.00064714593529459
21.7029253492397 0.000596200743623394
21.8702864699131 0.000550792265758119
22.0376475905865 0.000509779230584566
22.2050087112599 0.000472045692355202
22.3723698319333 0.00043659158156626
22.5397309526067 0.00040263739907334
22.7070920732801 0.000369713679641893
22.8744531939535 0.000337705402006265
23.0418143146269 0.000306832104527211
23.2091754353003 0.000277562385782349
23.3765365559737 0.000250480190110873
23.5438976766471 0.000226133368847186
23.7112587973205 0.000204898696567802
23.8786199179939 0.000186891695785469
24.0459810386673 0.0001719371562643
24.2133421593407 0.00015960135977918
24.3807032800141 0.000149273716252717
24.5480644006875 0.000140276524572899
24.7154255213609 0.000131978129695196
24.8827866420343 0.000123886767549847
25.0501477627077 0.00011570876691599
25.2175088833812 0.000107363720427539
25.3848700040546 9.89586346945247e-05
25.552231124728 9.07309390192121e-05
25.7195922454014 8.29751537872657e-05
25.8869533660748 7.59693984662394e-05
26.0543144867482 6.99159666597777e-05
26.2216756074216 6.49056918559446e-05
26.389036728095 6.09098473929616e-05
26.5563978487684 5.77970764056678e-05
26.7237589694418 5.53676080044151e-05
26.8911200901152 5.33939989090541e-05
27.0584812107886 5.16576799870112e-05
27.225842331462 4.99737078882213e-05
27.3932034521354 4.82012711886826e-05
27.5605645728088 4.62427543885509e-05
27.7279256934822 4.40374567550211e-05
27.8952868141556 4.15561490094294e-05
28.062647934829 3.87997646422145e-05
28.2300090555024 3.58013260731256e-05
28.3973701761758 3.26269696110752e-05
28.5647312968492 2.93713675475966e-05
28.7320924175226 2.61452168180155e-05
28.899453538196 2.30564833949589e-05
29.0668146588694 2.01906335661213e-05
29.2341757795428 1.75963142902647e-05
29.4015369002162 1.52812485194607e-05
29.5688980208896 1.32193287714278e-05
29.736259141563 1.13658060717964e-05
29.9036202622364 9.67486816520705e-06
30.0709813829098 8.11373091769016e-06
30.2383425035832 6.66940910549355e-06
30.4057036242566 5.34745922622057e-06
30.57306474493 4.16480485868722e-06
30.7404258656034 3.14025624706475e-06
30.9077869862768 2.28624621838467e-06
31.0751481069502 1.60403527813263e-06
31.2425092276236 1.08295088564386e-06
31.409870348297 7.02831646004077e-07
31.5772314689704 4.3814116949554e-07
31.7445925896438 2.62218637816356e-07
31.9119537103172 1.50603166203333e-07
32.0793148309906 8.29866919314659e-08
};
%\addlegendentry{$\gamma=0.9$}
\addplot [semithick, color9]
table {%
-1.22554818301626 0.000120067265152011
-1.05818706234286 0.000222065300621962
-0.890825941669454 0.000393636669522253
-0.723464820996053 0.000668990831370659
-0.556103700322652 0.00109053276129189
-0.38874257964925 0.00170598418523633
-0.221381458975849 0.00256271119866841
-0.0540203383024478 0.00369945667531953
0.113340782370954 0.00513662040552104
0.280701903044355 0.00686713391566321
0.448063023717756 0.00885043537021866
0.615424144391157 0.0110117285857506
0.782785265064559 0.0132475477217274
0.95014638573796 0.0154369637366103
1.11750750641136 0.0174561721242844
1.28486862708476 0.0191933289402274
1.45222974775816 0.0205606891132886
1.61959086843157 0.0215021994173367
1.78695198910497 0.0219961573873738
1.95431310977837 0.0220537214221337
2.12167423045177 0.0217145541215714
2.28903535112517 0.0210407343188476
2.45639647179857 0.0201096456976772
2.62375759247197 0.0190062523932012
2.79111871314537 0.017815200496384
2.95847983381878 0.016613437807595
3.12584095449218 0.0154642480185327
3.29320207516558 0.0144135165816127
3.46056319583898 0.0134886436772298
3.62792431651238 0.0126999518434957
3.79528543718578 0.012043939183945
3.96264655785918 0.0115074795682981
4.13000767853258 0.011072106176767
4.29736879920599 0.0107177475954376
4.46472991987939 0.0104255802792858
4.63209104055279 0.0101799080354484
4.79945216122619 0.00996913294949364
4.96681328189959 0.00978595426012445
5.13417440257299 0.00962695781416812
5.30153552324639 0.00949176864212596
5.4688966439198 0.00938194401111063
5.6362577645932 0.00929978123271811
5.8036188852666 0.00924719823280132
5.97098000594 0.00922481530722833
6.1383411266134 0.00923132871773481
6.3057022472868 0.00926322667801559
6.4730633679602 0.00931485870311976
6.6404244886336 0.0093788303275056
6.807785609307 0.00944665744371545
6.97514672998041 0.0095095820905708
7.14250785065381 0.00955943169749465
7.30986897132721 0.00958940298186462
7.47723009200061 0.00959467060335091
7.64459121267401 0.00957275262875763
7.81195233334741 0.00952359933897106
7.97931345402081 0.00944940126238067
8.14667457469422 0.00935413655557682
8.31403569536762 0.0092429033583087
8.48139681604102 0.00912111526311525
8.64875793671442 0.00899367493970788
8.81611905738782 0.00886426891588581
8.98348017806122 0.00873492701590999
9.15084129873462 0.00860594977494804
9.31820241940803 0.00847622779373649
9.48556354008143 0.00834387760241069
9.65292466075483 0.00820703036257516
9.82028578142823 0.00806456411144567
9.98764690210163 0.00791658599928312
10.155008022775 0.00776454573691899
10.3223691434484 0.00761097178032819
10.4897302641218 0.00745893155831871
10.6570913847952 0.00731139092124103
10.8244525054686 0.00717066372499677
10.991813626142 0.00703809792007491
11.1591747468154 0.00691405723327951
11.3265358674888 0.00679815801243547
11.4938969881622 0.00668964208228189
11.6612581088356 0.00658773325253886
11.828619229509 0.00649184598399074
11.9959803501824 0.00640157988478985
12.1633414708558 0.00631651931859567
12.3307025915292 0.00623593418336177
12.4980637122027 0.006158520583983
12.6654248328761 0.00608231436603838
12.8327859535495 0.006004856411274
13.0001470742229 0.00592360110065247
13.1675081948963 0.0058364655477062
13.3348693155697 0.00574235019044903
13.5022304362431 0.00564144975134465
13.6695915569165 0.00553522929524377
13.8369526775899 0.00542604944704109
14.0043137982633 0.00531654944090996
14.1716749189367 0.00520898666395214
14.3390360396101 0.00510474658378091
14.5063971602835 0.00500416702844047
14.6737582809569 0.00490669312288967
14.8411194016303 0.00481124907669362
15.0084805223037 0.00471663874192593
15.1758416429771 0.00462180124315089
15.3432027636505 0.00452584123553606
15.5105638843239 0.00442787723984714
15.6779250049973 0.00432684374731404
15.8452861256707 0.00422139907308063
16.0126472463441 0.00411002722841731
16.1800083670175 0.00399131509523679
16.3473694876909 0.00386429239595403
16.5147306083643 0.00372868748583505
16.6820917290377 0.00358499014165474
16.8494528497111 0.00343430007653705
17.0168139703845 0.00327803228037875
17.1841750910579 0.00311760523561951
17.3515362117313 0.00295423495635055
17.5188973324047 0.00278890370638315
17.6862584530781 0.00262249454932372
17.8536195737515 0.00245601471993459
18.0209806944249 0.00229079734600367
18.1883418150983 0.00212858170676639
18.3557029357717 0.00197141985893112
18.5230640564451 0.00182142285846449
18.6904251771185 0.00168041892443078
18.8577862977919 0.00154962808985064
19.0251474184653 0.0014294529395503
19.1925085391387 0.00131944664588784
19.3598696598121 0.00121846347780411
19.5272307804855 0.00112494429806701
19.6945919011589 0.0010372576130858
19.8619530218323 0.000954012594768537
20.0293141425057 0.000874279927797452
20.1966752631791 0.00079768804955785
20.3640363838525 0.00072439441491233
20.5313975045259 0.000654956046640407
20.6987586251993 0.000590138238503906
20.8661197458727 0.000530705559401775
21.0334808665461 0.000477236746467443
21.2008419872195 0.000429995849238809
21.3682031078929 0.000388877532946685
21.5355642285663 0.000353427437365925
21.7029253492397 0.000322922828242466
21.8702864699131 0.000296488350282344
22.0376475905865 0.000273218687976919
22.2050087112599 0.000252284028133617
22.3723698319333 0.00023300299763955
22.5397309526067 0.000214878047885019
22.7070920732801 0.000197597313251434
22.8744531939535 0.000181012968208677
23.0418143146269 0.000165108166206746
23.2091754353003 0.000149962754118182
23.3765365559737 0.000135723093455714
23.5438976766471 0.000122575498904214
23.7112587973205 0.00011071864060374
23.8786199179939 0.000100329914163853
24.0459810386673 9.15247780269905e-05
24.2133421593407 8.43146847878989e-05
24.3807032800141 7.85751341501432e-05
24.5480644006875 7.40371104415005e-05
24.7154255213609 7.03109874239283e-05
24.8827866420343 6.69428434228279e-05
25.0501477627077 6.3492384826552e-05
25.2175088833812 5.96135979805313e-05
25.3848700040546 5.51171286136347e-05
25.552231124728 4.99981379073569e-05
25.7195922454014 4.442326355854e-05
25.8869533660748 3.8681786420142e-05
26.0543144867482 3.31153364444995e-05
26.2216756074216 2.80447640304821e-05
26.389036728095 2.3711381069097e-05
26.5563978487684 2.02437789257738e-05
26.7237589694418 1.7653252542286e-05
26.8911200901152 1.58532091293772e-05
27.0584812107886 1.46929617011697e-05
27.225842331462 1.39950042913321e-05
27.3932034521354 1.35869260715024e-05
27.5605645728088 1.33231751761115e-05
27.7279256934822 1.30960967688209e-05
27.8952868141556 1.28384928383202e-05
28.062647934829 1.25207182421834e-05
28.2300090555024 1.21444475263885e-05
28.3973701761758 1.1733869810554e-05
28.5647312968492 1.13243897687242e-05
28.7320924175226 1.09494850336027e-05
28.899453538196 1.06278102466392e-05
29.0668146588694 1.03538858521e-05
29.2341757795428 1.00956928363303e-05
29.4015369002162 9.8007990791865e-06
29.5688980208896 9.40980372809184e-06
29.736259141563 8.87313256426595e-06
29.9036202622364 8.16583008504554e-06
30.0709813829098 7.29563900533005e-06
30.2383425035832 6.30206181206042e-06
30.4057036242566 5.24721769832892e-06
30.57306474493 4.20186428873098e-06
30.7404258656034 3.23103555662788e-06
30.9077869862768 2.38316434397105e-06
31.0751481069502 1.68481039270036e-06
31.2425092276236 1.14105808613513e-06
31.409870348297 7.40065538773963e-07
31.5772314689704 4.59550543884562e-07
31.7445925896438 2.73165301874971e-07
31.9119537103172 1.55416910861844e-07
32.0793148309906 8.46288476020477e-08
};
%\addlegendentry{$\gamma=1.0$}
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/saccade_distributionall_ablation_r.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Saccade length},
xmin=-2.8907913337166, xmax=33.7445579816909,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={\ensuremath{-}5,0,5,10,15,20,25,30,35},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=0, ymax=0.06,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.22554818301626 2.5488655877695e-06
-1.05818706234286 9.76437765671324e-06
-0.890825941669454 3.22954163771185e-05
-0.723464820996053 9.25605986565977e-05
-0.556103700322652 0.000230994208160187
-0.38874257964925 0.000505246648199875
-0.221381458975849 0.000977287192180826
-0.0540203383024478 0.00169230163200956
0.113340782370954 0.00266647493678651
0.280701903044355 0.00390061572533428
0.448063023717756 0.00541357155556971
0.615424144391157 0.00726188922040368
0.782785265064559 0.00951307990505326
0.95014638573796 0.0121767459720684
1.11750750641136 0.0151389871685379
1.28486862708476 0.0181524457737773
1.45222974775816 0.0208997868685675
1.61959086843157 0.0230994808471742
1.78695198910497 0.024595851028288
1.95431310977837 0.0253883977693786
2.12167423045177 0.0255956872707924
2.28903535112517 0.0253854389586974
2.45639647179857 0.0249120628827177
2.62375759247197 0.0242864725355562
2.79111871314537 0.0235774408990108
2.95847983381878 0.022827071028744
3.12584095449218 0.0220635656543185
3.29320207516558 0.0213065920331378
3.46056319583898 0.0205696839994457
3.62792431651238 0.0198629011203677
3.79528543718578 0.0191944350711579
3.96264655785918 0.0185704710227967
4.13000767853258 0.0179950862325332
4.29736879920599 0.0174699481607271
4.46472991987939 0.0169912049223387
4.63209104055279 0.0165451141573745
4.79945216122619 0.0161093212818975
4.96681328189959 0.0156628860036974
5.13417440257299 0.0151979782490717
5.30153552324639 0.0147230670151375
5.4688966439198 0.0142557510061756
5.6362577645932 0.0138126379612528
5.8036188852666 0.0134036405753715
5.97098000594 0.0130312743765436
6.1383411266134 0.0126915962507789
6.3057022472868 0.0123755034686192
6.4730633679602 0.0120716239437633
6.6404244886336 0.0117705207518439
6.807785609307 0.0114673849020278
6.97514672998041 0.0111614263224626
7.14250785065381 0.0108538140380562
7.30986897132721 0.0105472863957418
7.47723009200061 0.0102473249033655
7.64459121267401 0.00996129430393289
7.81195233334741 0.00969391506129996
7.97931345402081 0.00944297154348707
8.14667457469422 0.00919992098945773
8.31403569536762 0.00895436045207888
8.48139681604102 0.00869765846271365
8.64875793671442 0.00842434855590513
8.81611905738782 0.00813376103113143
8.98348017806122 0.00783259162728622
9.15084129873462 0.0075352143246912
9.31820241940803 0.00725895979645719
9.48556354008143 0.00701607465402685
9.65292466075483 0.00680747926524269
9.82028578142823 0.00662237226530101
9.98764690210163 0.00644338951964255
10.155008022775 0.00625365133510579
10.3223691434484 0.00604246991409103
10.4897302641218 0.00580874604386486
10.6570913847952 0.00556161394072877
10.8244525054686 0.00531734421107512
10.991813626142 0.00509285421460922
11.1591747468154 0.00489875349573319
11.3265358674888 0.00473551892434983
11.4938969881622 0.00459459608230525
11.6612581088356 0.00446359453597031
11.828619229509 0.00433237066751488
11.9959803501824 0.00419608434795109
12.1633414708558 0.00405388961087295
12.3307025915292 0.00390603152451272
12.4980637122027 0.00375313633833014
12.6654248328761 0.00359809061743155
12.8327859535495 0.00344739398576313
13.0001470742229 0.00330931236430616
13.1675081948963 0.00318946153299038
13.3348693155697 0.00308692236055376
13.5022304362431 0.00299385980095569
13.6695915569165 0.00289934455209696
13.8369526775899 0.00279504511029762
14.0043137982633 0.00267888737293854
14.1716749189367 0.00255439910908644
14.3390360396101 0.00242711329547296
14.5063971602835 0.00230159493401065
14.6737582809569 0.00218119022211054
14.8411194016303 0.00206917609912361
15.0084805223037 0.0019685839248609
15.1758416429771 0.00188020644189518
15.3432027636505 0.0018011730745152
15.5105638843239 0.00172613178246749
15.6779250049973 0.00165006014029351
15.8452861256707 0.00157017961169528
16.0126472463441 0.00148611201499583
16.1800083670175 0.00139942398202048
16.3473694876909 0.00131327792161669
16.5147306083643 0.00123148464640623
16.6820917290377 0.00115667214453374
16.8494528497111 0.00108895762367855
17.0168139703845 0.00102652923765664
17.1841750910579 0.000967597035906097
17.3515362117313 0.00091192347349276
17.5188973324047 0.000860914843877235
17.6862584530781 0.000816571213099039
17.8536195737515 0.000780111591861735
18.0209806944249 0.000751074565907061
18.1883418150983 0.000727428966108204
18.3557029357717 0.000706480620608827
18.5230640564451 0.000685664184385914
18.6904251771185 0.000662717873024539
18.8577862977919 0.000635833683656796
19.0251474184653 0.000604428625912029
19.1925085391387 0.000569973261264205
19.3598696598121 0.000535728358496895
19.5272307804855 0.000505227292330719
19.6945919011589 0.000480492791982429
19.8619530218323 0.000461026215937379
20.0293141425057 0.000444070744594556
20.1966752631791 0.000426161982330798
20.3640363838525 0.000405246638720841
20.5313975045259 0.000381874166672858
20.6987586251993 0.000358331002584865
20.8661197458727 0.000336356041296842
21.0334808665461 0.000315555553412297
21.2008419872195 0.00029403630532771
21.3682031078929 0.000270554196043299
21.5355642285663 0.000245994758992545
21.7029253492397 0.000222810624735338
21.8702864699131 0.000203133212401601
22.0376475905865 0.000187407948293614
22.2050087112599 0.000174616482441124
22.3723698319333 0.000163512773006681
22.5397309526067 0.000153510182413992
22.7070920732801 0.000144529317507975
22.8744531939535 0.000136341325475768
23.0418143146269 0.000128365793484064
23.2091754353003 0.000120156383710683
23.3765365559737 0.000111872083931506
23.5438976766471 0.000104016686700774
23.7112587973205 9.6664700010638e-05
23.8786199179939 8.91185813352293e-05
24.0459810386673 8.0483296427624e-05
24.2133421593407 7.0544565165279e-05
24.3807032800141 6.00249177700553e-05
24.5480644006875 5.00946308442383e-05
24.7154255213609 4.17601123352526e-05
24.8827866420343 3.55755608569182e-05
25.0501477627077 3.15849031869059e-05
25.2175088833812 2.9330711556416e-05
25.3848700040546 2.80038958854085e-05
25.552231124728 2.67746202934312e-05
25.7195922454014 2.51151553397241e-05
25.8869533660748 2.29235946959325e-05
26.0543144867482 2.04383936283768e-05
26.2216756074216 1.80179651517241e-05
26.389036728095 1.58920734020279e-05
26.5563978487684 1.40533270671079e-05
26.7237589694418 1.23719107061814e-05
26.8911200901152 1.07864813850357e-05
27.0584812107886 9.36379348305569e-06
27.225842331462 8.2081730445473e-06
27.3932034521354 7.35171366592952e-06
27.5605645728088 6.71523644718324e-06
27.7279256934822 6.14138901964864e-06
27.8952868141556 5.47149831350148e-06
28.062647934829 4.62638158101803e-06
28.2300090555024 3.64432320207067e-06
28.3973701761758 2.65860034572564e-06
28.5647312968492 1.83757735578598e-06
28.7320924175226 1.31781218972553e-06
28.899453538196 1.14731874496335e-06
29.0668146588694 1.25477555895725e-06
29.2341757795428 1.46761572153322e-06
29.4015369002162 1.58935175097456e-06
29.5688980208896 1.50336108179285e-06
29.736259141563 1.23377738028253e-06
29.9036202622364 9.18053328649548e-07
30.0709813829098 7.17421507119843e-07
30.2383425035832 7.30842681572464e-07
30.4057036242566 9.51530544458576e-07
30.57306474493 1.26899467018331e-06
30.7404258656034 1.51614703847391e-06
30.9077869862768 1.55444956687613e-06
31.0751481069502 1.35238222257969e-06
31.2425092276236 9.95665234774047e-07
31.409870348297 6.1990955519681e-07
31.5772314689704 3.26343057750583e-07
31.7445925896438 1.45256168929023e-07
31.9119537103172 5.46644363361626e-08
32.0793148309906 1.7393391027658e-08
};
%\addlegendentry{Human}
\addplot [semithick, color1]
table {%
-1.22554818301626 1.98991849099785e-05
-1.05818706234286 3.96343152460582e-05
-0.890825941669454 7.46951806683364e-05
-0.723464820996053 0.000133236640082099
-0.556103700322652 0.000225021714912626
-0.38874257964925 0.000359997874289422
-0.221381458975849 0.000545900670309734
-0.0540203383024478 0.000785242738953161
0.113340782370954 0.00107251941862045
0.280701903044355 0.00139275072164227
0.448063023717756 0.00172233476115855
0.615424144391157 0.00203252440358705
0.782785265064559 0.0022948541705114
0.95014638573796 0.00248697720810807
1.11750750641136 0.00259708100459808
1.28486862708476 0.00262553215997714
1.45222974775816 0.00258344417709884
1.61959086843157 0.00248895966728287
1.78695198910497 0.00236268539530395
1.95431310977837 0.00222370017757219
2.12167423045177 0.00208702292095401
2.28903535112517 0.00196274119550657
2.45639647179857 0.00185648113967737
2.62375759247197 0.00177067344831189
2.79111871314537 0.00170608000302142
2.95847983381878 0.0016631668259575
3.12584095449218 0.00164305483431099
3.29320207516558 0.00164792539219122
3.46056319583898 0.00168090036931733
3.62792431651238 0.00174553609831101
3.79528543718578 0.00184512998453362
3.96264655785918 0.00198201661376466
4.13000767853258 0.00215695028032119
4.29736879920599 0.00236859310089211
4.46472991987939 0.00261311007905498
4.63209104055279 0.00288392878032441
4.79945216122619 0.003171809880769
4.96681328189959 0.00346542280006703
5.13417440257299 0.00375256724580163
5.30153552324639 0.00402201315523654
5.4688966439198 0.00426569179136741
5.6362577645932 0.00448074718450203
5.8036188852666 0.00467085291167905
5.97098000594 0.00484629485499262
6.1383411266134 0.00502263108012453
6.3057022472868 0.00521818482489327
6.4730633679602 0.00545103941565591
6.6404244886336 0.00573639672948974
6.807785609307 0.00608502164533492
6.97514672998041 0.00650306355656082
7.14250785065381 0.00699301218414236
7.30986897132721 0.0075551568632494
7.47723009200061 0.00818884889911323
7.64459121267401 0.00889311656257147
7.81195233334741 0.0096665844957479
7.97931345402081 0.0105069708708148
8.14667457469422 0.0114105164637337
8.31403569536762 0.0123715392502476
8.48139681604102 0.0133820500965109
8.64875793671442 0.0144312000813359
8.81611905738782 0.0155043819117774
8.98348017806122 0.0165820694412978
9.15084129873462 0.0176388178383654
9.31820241940803 0.0186430682474346
9.48556354008143 0.0195583446054016
9.65292466075483 0.0203460631834674
9.82028578142823 0.0209696298296118
9.98764690210163 0.0213990159571761
10.155008022775 0.0216147928153387
10.3223691434484 0.0216107252361981
10.4897302641218 0.0213943860524262
10.6570913847952 0.0209857053020745
10.8244525054686 0.0204138179992835
10.991813626142 0.0197129658197178
11.1591747468154 0.0189184479485254
11.3265358674888 0.0180635591268586
11.4938969881622 0.0171780243719945
11.6612581088356 0.0162877846007425
11.828619229509 0.0154154522914842
11.9959803501824 0.0145806619323135
12.1633414708558 0.0137999199720125
12.3307025915292 0.0130861115330182
12.4980637122027 0.0124481361240732
12.6654248328761 0.0118910192883856
12.8327859535495 0.0114164279403979
13.0001470742229 0.0110231637560402
13.1675081948963 0.0107072086763773
13.3348693155697 0.0104612567452465
13.5022304362431 0.0102741262262526
13.6695915569165 0.0101306750586252
13.8369526775899 0.0100126743452763
14.0043137982633 0.0099006327297274
14.1716749189367 0.00977610293680394
14.3390360396101 0.00962381818050948
14.5063971602835 0.00943317826536461
14.6737582809569 0.00919897509370204
14.8411194016303 0.00892155095672735
15.0084805223037 0.00860664092143558
15.1758416429771 0.00826497851817411
15.3432027636505 0.00791151564587604
15.5105638843239 0.00756401764033593
15.6779250049973 0.00724092914090768
15.8452861256707 0.00695870427347749
16.0126472463441 0.00672909928953258
16.1800083670175 0.00655707860641083
16.3473694876909 0.00643990213096356
16.5147306083643 0.0063676651095408
16.6820917290377 0.00632516464657123
16.8494528497111 0.00629462092730372
17.0168139703845 0.00625860671279952
17.1841750910579 0.00620257162697841
17.3515362117313 0.00611653191655442
17.5188973324047 0.00599573042885702
17.6862584530781 0.00584027793307549
17.8536195737515 0.00565394984372877
18.0209806944249 0.00544245555241468
18.1883418150983 0.00521162418340912
18.3557029357717 0.00496600640204029
18.5230640564451 0.00470829500817743
18.6904251771185 0.00443968854164723
18.8577862977919 0.004160948377883
19.0251474184653 0.00387361109507886
19.1925085391387 0.00358078209846779
19.3598696598121 0.00328718916031976
19.5272307804855 0.00299857779373985
19.6945919011589 0.00272085001120868
19.8619530218323 0.00245940171147488
20.0293141425057 0.00221888929777366
20.1966752631791 0.00200331683332549
20.3640363838525 0.00181611121439366
20.5313975045259 0.00165989015370712
20.6987586251993 0.0015358946745705
20.8661197458727 0.00144336904118376
21.0334808665461 0.00137930931225973
21.2008419872195 0.0013388590232136
21.3682031078929 0.0013162803959651
21.5355642285663 0.00130608490228861
21.7029253492397 0.00130378884043543
21.8702864699131 0.00130595607558116
22.0376475905865 0.00130959588908659
22.2050087112599 0.00131136025768558
22.3723698319333 0.00130710648581443
22.5397309526067 0.00129218639318906
22.7070920732801 0.00126241700596814
22.8744531939535 0.00121531800027606
23.0418143146269 0.00115106795082408
23.2091754353003 0.00107277936147673
23.3765365559737 0.000986002841868345
23.5438976766471 0.000897658100995408
23.7112587973205 0.000814725157890769
23.8786199179939 0.00074300567953635
24.0459810386673 0.000686164861609115
24.2133421593407 0.000645177876600019
24.3807032800141 0.000618259576200601
24.5480644006875 0.000601316390171662
24.7154255213609 0.000588877922528854
24.8827866420343 0.000575337995856593
25.0501477627077 0.000556211729542151
25.2175088833812 0.00052906907903446
25.3848700040546 0.000493879919020396
25.552231124728 0.000452686629563914
25.7195922454014 0.000408740474336017
25.8869533660748 0.000365411639780744
26.0543144867482 0.00032524236368459
26.2216756074216 0.000289436655984981
26.389036728095 0.000257900440591673
26.5563978487684 0.000229734596748734
26.7237589694418 0.000203924045810075
26.8911200901152 0.000179919514035071
27.0584812107886 0.000157886989338656
27.225842331462 0.000138562227344176
27.3932034521354 0.000122820072068641
27.5605645728088 0.000111178478371644
27.7279256934822 0.000103465301164916
27.8952868141556 9.87886524397797e-05
28.062647934829 9.58135806334716e-05
28.2300090555024 9.32192991444396e-05
28.3973701761758 9.01427157071016e-05
28.5647312968492 8.64280673508373e-05
28.7320924175226 8.25876793895214e-05
28.899453538196 7.94972615120216e-05
29.0668146588694 7.79526541442487e-05
29.2341757795428 7.82643990548749e-05
29.4015369002162 8.00458704418235e-05
29.5688980208896 8.22714096264823e-05
29.736259141563 8.35759867111949e-05
29.9036202622364 8.26787209843034e-05
30.0709813829098 7.87729440622406e-05
30.2383425035832 7.17484881945363e-05
30.4057036242566 6.21845990527716e-05
30.57306474493 5.11411372692415e-05
30.7404258656034 3.98435454900806e-05
30.9077869862768 2.93784078288168e-05
31.0751481069502 2.04899197819006e-05
31.2425092276236 1.35131159838993e-05
31.409870348297 8.42547958069527e-06
31.5772314689704 4.96606320386464e-06
31.7445925896438 2.76682966092995e-06
31.9119537103172 1.45710350907164e-06
32.0793148309906 7.25316905710443e-07
};
%\addlegendentry{$\gamma=0.0$}
\addplot [semithick, color2]
table {%
-1.22554818301626 1.97891876511659e-05
-1.05818706234286 3.98950992377253e-05
-0.890825941669454 7.59289416683474e-05
-0.723464820996053 0.000136463758532323
-0.556103700322652 0.000231693087940142
-0.38874257964925 0.000371798178518166
-0.221381458975849 0.000564256308406805
-0.0540203383024478 0.000810550211820659
0.113340782370954 0.00110327464670719
0.280701903044355 0.0014249152995263
0.448063023717756 0.00174931319552374
0.615424144391157 0.00204596809614389
0.782785265064559 0.00228617656853001
0.95014638573796 0.00244910711364804
1.11750750641136 0.00252580075071292
1.28486862708476 0.00251987663324041
1.45222974775816 0.00244503747632143
1.61959086843157 0.00232063840784691
1.78695198910497 0.0021670581046673
1.95431310977837 0.00200228110950562
2.12167423045177 0.00184029063813788
2.28903535112517 0.00169107256684934
2.45639647179857 0.00156158429160737
2.62375759247197 0.00145699856075746
2.79111871314537 0.00138173472824063
2.95847983381878 0.00134004594030289
3.12584095449218 0.00133613204158946
3.29320207516558 0.00137387537393007
3.46056319583898 0.00145636206377187
3.62792431651238 0.00158535449838603
3.79528543718578 0.00176081701051084
3.96264655785918 0.00198049389318916
4.13000767853258 0.00223947068654899
4.29736879920599 0.00252969904573379
4.46472991987939 0.0028396515188618
4.63209104055279 0.00315449913230109
4.79945216122619 0.0034572869841939
4.96681328189959 0.00373136002935191
5.13417440257299 0.00396376102405986
5.30153552324639 0.00414869997469446
5.4688966439198 0.00428982607788834
5.6362577645932 0.00440020240647576
5.8036188852666 0.00449962285280027
5.97098000594 0.00460994608154975
6.1383411266134 0.00474999187717235
6.3057022472868 0.00493183210933736
6.4730633679602 0.00515984280277874
6.6404244886336 0.00543283160277994
6.807785609307 0.00574834572817522
6.97514672998041 0.00610740573313086
7.14250785065381 0.00651776378813463
7.30986897132721 0.00699440924039856
7.47723009200061 0.00755715614829243
7.64459121267401 0.00822624920660611
7.81195233334741 0.00901754254407754
7.97931345402081 0.00993872710463897
8.14667457469422 0.0109874464822968
8.31403569536762 0.0121513292938891
8.48139681604102 0.0134093619789899
8.64875793671442 0.0147338169227145
8.81611905738782 0.0160920947602501
8.98348017806122 0.0174481722648842
9.15084129873462 0.0187637017001675
9.31820241940803 0.0199990557642034
9.48556354008143 0.0211146598491358
9.65292466075483 0.0220727724243945
9.82028578142823 0.0228395664108596
9.98764690210163 0.0233871438234496
10.155008022775 0.0236951572541411
10.3223691434484 0.0237519779918076
10.4897302641218 0.0235555966285072
10.6570913847952 0.0231144300915988
10.8244525054686 0.022447935823437
10.991813626142 0.0215866339769489
11.1591747468154 0.0205710614759342
11.3265358674888 0.0194493800237099
11.4938969881622 0.0182736973399777
11.6612581088356 0.0170954888292261
11.828619229509 0.0159607805321559
11.9959803501824 0.0149059643181527
12.1633414708558 0.0139551657322743
12.3307025915292 0.0131198119104795
12.4980637122027 0.0124004117475489
12.6654248328761 0.0117897927453298
12.8327859535495 0.011276552170614
13.0001470742229 0.0108475876715251
13.1675081948963 0.0104892395780072
13.3348693155697 0.0101874161426676
13.5022304362431 0.00992758618842106
13.6695915569165 0.00969541679366977
13.8369526775899 0.00947819699176732
14.0043137982633 0.00926644265753109
14.1716749189367 0.00905472086029642
14.3390360396101 0.00884103032420782
14.5063971602835 0.0086248806755244
14.6737582809569 0.00840503609399891
14.8411194016303 0.00817819499875366
15.0084805223037 0.0079394353446269
15.1758416429771 0.00768429582409653
15.3432027636505 0.00741143983177541
15.5105638843239 0.00712449176697065
15.6779250049973 0.00683203298943621
15.8452861256707 0.00654565360137492
16.0126472463441 0.00627687255192303
16.1800083670175 0.00603420286074143
16.3473694876909 0.00582147478180793
16.5147306083643 0.00563789261003928
16.6820917290377 0.00547954303171801
16.8494528497111 0.00534153901106785
17.0168139703845 0.00521985671880291
17.1841750910579 0.00511218516571727
17.3515362117313 0.00501759211470086
17.5188973324047 0.00493529670760764
17.6862584530781 0.00486314943464803
17.8536195737515 0.00479647196247933
18.0209806944249 0.00472773175066053
18.1883418150983 0.00464722332872389
18.3557029357717 0.00454461649867609
18.5230640564451 0.00441099131984281
18.6904251771185 0.00424084449664848
18.8577862977919 0.00403353472614694
19.0251474184653 0.00379374786672775
19.1925085391387 0.0035308054032812
19.3598696598121 0.0032569651456705
19.5272307804855 0.00298516869321295
19.6945919011589 0.00272685335618178
19.8619530218323 0.0024903909930522
20.0293141425057 0.00228046334528346
20.1966752631791 0.00209834687218266
20.3640363838525 0.00194280901919208
20.5313975045259 0.00181121769215652
20.6987586251993 0.00170054319836713
20.8661197458727 0.00160809743069864
21.0334808665461 0.00153198433706011
21.2008419872195 0.00147125634323436
21.3682031078929 0.00142571664268348
21.5355642285663 0.00139529200842403
21.7029253492397 0.00137902590800943
21.8702864699131 0.00137399257478464
22.0376475905865 0.00137465599018146
22.2050087112599 0.00137319256171884
22.3723698319333 0.0013609670390296
22.5397309526067 0.00133080982153927
22.7070920732801 0.00127927243224801
22.8744531939535 0.0012079218080414
23.0418143146269 0.00112307470214912
23.2091754353003 0.00103401396990664
23.3765365559737 0.000950344809464807
23.5438976766471 0.000879443694469818
23.7112587973205 0.000824819439633166
23.8786199179939 0.000785764183399517
24.0459810386673 0.0007581687262628
24.2133421593407 0.000736034524216916
24.3807032800141 0.000713127989303874
24.5480644006875 0.000684346488947609
24.7154255213609 0.00064657893904002
24.8827866420343 0.000599033179598445
25.0501477627077 0.000543111387140779
25.2175088833812 0.000481949370858087
25.3848700040546 0.000419733754674786
25.552231124728 0.000360907519984252
25.7195922454014 0.00030938078637588
25.8869533660748 0.000267870316641213
26.0543144867482 0.000237481628614569
26.2216756074216 0.000217612209210567
26.389036728095 0.000206194967960068
26.5563978487684 0.000200228464048037
26.7237589694418 0.000196471013077962
26.8911200901152 0.000192129809643438
27.0584812107886 0.000185373643150165
27.225842331462 0.000175548629150591
27.3932034521354 0.000163069900973197
27.5605645728088 0.000149065131289674
27.7279256934822 0.00013491555507125
27.8952868141556 0.000121847950147374
28.062647934829 0.000110678987329705
28.2300090555024 0.000101733700778806
28.3973701761758 9.48948790784755e-05
28.5647312968492 8.97169555054633e-05
28.7320924175226 8.5554455123259e-05
28.899453538196 8.16865359028831e-05
29.0668146588694 7.74385757514932e-05
29.2341757795428 7.229843966322e-05
29.4015369002162 6.60090297065589e-05
29.5688980208896 5.8609359616283e-05
29.736259141563 5.04059216728902e-05
29.9036202622364 4.1880776171391e-05
30.0709813829098 3.35672516395663e-05
30.2383425035832 2.5933790900607e-05
30.4057036242566 1.93073834539077e-05
30.57306474493 1.38477516730145e-05
30.7404258656034 9.56405527323018e-06
30.9077869862768 6.3556942810454e-06
31.0751481069502 4.05890400920527e-06
31.2425092276236 2.48701749829596e-06
31.409870348297 1.4593300354093e-06
31.5772314689704 8.18382236236439e-07
31.7445925896438 4.37737082309817e-07
31.9119537103172 2.22895929643742e-07
32.0793148309906 1.07865234197089e-07
};
%\addlegendentry{$\gamma=0.1$}
\addplot [semithick, color3]
table {%
-1.22554818301626 1.6795499008644e-05
-1.05818706234286 3.40024516046717e-05
-0.890825941669454 6.49426615925005e-05
-0.723464820996053 0.000117053569571316
-0.556103700322652 0.000199179737419368
-0.38874257964925 0.000320135175431796
-0.221381458975849 0.000486336382866617
-0.0540203383024478 0.000698919227878181
0.113340782370954 0.000951225478964181
0.280701903044355 0.0012277821255592
0.448063023717756 0.00150564866687118
0.615424144391157 0.00175823473387705
0.782785265064559 0.00196067241128713
0.95014638573796 0.00209506874063533
1.11750750641136 0.00215390660957856
1.28486862708476 0.00214058761138456
1.45222974775816 0.00206725349742642
1.61959086843157 0.00195099042727532
1.78695198910497 0.00180986514478622
1.95431310977837 0.00165992009154125
2.12167423045177 0.00151358713732654
2.28903535112517 0.00137938495975246
2.45639647179857 0.00126248169391787
2.62375759247197 0.00116570538720695
2.79111871314537 0.00109069518616345
2.95847983381878 0.00103896365694748
3.12584095449218 0.00101266702613019
3.29320207516558 0.00101492200097904
3.46056319583898 0.0010496162533081
3.62792431651238 0.00112080840616789
3.79528543718578 0.00123192034155401
3.96264655785918 0.00138492583102698
4.13000767853258 0.00157964813647499
4.29736879920599 0.0018131815007517
4.46472991987939 0.00207944101979523
4.63209104055279 0.00236894567145275
4.79945216122619 0.00266907293372019
4.96681328189959 0.00296505729702751
5.13417440257299 0.00324184477386044
5.30153552324639 0.00348658568007887
5.4688966439198 0.00369119752937181
5.6362577645932 0.00385425355811704
5.8036188852666 0.00398157439081661
5.97098000594 0.0040852949504354
6.1383411266134 0.00418167849642107
6.3057022472868 0.00428833593302707
6.4730633679602 0.00442162730019541
6.6404244886336 0.00459485652576792
6.807785609307 0.00481753052654192
6.97514672998041 0.00509560272225261
7.14250785065381 0.00543238763848591
7.30986897132721 0.00582976297683496
7.47723009200061 0.00628933564607946
7.64459121267401 0.00681336647462443
7.81195233334741 0.00740535408298015
7.97931345402081 0.00807023000830134
8.14667457469422 0.00881411334233437
8.31403569536762 0.00964355051616269
8.48139681604102 0.0105641817156644
8.64875793671442 0.0115788769444668
8.81611905738782 0.0126855743760958
8.98348017806122 0.0138752666054135
9.15084129873462 0.0151306951165211
9.31820241940803 0.0164262101470816
9.48556354008143 0.017728909934037
9.65292466075483 0.0190007337804612
9.82028578142823 0.0202009108045168
9.98764690210163 0.0212882616100357
10.155008022775 0.0222232556331145
10.3223691434484 0.0229701126785422
10.4897302641218 0.0234992475405957
10.6570913847952 0.0237899362985745
10.8244525054686 0.0238325702170721
10.991813626142 0.023629718426761
11.1591747468154 0.0231956140401306
11.3265358674888 0.0225543292672646
11.4938969881622 0.0217373330192553
11.6612581088356 0.0207810700422998
11.828619229509 0.019724814162097
11.9959803501824 0.0186086972081346
12.1633414708558 0.0174717402235488
12.3307025915292 0.0163498697625777
12.4980637122027 0.0152740841264912
12.6654248328761 0.0142689975657235
12.8327859535495 0.0133519426155269
13.0001470742229 0.0125327381784804
13.1675081948963 0.0118141845935806
13.3348693155697 0.0111933012076564
13.5022304362431 0.01066321282922
13.6695915569165 0.0102153829612349
13.8369526775899 0.0098416344505479
14.0043137982633 0.00953524848169487
14.1716749189367 0.0092905888219504
14.3390360396101 0.00910124654682128
14.5063971602835 0.00895747085315783
14.6737582809569 0.00884423349492551
14.8411194016303 0.00874125099013041
15.0084805223037 0.00862554416984562
15.1758416429771 0.00847596852622786
15.3432027636505 0.00827818799342753
15.5105638843239 0.00802828371258455
15.6779250049973 0.00773370021918256
15.8452861256707 0.007411236840778
16.0126472463441 0.00708280319919494
16.1800083670175 0.00677027780781636
16.3473694876909 0.00649089541936858
16.5147306083643 0.00625423640701508
16.6820917290377 0.00606130787577973
16.8494528497111 0.00590559830339519
17.0168139703845 0.00577551372115052
17.1841750910579 0.00565736930133236
17.3515362117313 0.0055381565756438
17.5188973324047 0.00540758143541575
17.6862584530781 0.00525922552555663
17.8536195737515 0.00509094772789941
18.0209806944249 0.00490471220577201
18.1883418150983 0.00470594413216433
18.3557029357717 0.00450241678401008
18.5230640564451 0.00430269549449959
18.6904251771185 0.00411432208542625
18.8577862977919 0.00394211219894024
19.0251474184653 0.00378701493181281
19.1925085391387 0.0036458756426791
19.3598696598121 0.00351218880889969
19.5272307804855 0.00337764438345832
19.6945919011589 0.00323407168302806
19.8619530218323 0.00307532205311155
20.0293141425057 0.00289869090354461
20.1966752631791 0.00270561277272918
20.3640363838525 0.00250152505785659
20.5313975045259 0.00229496077472305
20.6987586251993 0.00209608131022228
20.8661197458727 0.0019149729870097
21.0334808665461 0.00176007296183801
21.2008419872195 0.00163703376891694
21.3682031078929 0.00154818688963594
21.5355642285663 0.00149257478167154
21.7029253492397 0.0014663692456358
21.8702864699131 0.00146345193454926
22.0376475905865 0.00147601320284401
22.2050087112599 0.00149516832029734
22.3723698319333 0.00151169461429224
22.5397309526067 0.00151698200540063
22.7070920732801 0.00150416069167866
22.8744531939535 0.00146919871520562
23.0418143146269 0.00141165260723171
23.2091754353003 0.00133477592861747
23.3765365559737 0.00124484475207723
23.5438976766471 0.00114978826740858
23.7112587973205 0.00105743423588987
23.8786199179939 0.000973818201058133
24.0459810386673 0.000902013534266483
24.2133421593407 0.000841803596106984
24.3807032800141 0.000790267924019317
24.5480644006875 0.000743066441328163
24.7154255213609 0.000695981817246647
24.8827866420343 0.000646211411446859
25.0501477627077 0.000593020597323658
25.2175088833812 0.000537630556581876
25.3848700040546 0.000482502603881547
25.552231124728 0.00043037388922474
25.7195922454014 0.000383424306292815
25.8869533660748 0.000342825802428715
26.0543144867482 0.000308727242056066
26.2216756074216 0.000280560882673204
26.389036728095 0.000257480931098704
26.5563978487684 0.000238758665938043
26.7237589694418 0.000224018635670224
26.8911200901152 0.000213263585277828
27.0584812107886 0.000206688709767476
27.225842331462 0.000204339584706336
27.3932034521354 0.000205728767985053
27.5605645728088 0.000209572275810457
27.7279256934822 0.000213798469433847
27.8952868141556 0.000215893743956833
28.062647934829 0.000213504948488343
28.2300090555024 0.000205087145746658
28.3973701761758 0.000190343269384419
28.5647312968492 0.00017028114930196
28.7320924175226 0.000146875914501316
28.899453538196 0.000122486921884291
29.0668146588694 9.9257925233647e-05
29.2341757795428 7.86985316025049e-05
29.4015369002162 6.15370391413653e-05
29.5688980208896 4.78154160280874e-05
29.736259141563 3.71224990942922e-05
29.9036202622364 2.88503158721394e-05
30.0709813829098 2.2393674296375e-05
30.2383425035832 1.72627273416062e-05
30.4057036242566 1.31167670447526e-05
30.57306474493 9.74588170221429e-06
30.7404258656034 7.02896012028988e-06
30.9077869862768 4.88982040452459e-06
31.0751481069502 3.26423059971045e-06
31.2425092276236 2.08240465935308e-06
31.409870348297 1.26543970367693e-06
31.5772314689704 7.30664722743681e-07
31.7445925896438 4.00084528366745e-07
31.9119537103172 2.07440536288059e-07
32.0793148309906 1.01729431780392e-07
};
%\addlegendentry{$\gamma=0.2$}
\addplot [semithick, color4]
table {%
-1.22554818301626 1.30148243733934e-05
-1.05818706234286 2.68636376307392e-05
-0.890825941669454 5.21349814334945e-05
-0.723464820996053 9.516954066051e-05
-0.556103700322652 0.000163489980905645
-0.38874257964925 0.000264484072856439
-0.221381458975849 0.000403279960515073
-0.0540203383024478 0.00058025185769156
0.113340782370954 0.000789019607164085
0.280701903044355 0.00101595231090041
0.448063023717756 0.00124183449116311
0.615424144391157 0.00144553664442833
0.782785265064559 0.00160860972297159
0.95014638573796 0.00171921349800019
1.11750750641136 0.00177403331155082
1.28486862708476 0.00177773705705029
1.45222974775816 0.00174056554598677
1.61959086843157 0.00167525792773577
1.78695198910497 0.00159443336450891
1.95431310977837 0.0015089802428047
2.12167423045177 0.00142739486208982
2.28903535112517 0.0013557125809246
2.45639647179857 0.00129772622451933
2.62375759247197 0.00125538237285798
2.79111871314537 0.00122935827175673
2.95847983381878 0.00121978091217773
3.12584095449218 0.00122694991277977
3.29320207516558 0.0012518978092179
3.46056319583898 0.00129670286070412
3.62792431651238 0.00136458155780079
3.79528543718578 0.00145982033684683
3.96264655785918 0.00158752672784347
4.13000767853258 0.00175307277631069
4.29736879920599 0.00196109845051438
4.46472991987939 0.00221410127192364
4.63209104055279 0.0025108899149813
4.79945216122619 0.00284536738930691
4.96681328189959 0.00320610880060778
5.13417440257299 0.00357700641621004
5.30153552324639 0.00393897839677388
5.4688966439198 0.00427250075105771
5.6362577645932 0.00456057476076242
5.8036188852666 0.0047916535575683
5.97098000594 0.00496198420895717
6.1383411266134 0.00507680762258681
6.3057022472868 0.00514999445263481
6.4730633679602 0.00520204579911036
6.6404244886336 0.00525687924076503
6.807785609307 0.00533823405892035
6.97514672998041 0.0054666270595914
7.14250785065381 0.00565749590416091
7.30986897132721 0.00592064545261437
7.47723009200061 0.00626066931402382
7.64459121267401 0.00667788218164969
7.81195233334741 0.00716946006285338
7.97931345402081 0.007730723183877
8.14667457469422 0.00835656134881408
8.31403569536762 0.00904281951222934
8.48139681604102 0.00978719548934064
8.64875793671442 0.0105891314527576
8.81611905738782 0.0114484800779891
8.98348017806122 0.0123632992069842
9.15084129873462 0.0133276361697799
9.31820241940803 0.0143302458344429
9.48556354008143 0.0153547411049965
9.65292466075483 0.0163809556173448
9.82028578142823 0.017386749578882
9.98764690210163 0.0183494277150858
10.155008022775 0.0192463480459586
10.3223691434484 0.0200548908892841
10.4897302641218 0.0207523874896956
10.6570913847952 0.0213166717489247
10.8244525054686 0.0217275994966586
10.991813626142 0.021969326371674
11.1591747468154 0.0220326281297394
11.3265358674888 0.0219164013983125
11.4938969881622 0.0216278442949516
11.6612581088356 0.0211814812744141
11.828619229509 0.0205976902848806
11.9959803501824 0.0199013352446937
12.1633414708558 0.0191205751726895
12.3307025915292 0.0182854052848082
12.4980637122027 0.01742547359132
12.6654248328761 0.0165672664551166
12.8327859535495 0.0157314539171313
13.0001470742229 0.0149314903120554
13.1675081948963 0.0141742077726856
13.3348693155697 0.0134622697583445
13.5022304362431 0.0127974221411714
13.6695915569165 0.0121830060608321
13.8369526775899 0.0116244997744768
14.0043137982633 0.0111278544518404
14.1716749189367 0.0106965645302725
14.3390360396101 0.010329072376607
14.5063971602835 0.0100178382437621
14.6737582809569 0.00975040925127578
14.8411194016303 0.00951178661199441
15.0084805223037 0.00928698246496182
15.1758416429771 0.00906301193103854
15.3432027636505 0.00883023111514127
15.5105638843239 0.00858329402744441
15.6779250049973 0.00832181256425591
15.8452861256707 0.00805035973182415
16.0126472463441 0.00777729492016652
16.1800083670175 0.00751229269804952
16.3473694876909 0.00726319237665986
16.5147306083643 0.00703330599738399
16.6820917290377 0.0068202212421662
16.8494528497111 0.00661647204019859
17.0168139703845 0.00641167205534582
17.1841750910579 0.00619527426248337
17.3515362117313 0.00595916481565852
17.5188973324047 0.00569959993514788
17.6862584530781 0.00541824052436824
17.8536195737515 0.00512211574980989
18.0209806944249 0.00482238854996853
18.1883418150983 0.00453199825532976
18.3557029357717 0.00426264359994179
18.5230640564451 0.00402194106047691
18.6904251771185 0.00381167411614776
18.8577862977919 0.00362771592543056
19.0251474184653 0.00346159542900884
19.1925085391387 0.00330308918186666
19.3598696598121 0.00314293384002238
19.5272307804855 0.00297485685237256
19.6945919011589 0.00279650158761049
19.8619530218323 0.00260926442286033
20.0293141425057 0.00241738228048289
20.1966752631791 0.00222672784296858
20.3640363838525 0.00204370078110151
20.5313975045259 0.00187441792610356
20.6987586251993 0.00172419618358533
20.8661197458727 0.0015971797290084
21.0334808665461 0.00149594897655187
21.2008419872195 0.00142106396406303
21.3682031078929 0.00137066772852244
21.5355642285663 0.00134039214098578
21.7029253492397 0.00132377903899634
21.8702864699131 0.00131324811807239
22.0376475905865 0.00130140221641498
22.2050087112599 0.00128229680652216
22.3723698319333 0.00125230696660464
22.5397309526067 0.00121039159620221
22.7070920732801 0.00115777933691714
22.8744531939535 0.0010972653463601
23.0418143146269 0.0010323570525455
23.2091754353003 0.000966468407094387
23.3765365559737 0.000902301545886085
23.5438976766471 0.000841509921562774
23.7112587973205 0.000784694316556311
23.8786199179939 0.000731711844694759
24.0459810386673 0.000682180588093657
24.2133421593407 0.000635986933502039
24.3807032800141 0.000593602795204423
24.5480644006875 0.000556103528006423
24.7154255213609 0.000524894960838319
24.8827866420343 0.000501244695658506
25.0501477627077 0.000485742729246979
25.2175088833812 0.000477816254683991
25.3848700040546 0.000475431727360201
25.552231124728 0.000475131164310604
25.7195922454014 0.00047251697603728
25.8869533660748 0.000463171450160373
26.0543144867482 0.00044379511481562
26.2216756074216 0.000413179187842283
26.389036728095 0.000372617227086616
26.5563978487684 0.000325556713040226
26.7237589694418 0.000276609340450832
26.8911200901152 0.000230309712238609
27.0584812107886 0.000190088970435092
27.225842331462 0.000157781794018326
27.3932034521354 0.000133709947958745
27.5605645728088 0.000117139661198271
27.7279256934822 0.000106811503299878
27.8952868141556 0.000101309883123989
28.062647934829 9.9203202612466e-05
28.2300090555024 9.90381944691545e-05
28.3973701761758 9.93346574322006e-05
28.5647312968492 9.86852741412577e-05
28.7320924175226 9.59639881123082e-05
28.899453538196 9.05544354857924e-05
29.0668146588694 8.24796139198221e-05
29.2341757795428 7.23559644834371e-05
29.4015369002162 6.11788083177375e-05
29.5688980208896 5.00223144509332e-05
29.736259141563 3.97670284663135e-05
29.9036202622364 3.09423610953781e-05
30.0709813829098 2.37111668201351e-05
30.2383425035832 1.79633365879641e-05
30.4057036242566 1.34530192019032e-05
30.57306474493 9.91768169573705e-06
30.7404258656034 7.14537610774834e-06
30.9077869862768 4.98929000964278e-06
31.0751481069502 3.34977595823429e-06
31.2425092276236 2.14825713376267e-06
31.409870348297 1.30931171325501e-06
31.5772314689704 7.55575493195757e-07
31.7445925896438 4.11773581332572e-07
31.9119537103172 2.11545798844761e-07
32.0793148309906 1.02325524858242e-07
};
%\addlegendentry{$\gamma=0.3$}
\addplot [semithick, color5]
table {%
-1.22554818301626 9.91369015162277e-06
-1.05818706234286 1.9928467225961e-05
-0.890825941669454 3.79073580295591e-05
-0.723464820996053 6.82694384981049e-05
-0.556103700322652 0.000116489995394387
-0.38874257964925 0.000188493572808478
-0.221381458975849 0.000289557219575637
-0.0540203383024478 0.000422868379927762
0.113340782370954 0.000588101602289431
0.280701903044355 0.000780512944054123
0.448063023717756 0.000990990723135378
0.615424144391157 0.00120721744138247
0.782785265064559 0.00141568986073328
0.95014638573796 0.00160400679006042
1.11750750641136 0.00176274633162768
1.28486862708476 0.00188646280792754
1.45222974775816 0.00197371688944659
1.61959086843157 0.00202640053032463
1.78695198910497 0.00204877019421718
1.95431310977837 0.00204653753896119
2.12167423045177 0.00202619037797643
2.28903535112517 0.00199455876443426
2.45639647179857 0.00195856652470794
2.62375759247197 0.00192509880947316
2.79111871314537 0.00190091891110754
2.95847983381878 0.00189255721681157
3.12584095449218 0.00190609104063169
3.29320207516558 0.00194677012391209
3.46056319583898 0.00201852450809187
3.62792431651238 0.00212348135103017
3.79528543718578 0.00226165804142769
3.96264655785918 0.00243095788351535
4.13000767853258 0.00262749011043882
4.29736879920599 0.00284612645871818
4.46472991987939 0.00308114960628028
4.63209104055279 0.00332686302570466
4.79945216122619 0.00357809032193253
4.96681328189959 0.00383054958441892
5.13417440257299 0.00408111584251089
5.30153552324639 0.00432798398230556
5.4688966439198 0.00457073442459017
5.6362577645932 0.00481029918707092
5.8036188852666 0.00504882897335599
5.97098000594 0.00528947123861046
6.1383411266134 0.00553608917858699
6.3057022472868 0.00579298698498123
6.4730633679602 0.00606474523988414
6.6404244886336 0.00635627526690401
6.807785609307 0.00667313230108045
6.97514672998041 0.00702198198413018
7.14250785065381 0.00741095489443402
7.30986897132721 0.00784955324769478
7.47723009200061 0.00834786861985797
7.64459121267401 0.00891511128367715
7.81195233334741 0.00955772308281156
7.97931345402081 0.0102775024586989
8.14667457469422 0.0110701410837251
8.31403569536762 0.0119244077598606
8.48139681604102 0.0128220480923393
8.64875793671442 0.0137384056486984
8.81611905738782 0.0146438104911464
8.98348017806122 0.0155058139817261
9.15084129873462 0.0162922462984196
9.31820241940803 0.0169748038732732
9.48556354008143 0.0175325520316443
9.65292466075483 0.0179545480051108
9.82028578142823 0.0182408915635508
9.98764690210163 0.0184018819881961
10.155008022775 0.0184554493542056
10.3223691434484 0.0184234500829651
10.4897302641218 0.018327652273967
10.6570913847952 0.0181862530661966
10.8244525054686 0.0180115863462528
10.991813626142 0.0178093410646729
11.1591747468154 0.0175792094596762
11.3265358674888 0.0173165587433288
11.4938969881622 0.0170145917646789
11.6612581088356 0.0166665465093474
11.828619229509 0.0162676635323664
11.9959803501824 0.0158167657556945
12.1633414708558 0.0153172824935563
12.3307025915292 0.0147774951959218
12.4980637122027 0.0142098405502944
12.6654248328761 0.0136293501480517
12.8327859535495 0.0130516389606995
13.0001470742229 0.012491064246761
13.1675081948963 0.0119595871620165
13.3348693155697 0.011466487988923
13.5022304362431 0.0110186234519443
13.6695915569165 0.0106206603408118
13.8369526775899 0.0102748463549739
14.0043137982633 0.0099803153975826
14.1716749189367 0.00973239194618961
14.3390360396101 0.00952255244934416
14.5063971602835 0.0093394862402197
14.6737582809569 0.00917118753085355
14.8411194016303 0.00900748190629903
15.0084805223037 0.00884211859842453
15.1758416429771 0.00867367149098099
15.3432027636505 0.00850492870612182
15.5105638843239 0.00834101871837606
15.6779250049973 0.00818698385171505
15.8452861256707 0.00804568277900043
16.0126472463441 0.00791671405142279
16.1800083670175 0.00779658619678415
16.3473694876909 0.00767982901359361
16.5147306083643 0.00756039798426058
16.6820917290377 0.00743273273177764
16.8494528497111 0.00729216478458996
17.0168139703845 0.00713481621838358
17.1841750910579 0.0069574136931652
17.3515362117313 0.00675740096479395
17.5188973324047 0.00653342560241963
17.6862584530781 0.00628593383410176
17.8536195737515 0.00601746844887347
18.0209806944249 0.00573240835047967
18.1883418150983 0.00543619696586582
18.3557029357717 0.00513436758364041
18.5230640564451 0.004831735276216
18.6904251771185 0.00453198740331515
18.8577862977919 0.0042376900779096
19.0251474184653 0.00395057370820906
19.1925085391387 0.00367192560994079
19.3598696598121 0.00340296604914331
19.5272307804855 0.00314514144751241
19.6945919011589 0.00290029062463872
19.8619530218323 0.00267063902872982
20.0293141425057 0.00245859240239763
20.1966752631791 0.00226635621081752
20.3640363838525 0.00209547892414221
20.5313975045259 0.00194646032707562
20.6987586251993 0.00181854960415781
20.8661197458727 0.00170979000513595
21.0334808665461 0.00161728566555212
21.2008419872195 0.00153761041461612
21.3682031078929 0.00146726308224271
21.5355642285663 0.001403088263029
21.7029253492397 0.00134260601874625
21.8702864699131 0.00128421669251806
22.0376475905865 0.00122726699698763
22.2050087112599 0.00117198252638459
22.3723698319333 0.00111928673928443
22.5397309526067 0.0010705322913152
22.7070920732801 0.00102716938396803
22.8744531939535 0.000990378784846586
23.0418143146269 0.000960714350358156
23.2091754353003 0.000937825792728014
23.3765365559737 0.000920344559682736
23.5438976766471 0.000905991252973911
23.7112587973205 0.0008919011452723
23.8786199179939 0.000875092549873032
24.0459810386673 0.000852959038121256
24.2133421593407 0.000823671224613014
24.3807032800141 0.000786416162680794
24.5480644006875 0.000741452368504709
24.7154255213609 0.000689993207152442
24.8827866420343 0.000633950420684738
25.0501477627077 0.000575586830845431
25.2175088833812 0.000517149308534463
25.3848700040546 0.000460567396842907
25.552231124728 0.000407288283827306
25.7195922454014 0.000358268440139643
25.8869533660748 0.000314077037259797
26.0543144867482 0.000275023723510341
26.2216756074216 0.000241230416106066
26.389036728095 0.000212618992911628
26.5563978487684 0.000188850541872192
26.7237589694418 0.000169287678521208
26.8911200901152 0.000153039954992984
27.0584812107886 0.000139104427710208
27.225842331462 0.000126559885713085
27.3932034521354 0.000114743972658032
27.5605645728088 0.000103349763983866
27.7279256934822 9.24136718396714e-05
27.8952868141556 8.22091899892217e-05
28.062647934829 7.30913514542526e-05
28.2300090555024 6.53453632746436e-05
28.3973701761758 5.9081746136457e-05
28.5647312968492 5.4198454171102e-05
28.7320924175226 5.04077608404292e-05
28.899453538196 4.73089468295154e-05
29.0668146588694 4.44798351315693e-05
29.2341757795428 4.15608355000513e-05
29.4015369002162 3.83124129249758e-05
29.5688980208896 3.46376732405586e-05
29.736259141563 3.05724329274355e-05
29.9036202622364 2.6252556789405e-05
30.0709813829098 2.18709620616141e-05
30.2383425035832 1.76350668768135e-05
30.4057036242566 1.37316778200352e-05
30.57306474493 1.03025828115147e-05
30.7404258656034 7.43162026380088e-06
30.9077869862768 5.14262492359311e-06
31.0751481069502 3.4066770592136e-06
31.2425092276236 2.15604404153208e-06
31.409870348297 1.30129018261213e-06
31.5772314689704 7.47781753434189e-07
31.7445925896438 4.08548223343355e-07
31.9119537103172 2.11958431051081e-07
32.0793148309906 1.04315768579395e-07
};
%\addlegendentry{$\gamma=0.4$}
\addplot [semithick, color6]
table {%
-1.22554818301626 8.00675511302713e-06
-1.05818706234286 1.6640082241404e-05
-0.890825941669454 3.25712263995231e-05
-0.723464820996053 6.00967096901294e-05
-0.556103700322652 0.000104630828909541
-0.38874257964925 0.000172120766013045
-0.221381458975849 0.000267969189942931
-0.0540203383024478 0.000395632504995355
0.113340782370954 0.000555284721536752
0.280701903044355 0.000743039726085589
0.448063023717756 0.000951105510591061
0.615424144391157 0.00116891674808021
0.782785265064559 0.00138491027645299
0.95014638573796 0.00158837867642626
1.11750750641136 0.00177087828906998
1.28486862708476 0.00192692446062236
1.45222974775816 0.00205400203641
1.61959086843157 0.00215209993182692
1.78695198910497 0.00222301954252745
1.95431310977837 0.00226968401445632
2.12167423045177 0.00229565317675168
2.28903535112517 0.00230500636846961
2.45639647179857 0.00230262893714217
2.62375759247197 0.00229472545584852
2.79111871314537 0.00228918875220804
2.95847983381878 0.00229542384047336
3.12584095449218 0.00232342374031372
3.29320207516558 0.00238223761679035
3.46056319583898 0.00247827931633905
3.62792431651238 0.00261403444799867
3.79528543718578 0.0027875921428044
3.96264655785918 0.00299313781947646
4.13000767853258 0.00322224073967737
4.29736879920599 0.00346557281126725
4.46472991987939 0.00371464544221549
4.63209104055279 0.00396322331019509
4.79945216122619 0.00420821024098091
4.96681328189959 0.00444994713250768
5.13417440257299 0.00469197707355498
5.30153552324639 0.00494040356862605
5.4688966439198 0.00520300102480692
5.6362577645932 0.00548825019623099
5.8036188852666 0.00580447333494163
5.97098000594 0.00615921829301509
6.1383411266134 0.00655895901464972
6.3057022472868 0.0070090390301565
6.4730633679602 0.00751364203965624
6.6404244886336 0.00807553245993686
6.807785609307 0.00869544396242041
6.97514672998041 0.00937126912792561
7.14250785065381 0.0100974574771782
7.30986897132721 0.0108650712188672
7.47723009200061 0.0116627007733965
7.64459121267401 0.0124780195580908
7.81195233334741 0.0132994032573666
7.97931345402081 0.0141169641840684
8.14667457469422 0.0149225954526205
8.31403569536762 0.0157090342177943
8.48139681604102 0.016468316490653
8.64875793671442 0.0171901630710753
8.81611905738782 0.0178608090073988
8.98348017806122 0.0184626617745422
9.15084129873462 0.0189750178417831
9.31820241940803 0.0193758784343298
9.48556354008143 0.0196446567363793
9.65292466075483 0.0197653010910244
9.82028578142823 0.0197291826598115
9.98764690210163 0.0195370993770278
10.155008022775 0.0191999204852207
10.3223691434484 0.0187376632304213
10.4897302641218 0.0181771056353947
10.6570913847952 0.0175483829348714
10.8244525054686 0.016881327377752
10.991813626142 0.0162024313971431
11.1591747468154 0.0155330887057877
11.3265358674888 0.0148892308512422
11.4938969881622 0.0142819065887732
11.6612581088356 0.0137180982387706
11.828619229509 0.013201280735928
11.9959803501824 0.0127317177818944
12.1633414708558 0.0123068681240951
12.3307025915292 0.0119222568139096
12.4980637122027 0.0115727868232779
12.6654248328761 0.0112540471218971
12.8327859535495 0.0109630589490185
13.0001470742229 0.0106981872784318
13.1675081948963 0.0104584129485474
13.3348693155697 0.0102424753771924
13.5022304362431 0.0100483658797616
13.6695915569165 0.00987335333843842
13.8369526775899 0.00971439548640914
14.0043137982633 0.00956862690689037
14.1716749189367 0.00943365414058114
14.3390360396101 0.00930753807789855
14.5063971602835 0.00918849832908272
14.6737582809569 0.00907448073013793
14.8411194016303 0.0089627745216848
15.0084805223037 0.00884984032737914
15.1758416429771 0.00873141164616514
15.3432027636505 0.00860280146989105
15.5105638843239 0.00845926606269646
15.6779250049973 0.00829631551434148
15.8452861256707 0.00810999010117751
16.0126472463441 0.00789722872195982
16.1800083670175 0.00765643009477001
16.3473694876909 0.00738814279053814
16.5147306083643 0.00709562789193646
16.6820917290377 0.00678495982435539
16.8494528497111 0.00646443224006902
17.0168139703845 0.00614326971801727
17.1841750910579 0.00582990210485568
17.3515362117313 0.00553023906951533
17.5188973324047 0.00524644099855403
17.6862584530781 0.00497660861992704
17.8536195737515 0.00471560817949777
18.0209806944249 0.00445692764251695
18.1883418150983 0.00419508958426779
18.3557029357717 0.00392786500417565
18.5230640564451 0.00365749820992532
18.6904251771185 0.00339044480661704
18.8577862977919 0.00313565940260119
19.0251474184653 0.00290201934675605
19.1925085391387 0.00269578453045197
19.3598696598121 0.00251893813313924
19.5272307804855 0.00236887897403731
19.6945919011589 0.00223942922514038
19.8619530218323 0.00212269536768558
20.0293141425057 0.00201111928401989
20.1966752631791 0.00189911216581217
20.3640363838525 0.0017839079576301
20.5313975045259 0.00166558039692072
20.6987586251993 0.00154641410503386
20.8661197458727 0.00142993362208818
21.0334808665461 0.00131987853405819
21.2008419872195 0.00121932847477987
21.3682031078929 0.00113009631707699
21.5355642285663 0.00105245131245602
21.7029253492397 0.000985192324074649
21.8702864699131 0.000926037911782927
22.0376475905865 0.000872231628072836
22.2050087112599 0.000821204796224847
22.3723698319333 0.000771127662142925
22.5397309526067 0.000721220604666647
22.7070920732801 0.000671767932896251
22.8744531939535 0.000623848395003017
23.0418143146269 0.000578855814149706
23.2091754353003 0.000537933074289837
23.3765365559737 0.000501480749835932
23.5438976766471 0.000468906390924872
23.7112587973205 0.000438724294309599
23.8786199179939 0.000408996885592598
24.0459810386673 0.000377970238039612
24.2133421593407 0.000344666848575757
24.3807032800141 0.000309210315373255
24.5480644006875 0.000272767682426218
24.7154255213609 0.00023715140214795
24.8827866420343 0.000204249971220642
25.0501477627077 0.00017550180563471
25.2175088833812 0.000151582467032499
25.3848700040546 0.000132372394601301
25.552231124728 0.000117160810538455
25.7195922454014 0.000104966363862804
25.8869533660748 9.48397558888329e-05
26.0543144867482 8.60538480659897e-05
26.2216756074216 7.81555922102784e-05
26.389036728095 7.09159366775945e-05
26.5563978487684 6.42422689368773e-05
26.7237589694418 5.81079652665575e-05
26.8911200901152 5.25208947020016e-05
27.0584812107886 4.75209683140525e-05
27.225842331462 4.31825284330668e-05
27.3932034521354 3.96022708010259e-05
27.5605645728088 3.68680559364676e-05
27.7279256934822 3.50173186825895e-05
27.8952868141556 3.40002049838397e-05
28.062647934829 3.36622864944499e-05
28.2300090555024 3.37568357238043e-05
28.3973701761758 3.39881608820265e-05
28.5647312968492 3.40760859374956e-05
28.7320924175226 3.38205134283621e-05
28.899453538196 3.31403655886049e-05
29.0668146588694 3.20686254310224e-05
29.2341757795428 3.07041404255594e-05
29.4015369002162 2.91425580891397e-05
29.5688980208896 2.74205558566349e-05
29.736259141563 2.55011794979203e-05
29.9036202622364 2.33061761234256e-05
30.0709813829098 2.07761592460668e-05
30.2383425035832 1.79257239029635e-05
30.4057036242566 1.48653841350704e-05
30.57306474493 1.17812101698204e-05
30.7404258656034 8.88435218287135e-06
30.9077869862768 6.35470938727482e-06
31.0751481069502 4.3013592267834e-06
31.2425092276236 2.75074876184036e-06
31.409870348297 1.66008458894075e-06
31.5772314689704 9.44675428218448e-07
31.7445925896438 5.06573162874534e-07
31.9119537103172 2.55862719630187e-07
32.0793148309906 1.21679819549364e-07
};
%\addlegendentry{$\gamma=0.5$}
\addplot [semithick, color10]
table {%
-1.22554818301626 7.20786812046549e-06
-1.05818706234286 1.51353520421337e-05
-0.890825941669454 2.99509240390642e-05
-0.723464820996053 5.59146452396562e-05
-0.556103700322652 9.86074777914072e-05
-0.38874257964925 0.000164533914763939
-0.221381458975849 0.000260248651034886
-0.0540203383024478 0.000391089284872968
0.113340782370954 0.000559787371284135
0.280701903044355 0.000765349095981938
0.448063023717756 0.00100256351555637
0.615424144391157 0.00126231121647788
0.782785265064559 0.00153260255002385
0.95014638573796 0.00180009414327692
1.11750750641136 0.00205177496235231
1.28486862708476 0.00227654375204516
1.45222974775816 0.00246644724598827
1.61959086843157 0.00261739357187064
1.78695198910497 0.00272924470146201
1.95431310977837 0.00280535893797822
2.12167423045177 0.00285183574672766
2.28903535112517 0.00287677458542986
2.45639647179857 0.00288971780660384
2.62375759247197 0.0029011897644436
2.79111871314537 0.00292207621430372
2.95847983381878 0.00296266524881395
3.12584095449218 0.00303144975115788
3.29320207516558 0.00313405099696246
3.46056319583898 0.0032726488643154
3.62792431651238 0.00344607106279186
3.79528543718578 0.00365038608111909
3.96264655785918 0.00387969433730587
4.13000767853258 0.00412690376247981
4.29736879920599 0.00438448930582841
4.46472991987939 0.0046453661194022
4.63209104055279 0.00490394228597711
4.79945216122619 0.00515721721053721
4.96681328189959 0.00540561318693995
5.13417440257299 0.00565319695194119
5.30153552324639 0.00590709021254805
5.4688966439198 0.00617612282435886
5.6362577645932 0.00646905443165582
5.8036188852666 0.00679288122105881
5.97098000594 0.00715176721392253
6.1383411266134 0.00754695117350599
6.3057022472868 0.00797762518958613
6.4730633679602 0.00844239920499572
6.6404244886336 0.00894073106982162
6.807785609307 0.00947372300614817
6.97514672998041 0.010043944128567
7.14250785065381 0.0106543087446743
7.30986897132721 0.0113063655974629
7.47723009200061 0.0119985231592691
7.64459121267401 0.0127247178910747
7.81195233334741 0.013473865141291
7.97931345402081 0.0142301989090114
8.14667457469422 0.0149743957022706
8.31403569536762 0.0156852467920215
8.48139681604102 0.0163415996754868
8.64875793671442 0.0169242993860394
8.81611905738782 0.0174178775651556
8.98348017806122 0.0178117398992091
9.15084129873462 0.0181006176013459
9.31820241940803 0.0182841443899474
9.48556354008143 0.0183656476629292
9.65292466075483 0.0183505521503671
9.82028578142823 0.0182450153744891
9.98764690210163 0.018055355973889
10.155008022775 0.0177884560128124
10.3223691434484 0.0174528014246583
10.4897302641218 0.0170594722209944
10.6570913847952 0.0166224061838373
10.8244525054686 0.016157600507303
10.991813626142 0.0156813717331044
11.1591747468154 0.0152081507136796
11.3265358674888 0.014748455498472
11.4938969881622 0.0143076766028893
11.6612581088356 0.0138861497485153
11.828619229509 0.0134806653667176
11.9959803501824 0.0130870813575355
12.1633414708558 0.0127032001688892
12.3307025915292 0.0123308023959294
12.4980637122027 0.0119759282959998
12.6654248328761 0.0116471702237681
12.8327859535495 0.0113525937044182
13.0001470742229 0.0110965104999046
13.1675081948963 0.0108773764934957
13.3348693155697 0.0106875828821919
13.5022304362431 0.0105151357447283
13.6695915569165 0.0103465477326853
13.8369526775899 0.0101699464138261
14.0043137982633 0.00997747818118436
14.1716749189367 0.00976643586891173
14.3390360396101 0.00953898730243761
14.5063971602835 0.0093007775979164
14.6737582809569 0.00905892059151077
14.8411194016303 0.00881995039210343
15.0084805223037 0.00858820695107552
15.1758416429771 0.00836495735899763
15.3432027636505 0.00814837336965331
15.5105638843239 0.00793430909745778
15.6779250049973 0.00771763449233826
15.8452861256707 0.00749370145800914
16.0126472463441 0.00725944133650034
16.1800083670175 0.00701371482379687
16.3473694876909 0.00675685864462685
16.5147306083643 0.00648975269316517
16.6820917290377 0.00621295504344472
16.8494528497111 0.00592638836856446
17.0168139703845 0.00562975147621558
17.1841750910579 0.00532345440883063
17.3515362117313 0.00500962793371354
17.5188973324047 0.0046927310307666
17.6862584530781 0.00437944312627537
17.8536195737515 0.00407778532335145
18.0209806944249 0.00379567177359044
18.1883418150983 0.00353928087119867
18.3557029357717 0.0033117096920948
18.5230640564451 0.00311230884333534
18.6904251771185 0.00293690217114288
18.8577862977919 0.00277883798313442
19.0251474184653 0.00263058209605083
19.1925085391387 0.00248541918396067
19.3598696598121 0.00233880965634511
19.5272307804855 0.00218905379795191
19.6945919011589 0.00203712214667553
19.8619530218323 0.00188577526041913
20.0293141425057 0.00173833484731527
20.1966752631791 0.00159757886023136
20.3640363838525 0.00146514787981461
20.5313975045259 0.00134159494232419
20.6987586251993 0.00122691019010572
20.8661197458727 0.00112115973815744
21.0334808665461 0.00102488378071043
21.2008419872195 0.000939074518057731
21.3682031078929 0.000864785248705655
21.5355642285663 0.000802586305368735
21.7029253492397 0.000752120216574722
21.8702864699131 0.000711931205461527
22.0376475905865 0.000679611654497666
22.2050087112599 0.000652185454049838
22.3723698319333 0.000626581633678507
22.5397309526067 0.000600057968903079
22.7070920732801 0.000570496131183311
22.8744531939535 0.000536563567173727
23.0418143146269 0.000497777011771624
23.2091754353003 0.000454492614263364
23.3765365559737 0.000407814372204988
23.5438976766471 0.000359400979451968
23.7112587973205 0.000311183419880352
23.8786199179939 0.000265058704776445
24.0459810386673 0.00022265057816157
24.2133421593407 0.00018519605132775
24.3807032800141 0.00015354460054718
24.5480644006875 0.000128196315167043
24.7154255213609 0.000109300391642902
24.8827866420343 9.65887767811855e-05
25.0501477627077 8.92922738700696e-05
25.2175088833812 8.61270756019552e-05
25.3848700040546 8.54207934868941e-05
25.552231124728 8.53799812649921e-05
25.7195922454014 8.44260094610779e-05
25.8869533660748 8.1485804574275e-05
26.0543144867482 7.61394473212169e-05
26.2216756074216 6.85872141588884e-05
26.389036728095 5.94705477725582e-05
26.5563978487684 4.96286426724253e-05
26.7237589694418 3.98766931598338e-05
26.8911200901152 3.08604380861193e-05
27.0584812107886 2.29981279732381e-05
27.225842331462 1.64888583921259e-05
27.3932034521354 1.13556186480016e-05
27.5605645728088 7.49794364824447e-06
27.7279256934822 4.74136495638025e-06
27.8952868141556 2.87989842387683e-06
28.062647934829 1.71103748411742e-06
28.2300090555024 1.06239407522895e-06
28.3973701761758 8.08320800550696e-07
28.5647312968492 8.74984591253531e-07
28.7320924175226 1.23331486461141e-06
28.899453538196 1.88066208670757e-06
29.0668146588694 2.81405432986104e-06
29.2341757795428 4.00086226193378e-06
29.4015369002162 5.35572718071153e-06
29.5688980208896 6.7337031255693e-06
29.736259141563 7.94642185150751e-06
29.9036202622364 8.8002259090817e-06
30.0709813829098 9.1453363145318e-06
30.2383425035832 8.91833036523997e-06
30.4057036242566 8.16101019662603e-06
30.57306474493 7.00777841463571e-06
30.7404258656034 5.64667465356303e-06
30.9077869862768 4.26954016662788e-06
31.0751481069502 3.02932149841047e-06
31.2425092276236 2.01690551390764e-06
31.409870348297 1.26009028121895e-06
31.5772314689704 7.38743534375426e-07
31.7445925896438 4.06407436337043e-07
31.9119537103172 2.09800018033796e-07
32.0793148309906 1.0163079400343e-07
};
%\addlegendentry{$\gamma=0.6$}
\addplot [semithick, color7]
table {%
-1.22554818301626 8.64900677583987e-06
-1.05818706234286 1.78963296766984e-05
-0.890825941669454 3.50119551581271e-05
-0.723464820996053 6.48262103091992e-05
-0.556103700322652 0.000113731479954038
-0.38874257964925 0.000189329163561905
-0.221381458975849 0.000299555215312427
-0.0540203383024478 0.00045131769486717
0.113340782370954 0.00064887564529227
0.280701903044355 0.000892346693898362
0.448063023717756 0.0011767654881661
0.615424144391157 0.00149199734817474
0.782785265064559 0.00182359417468306
0.95014638573796 0.00215446228081224
1.11750750641136 0.00246706811452681
1.28486862708476 0.00274583940416718
1.45222974775816 0.00297938105066873
1.61959086843157 0.00316209773812771
1.78695198910497 0.00329484636058436
1.95431310977837 0.00338440388814536
2.12167423045177 0.00344183767267856
2.28903535112517 0.00348019971743502
2.45639647179857 0.00351216854033915
2.62375759247197 0.00354822307122929
2.79111871314537 0.00359568081089196
2.95847983381878 0.00365860965721552
3.12584095449218 0.00373838330222903
3.29320207516558 0.0038345642792088
3.46056319583898 0.00394583566732603
3.62792431651238 0.00407078657490799
3.79528543718578 0.00420843666648839
3.96264655785918 0.00435845706043349
4.13000767853258 0.0045211222582825
4.29736879920599 0.00469710239981134
4.46472991987939 0.00488724320617846
4.63209104055279 0.00509245414884149
4.79945216122619 0.00531374228973989
4.96681328189959 0.00555233435115068
5.13417440257299 0.00580977275773134
5.30153552324639 0.0060878780414981
5.4688966439198 0.00638853365579835
5.6362577645932 0.00671334163961016
5.8036188852666 0.00706327933089418
5.97098000594 0.00743851614483488
6.1383411266134 0.00783849679287025
6.3057022472868 0.00826227428483309
6.4730633679602 0.00870894391520549
6.6404244886336 0.00917796918934683
6.807785609307 0.00966924258536645
6.97514672998041 0.0101828495754488
7.14250785065381 0.0107186142391137
7.30986897132721 0.0112755365389925
7.47723009200061 0.011851203175174
7.64459121267401 0.012441239701492
7.81195233334741 0.013038916941771
7.97931345402081 0.0136350879105476
8.14667457469422 0.0142186123037748
8.31403569536762 0.0147772639162835
8.48139681604102 0.0152988708842329
8.64875793671442 0.0157722694502998
8.81611905738782 0.0161877077877125
8.98348017806122 0.016536632877392
9.15084129873462 0.016811179734562
9.31820241940803 0.0170039274940877
9.48556354008143 0.0171084242967694
9.65292466075483 0.0171206127547339
9.82028578142823 0.0170407777598388
9.98764690210163 0.0168752358962505
10.155008022775 0.0166368988387147
10.3223691434484 0.0163441460907796
10.4897302641218 0.0160180379643817
10.6570913847952 0.0156785523386102
10.8244525054686 0.015340962137284
10.991813626142 0.0150134916306681
11.1591747468154 0.0146969797546381
11.3265358674888 0.0143866012198861
11.4938969881622 0.0140750185581467
11.6612581088356 0.0137559102941045
11.828619229509 0.0134267746913179
11.9959803501824 0.0130902251578901
12.1633414708558 0.0127535313126072
12.3307025915292 0.0124267225326833
12.4980637122027 0.0121199740440485
12.6654248328761 0.011841120598247
12.8327859535495 0.0115939744789009
13.0001470742229 0.0113777608239383
13.1675081948963 0.011187594777314
13.3348693155697 0.0110156694302354
13.5022304362431 0.0108527610031916
13.6695915569165 0.0106897315108556
13.8369526775899 0.0105188101775374
14.0043137982633 0.0103344968350834
14.1716749189367 0.0101339724710821
14.3390360396101 0.00991698306484897
14.5063971602835 0.00968529732077703
14.6737582809569 0.00944196060469356
14.8411194016303 0.00919058284364212
15.0084805223037 0.00893478131737579
15.1758416429771 0.0086777333769892
15.3432027636505 0.00842171344509941
15.5105638843239 0.00816756713017204
15.6779250049973 0.00791425950176379
15.8452861256707 0.00765877875867399
16.0126472463441 0.00739664949317707
16.1800083670175 0.00712308928807016
16.3473694876909 0.00683453190448115
16.5147306083643 0.00653000583143014
16.6820917290377 0.00621183240083934
16.8494528497111 0.0058853246455076
17.0168139703845 0.00555754160522857
17.1841750910579 0.00523552270640657
17.3515362117313 0.00492463192746476
17.5188973324047 0.00462759246074788
17.6862584530781 0.00434451169473007
17.8536195737515 0.00407380501783707
18.0209806944249 0.00381358860986086
18.1883418150983 0.00356295895142562
18.3557029357717 0.00332266048529903
18.5230640564451 0.00309491788125824
18.6904251771185 0.00288255949269733
18.8577862977919 0.00268784111526267
19.0251474184653 0.0025114781774101
19.1925085391387 0.00235227086894565
19.3598696598121 0.00220742340781394
19.5272307804855 0.00207335733870708
19.6945919011589 0.00194664639506085
19.8619530218323 0.00182472491077243
20.0293141425057 0.00170619558963201
20.1966752631791 0.00159076398731302
20.3640363838525 0.00147894779604487
20.5313975045259 0.00137171866732597
20.6987586251993 0.00127017783235058
20.8661197458727 0.00117530811661349
21.0334808665461 0.00108781413709678
21.2008419872195 0.00100804897948668
21.3682031078929 0.000936010300354705
21.5355642285663 0.000871372537283807
21.7029253492397 0.000813521958157166
21.8702864699131 0.000761584959285201
22.0376475905865 0.000714469761557913
22.2050087112599 0.00067094939728508
22.3723698319333 0.000629789500302364
22.5397309526067 0.000589887706458993
22.7070920732801 0.000550374954203161
22.8744531939535 0.000510648464276918
23.0418143146269 0.000470347222103224
23.2091754353003 0.000429312120598534
23.3765365559737 0.000387572648997748
23.5438976766471 0.000345373068671425
23.7112587973205 0.000303215390129463
23.8786199179939 0.000261876979109954
24.0459810386673 0.000222366494035649
24.2133421593407 0.000185806777787769
24.3807032800141 0.000153263054904238
24.5480644006875 0.000125556289317249
24.7154255213609 0.000103108249875442
24.8827866420343 8.58570956949181e-05
25.0501477627077 7.32649285655391e-05
25.2175088833812 6.44174768640234e-05
25.3848700040546 5.81952013322644e-05
25.552231124728 5.34777812040615e-05
25.7195922454014 4.93338559305504e-05
25.8869533660748 4.51498214073984e-05
26.0543144867482 4.06684286611899e-05
26.2216756074216 3.59367928937954e-05
26.389036728095 3.1193472532832e-05
26.5563978487684 2.67416978189348e-05
26.7237589694418 2.28520761359247e-05
26.8911200901152 1.97160178076796e-05
27.0584812107886 1.74436442532333e-05
27.225842331462 1.60819421476647e-05
27.3932034521354 1.56281178567192e-05
27.5605645728088 1.60263042194323e-05
27.7279256934822 1.71525642508714e-05
27.8952868141556 1.8803392328421e-05
28.062647934829 2.07025096642929e-05
28.2300090555024 2.25322077963942e-05
28.3973701761758 2.39844997594919e-05
28.5647312968492 2.48187564168895e-05
28.7320924175226 2.49087118821251e-05
28.899453538196 2.42633206200124e-05
29.0668146588694 2.30128193113492e-05
29.2341757795428 2.1362388059406e-05
29.4015369002162 1.95278586902673e-05
29.5688980208896 1.7675836625409e-05
29.736259141563 1.58896381519472e-05
29.9036202622364 1.41716932035301e-05
30.0709813829098 1.24771170663051e-05
30.2383425035832 1.0760047661418e-05
30.4057036242566 9.01078998262434e-06
30.57306474493 7.26903387256308e-06
30.7404258656034 5.61160649013288e-06
30.9077869862768 4.12487879568635e-06
31.0751481069502 2.87654564082324e-06
31.2425092276236 1.89830392885689e-06
31.409870348297 1.18342722022145e-06
31.5772314689704 6.96130602768269e-07
31.7445925896438 3.86076451009102e-07
31.9119537103172 2.01772879790012e-07
32.0793148309906 9.93364292173854e-08
};
%\addlegendentry{$\gamma=0.7$}
\addplot [semithick, color8]
table {%
-1.22554818301626 1.28736007702469e-05
-1.05818706234286 2.6241208751261e-05
-0.890825941669454 5.06561540506133e-05
-0.723464820996053 9.26897697724931e-05
-0.556103700322652 0.000160935242790649
-0.38874257964925 0.000265492725858496
-0.221381458975849 0.000416776148958243
-0.0540203383024478 0.000623706435442098
0.113340782370954 0.000891614299400438
0.280701903044355 0.00122037823325659
0.448063023717756 0.00160335313531985
0.615424144391157 0.00202745961901693
0.782785265064559 0.00247447607287767
0.95014638573796 0.00292325583289396
1.11750750641136 0.00335241107657346
1.28486862708476 0.00374299055177495
1.45222974775816 0.00408075706288016
1.61959086843157 0.0043577549436664
1.78695198910497 0.00457292991893884
1.95431310977837 0.00473167797439669
2.12167423045177 0.00484440120261412
2.28903535112517 0.0049243955232229
2.45639647179857 0.00498556911436136
2.62375759247197 0.00504048849556253
2.79111871314537 0.00509907291180105
2.95847983381878 0.00516801415984416
3.12584095449218 0.00525081639822886
3.29320207516558 0.00534828551518039
3.46056319583898 0.00545931368300137
3.62792431651238 0.00558182769301955
3.79528543718578 0.00571376047448496
3.96264655785918 0.00585388346338682
4.13000767853258 0.00600234575368168
4.29736879920599 0.00616082046380824
4.46472991987939 0.00633223716316035
4.63209104055279 0.00652015099774537
4.79945216122619 0.00672785901621301
4.96681328189959 0.00695743919920885
5.13417440257299 0.00720896099824422
5.30153552324639 0.00748015863512637
5.4688966439198 0.00776680465860798
5.6362577645932 0.00806383416270035
5.8036188852666 0.00836698833033821
5.97098000594 0.00867448224565709
6.1383411266134 0.0089880882099266
6.3057022472868 0.00931314190252246
6.4730633679602 0.0096573072238264
6.6404244886336 0.0100283640516288
6.807785609307 0.0104316472639883
6.97514672998041 0.0108679151453442
7.14250785065381 0.0113322905822602
7.30986897132721 0.0118145487200065
7.47723009200061 0.0123005763646822
7.64459121267401 0.0127744933878824
7.81195233334741 0.0132208333449462
7.97931345402081 0.0136263267938686
8.14667457469422 0.0139810930318276
8.31403569536762 0.0142792651032462
8.48139681604102 0.0145191553265563
8.64875793671442 0.0147030323654958
8.81611905738782 0.0148365195759396
8.98348017806122 0.0149276235123552
9.15084129873462 0.0149854758219228
9.31820241940803 0.0150189667887093
9.48556354008143 0.0150354948759406
9.65292466075483 0.0150400257395378
9.82028578142823 0.0150345754745351
9.98764690210163 0.0150181604460578
10.155008022775 0.0149872194119284
10.3223691434484 0.0149364916017698
10.4897302641218 0.014860275975102
10.6570913847952 0.0147538757566683
10.8244525054686 0.0146148915670512
10.991813626142 0.0144439685607551
11.1591747468154 0.0142447193747756
11.3265358674888 0.0140228312844416
11.4938969881622 0.0137846960091327
11.6612581088356 0.0135360912070039
11.828619229509 0.0132813770421265
11.9959803501824 0.0130233854653657
12.1633414708558 0.0127638432661551
12.3307025915292 0.0125039701900253
12.4980637122027 0.0122449155285233
12.6654248328761 0.0119878845901354
12.8327859535495 0.0117340228088306
13.0001470742229 0.0114842472273207
13.1675081948963 0.0112391958758666
13.3348693155697 0.0109993370914584
13.5022304362431 0.0107651237086946
13.6695915569165 0.0105369852352232
13.8369526775899 0.0103149943864678
14.0043137982633 0.0100982269862048
14.1716749189367 0.00988407163480299
14.3390360396101 0.00966789348811149
14.5063971602835 0.00944339600306258
14.6737582809569 0.00920375004565986
14.8411194016303 0.00894319935999941
15.0084805223037 0.00865859419809769
15.1758416429771 0.00835028604949238
15.3432027636505 0.00802204236684104
15.5105638843239 0.00767999992892894
15.6779250049973 0.00733101399569595
15.8452861256707 0.00698095459973057
16.0126472463441 0.00663349722269822
16.1800083670175 0.00628976749565724
16.3473694876909 0.0059488964461221
16.5147306083643 0.00560922715822737
16.6820917290377 0.00526969734729325
16.8494528497111 0.00493088739794256
17.0168139703845 0.00459538363980662
17.1841750910579 0.00426739354486578
17.3515362117313 0.00395183913394479
17.5188973324047 0.00365332543597734
17.6862584530781 0.00337537032545057
17.8536195737515 0.003120113661331
18.0209806944249 0.00288848788198203
18.1883418150983 0.00268063904859844
18.3557029357717 0.00249631501042712
18.5230640564451 0.0023350017667651
18.6904251771185 0.0021957448063789
18.8577862977919 0.00207676107177565
19.0251474184653 0.00197505769793354
19.1925085391387 0.00188628976187759
19.3598696598121 0.00180501555930765
19.5272307804855 0.001725375309494
19.6945919011589 0.00164206798906187
19.8619530218323 0.00155137421416935
20.0293141425057 0.00145191540566291
20.1966752631791 0.00134488684108555
20.3640363838525 0.00123365782443034
20.5313975045259 0.00112284697006569
20.6987586251993 0.00101716382346944
20.8661197458727 0.000920373512443245
21.0334808665461 0.000834660240336009
21.2008419872195 0.000760486921525859
21.3682031078929 0.000696867073619915
21.5355642285663 0.000641862910721439
21.7029253492397 0.000593124316405912
21.8702864699131 0.000548351877515756
22.0376475905865 0.000505644482398479
22.2050087112599 0.000463735905647036
22.3723698319333 0.000422128368041763
22.5397309526067 0.000381114368868484
22.7070920732801 0.000341667490023733
22.8744531939535 0.000305194351091886
23.0418143146269 0.000273173498732575
23.2091754353003 0.000246749687333341
23.3765365559737 0.000226384001790261
23.5438976766471 0.000211662955961014
23.7112587973205 0.000201334039278558
23.8786199179939 0.000193568299231184
24.0459810386673 0.000186375812049808
24.2133421593407 0.000178047990843909
24.3807032800141 0.000167494729029142
24.5480644006875 0.000154387352788126
24.7154255213609 0.000139090852684361
24.8827866420343 0.000122439123676772
25.0501477627077 0.000105447225487731
25.2175088833812 8.90541840430166e-05
25.3848700040546 7.39572345600911e-05
25.552231124728 6.05539118856655e-05
25.7195922454014 4.89718792481706e-05
25.8869533660748 3.91485008747993e-05
26.0543144867482 3.09225695375685e-05
26.2216756074216 2.41120438607026e-05
26.389036728095 1.85657585283068e-05
26.5563978487684 1.4188201263557e-05
26.7237589694418 1.09424987332291e-05
26.8911200901152 8.83810798822863e-06
27.0584812107886 7.90806420096757e-06
27.225842331462 8.17833016996937e-06
27.3932034521354 9.63122531900922e-06
27.5605645728088 1.21674568199073e-05
27.7279256934822 1.55760638254841e-05
27.8952868141556 1.95252831453304e-05
28.062647934829 2.35857813468705e-05
28.2300090555024 2.72888107638017e-05
28.3973701761758 3.02079938640146e-05
28.5647312968492 3.20410681132102e-05
28.7320924175226 3.26641881197786e-05
28.899453538196 3.21396474700206e-05
29.0668146588694 3.06751640221483e-05
29.2341757795428 2.85511638387e-05
29.4015369002162 2.60432356177e-05
29.5688980208896 2.33656601730778e-05
29.736259141563 2.06503168278183e-05
29.9036202622364 1.79595915087941e-05
30.0709813829098 1.53193725251944e-05
30.2383425035832 1.27535299422129e-05
30.4057036242566 1.03049940257324e-05
30.57306474493 8.03757132936874e-06
30.7404258656034 6.02215094444269e-06
30.9077869862768 4.31681494221236e-06
31.0751481069502 2.95083313755717e-06
31.2425092276236 1.91862216685042e-06
31.409870348297 1.18426124572212e-06
31.5772314689704 6.92899939110597e-07
31.7445925896438 3.83853972635253e-07
31.9119537103172 2.01168654422192e-07
32.0793148309906 9.96711301526829e-08
};
%\addlegendentry{$\gamma=0.8$}
\addplot [semithick, color11]
table {%
-1.22554818301626 2.21194008694292e-05
-1.05818706234286 4.11346748292502e-05
-0.890825941669454 7.34927797059827e-05
-0.723464820996053 0.000126222761512236
-0.556103700322652 0.000208536613030654
-0.38874257964925 0.000331679322889596
-0.221381458975849 0.000508315536937045
-0.0540203383024478 0.000751387933612163
0.113340782370954 0.0010725002345437
0.280701903044355 0.00148001745439708
0.448063023717756 0.0019771937260716
0.615424144391157 0.00256068949999153
0.782785265064559 0.00321980077866658
0.95014638573796 0.00393660188474108
1.11750750641136 0.00468703803201842
1.28486862708476 0.00544284298470458
1.45222974775816 0.00617403607716438
1.61959086843157 0.00685168295099652
1.78695198910497 0.00745057790007131
1.95431310977837 0.00795151319388109
2.12167423045177 0.00834284352405746
2.28903535112517 0.00862114125594591
2.45639647179857 0.00879087240078484
2.62375759247197 0.00886318436750848
2.79111871314537 0.00885404437301345
2.95847983381878 0.00878205938897863
3.12584095449218 0.00866632238435188
3.29320207516558 0.00852457368006984
3.46056319583898 0.00837187082444583
3.62792431651238 0.00821985807978239
3.79528543718578 0.00807663604041116
3.96264655785918 0.00794715584233427
4.13000767853258 0.00783399807142994
4.29736879920599 0.00773834716867551
4.46472991987939 0.00766095005366573
4.63209104055279 0.00760286583500673
4.79945216122619 0.00756587405885693
4.96681328189959 0.00755249778297696
5.13417440257299 0.00756568899302149
5.30153552324639 0.00760829163467704
5.4688966439198 0.00768242697997824
5.6362577645932 0.00778893772817422
5.8036188852666 0.00792699376272509
5.97098000594 0.00809392069508481
6.1383411266134 0.00828527545104523
6.3057022472868 0.00849516600855221
6.4730633679602 0.00871679099831335
6.6404244886336 0.00894315053280331
6.807785609307 0.0091678461133902
6.97514672998041 0.00938584817719874
7.14250785065381 0.00959408037418859
7.30986897132721 0.00979167237580708
7.47723009200061 0.00997978455254588
7.64459121267401 0.0101610058672753
7.81195233334741 0.0103384441695907
7.97931345402081 0.010514722927876
8.14667457469422 0.0106911304761467
8.31403569536762 0.010867120636779
8.48139681604102 0.0110402539948012
8.64875793671442 0.0112065405916365
8.81611905738782 0.0113610469794411
8.98348017806122 0.0114985958852262
9.15084129873462 0.0116144164405509
9.31820241940803 0.011704669239807
9.48556354008143 0.0117668330588419
9.65292466075483 0.0117999678338703
9.82028578142823 0.0118048553474177
9.98764690210163 0.011783985373114
10.155008022775 0.0117413346458883
10.3223691434484 0.0116819058726707
10.4897302641218 0.0116110574975936
10.6570913847952 0.0115337383662859
10.8244525054686 0.0114538052236017
10.991813626142 0.0113736095799838
11.1591747468154 0.0112939801243441
11.3265358674888 0.0112146124505675
11.4938969881622 0.0111347469172541
11.6612581088356 0.0110539135635412
11.828619229509 0.0109724878195453
11.9959803501824 0.0108918498001704
12.1633414708558 0.0108140643041504
12.3307025915292 0.0107411630144149
12.4980637122027 0.0106742609829082
12.6654248328761 0.0106128197307803
12.8327859535495 0.0105543412999141
13.0001470742229 0.0104946412286405
13.1675081948963 0.0104286477801197
13.3348693155697 0.0103514849793925
13.5022304362431 0.0102594942471807
13.6695915569165 0.0101508766456405
13.8369526775899 0.0100257837617726
14.0043137982633 0.00988588833621631
14.1716749189367 0.00973364137792395
14.3390360396101 0.00957150174483605
14.5063971602835 0.00940138392233276
14.6737582809569 0.00922444046246012
14.8411194016303 0.00904114359548074
15.0084805223037 0.00885152473619125
15.1758416429771 0.00865541024351544
15.3432027636505 0.00845255116230222
15.5105638843239 0.0082426408118636
15.6779250049973 0.00802529191375414
15.8452861256707 0.00780006596051766
16.0126472463441 0.00756660717589485
16.1800083670175 0.00732485958083891
16.3473694876909 0.00707528100829824
16.5147306083643 0.00681894697096722
16.6820917290377 0.00655747061089541
16.8494528497111 0.00629273670336213
17.0168139703845 0.0060265256456466
17.1841750910579 0.00576015445471303
17.3515362117313 0.00549426538917697
17.5188973324047 0.00522884729239549
17.6862584530781 0.00496349670134531
17.8536195737515 0.00469784332271701
18.0209806944249 0.00443200735542089
18.1883418150983 0.00416694496246032
18.3557029357717 0.00390457651239381
18.5230640564451 0.00364766460557998
18.6904251771185 0.0033994869688779
18.8577862977919 0.00316340369156832
19.0251474184653 0.00294243142643129
19.1925085391387 0.0027389104150081
19.3598696598121 0.00255430151600095
19.5272307804855 0.00238910441572237
19.6945919011589 0.00224286372339879
19.8619530218323 0.00211423164516658
20.0293141425057 0.00200107512927027
20.1966752631791 0.00190063507502203
20.3640363838525 0.00180975085078213
20.5313975045259 0.00172515000094891
20.6987586251993 0.00164377712197065
20.8661197458727 0.00156311131376119
21.0334808665461 0.00148141199136927
21.2008419872195 0.0013978444081796
21.3682031078929 0.00131246483010648
21.5355642285663 0.00122607896624468
21.7029253492397 0.00114001292171809
21.8702864699131 0.00105584607817445
22.0376475905865 0.000975150842566501
22.2050087112599 0.000899272123728711
22.3723698319333 0.00082916723805146
22.5397309526067 0.000765318106944358
22.7070920732801 0.000707720528909355
22.8744531939535 0.00065594654359407
23.0418143146269 0.000609264283833925
23.2091754353003 0.000566788240005755
23.3765365559737 0.000527626997235912
23.5438976766471 0.000490999251603524
23.7112587973205 0.000456301675741146
23.8786199179939 0.000423128676709046
24.0459810386673 0.000391257144276733
24.2133421593407 0.000360613946975634
24.3807032800141 0.000331239907116167
24.5480644006875 0.00030325541513732
24.7154255213609 0.000276825621291425
24.8827866420343 0.000252121511930956
25.0501477627077 0.000229277514873238
25.2175088833812 0.000208353161158558
25.3848700040546 0.000189310705547221
25.552231124728 0.000172018785192424
25.7195922454014 0.000156284017387515
25.8869533660748 0.000141901456562531
26.0543144867482 0.000128706433299268
26.2216756074216 0.000116608824135211
26.389036728095 0.000105597259457804
26.5563978487684 9.57123725785947e-05
26.7237589694418 8.69998369771896e-05
26.8911200901152 7.94608177827898e-05
27.0584812107886 7.30172440271019e-05
27.225842331462 6.75028854161102e-05
27.3932034521354 6.26818343409263e-05
27.5605645728088 5.82874351239279e-05
27.7279256934822 5.40696291570418e-05
27.8952868141556 4.98378856343346e-05
28.062647934829 4.54895640991076e-05
28.2300090555024 4.10181783821974e-05
28.3973701761758 3.65011441026316e-05
28.5647312968492 3.2071161525952e-05
28.7320924175226 2.78787359297914e-05
28.899453538196 2.40549558451487e-05
29.0668146588694 2.06831618768015e-05
29.2341757795428 1.7785514382884e-05
29.4015369002162 1.53262637518107e-05
29.5688980208896 1.32289075729632e-05
29.736259141563 1.14008286099249e-05
29.9036202622364 9.75760394406377e-06
30.0709813829098 8.24032301402584e-06
30.2383425035832 6.82235475812889e-06
30.4057036242566 5.50578080222081e-06
30.57306474493 4.3107694211513e-06
30.7404258656034 3.26257450358385e-06
30.9077869862768 2.38044546633469e-06
31.0751481069502 1.6710664147554e-06
31.2425092276236 1.12708643025242e-06
31.409870348297 7.29656416579047e-07
31.5772314689704 4.53080508759042e-07
31.7445925896438 2.69722454665672e-07
31.9119537103172 1.53884993286558e-07
32.0793148309906 8.41220951144798e-08
};
%\addlegendentry{$\gamma=0.9$}
\addplot [semithick, color9]
table {%
-1.22554818301626 5.14722721851556e-05
-1.05818706234286 9.18571492233126e-05
-0.890825941669454 0.000158215997080089
-0.723464820996053 0.000263119892344995
-0.556103700322652 0.000422684254794569
-0.38874257964925 0.000656233903470572
-0.221381458975849 0.000985219534269594
-0.0540203383024478 0.00143127606435315
0.113340782370954 0.00201348640738299
0.280701903044355 0.00274513364953326
0.448063023717756 0.00363043335165672
0.615424144391157 0.00466186617268828
0.782785265064559 0.00581872213343133
0.95014638573796 0.00706730232851049
1.11750750641136 0.00836293273953876
1.28486862708476 0.00965360122562517
1.45222974775816 0.0108847219484129
1.61959086843157 0.0120043344032346
1.78695198910497 0.0129679911489686
1.95431310977837 0.0137426715159714
2.12167423045177 0.014309242098417
2.28903535112517 0.0146632242103609
2.45639647179857 0.0148138838203769
2.62375759247197 0.0147818975144764
2.79111871314537 0.0145960378466204
2.95847983381878 0.0142894330017381
3.12584095449218 0.0138959665292742
3.29320207516558 0.0134472895822962
3.46056319583898 0.0129707438280728
3.62792431651238 0.0124882840291579
3.79528543718578 0.0120162989450419
3.96264655785918 0.0115661000463394
4.13000767853258 0.0111447975511372
4.29736879920599 0.0107563046508136
4.46472991987939 0.0104022785902323
4.63209104055279 0.0100828920737117
4.79945216122619 0.00979740607054254
4.96681328189959 0.00954457056032466
5.13417440257299 0.00932290703749213
5.30153552324639 0.00913092662158295
5.4688966439198 0.0089673168593742
5.6362577645932 0.00883109955224939
5.8036188852666 0.00872173415240555
5.97098000594 0.00863912792237461
6.1383411266134 0.00858352115557938
6.3057022472868 0.0085552415466519
6.4730633679602 0.00855435750278216
6.6404244886336 0.00858029356057728
6.807785609307 0.00863149096305196
6.97514672998041 0.00870519628673306
7.14250785065381 0.00879744010950635
7.30986897132721 0.008903230610537
7.47723009200061 0.00901694176819637
7.64459121267401 0.00913283229423044
7.81195233334741 0.00924559953390884
7.97931345402081 0.00935086053149472
8.14667457469422 0.0094454648698346
8.31403569536762 0.00952757968928007
8.48139681604102 0.00959653894236267
8.64875793671442 0.00965250357261144
8.81611905738782 0.00969602209099593
8.98348017806122 0.00972759994236717
9.15084129873462 0.00974737621622279
9.31820241940803 0.00975497182459071
9.48556354008143 0.0097495259278955
9.65292466075483 0.00972989184674085
9.82028578142823 0.00969493218360937
9.98764690210163 0.00964384108393841
10.155008022775 0.0095764277348082
10.3223691434484 0.00949331246688078
10.4897302641218 0.00939600730581758
10.6570913847952 0.00928687124569297
10.8244525054686 0.00916894571029094
10.991813626142 0.00904568941664357
11.1591747468154 0.00892064613574132
11.3265358674888 0.00879709310325221
11.4938969881622 0.00867772794204637
11.6612581088356 0.00856445164487071
11.828619229509 0.00845828943944808
11.9959803501824 0.00835946032912922
12.1633414708558 0.00826756701446177
12.3307025915292 0.00818184372507184
12.4980637122027 0.00810138398984972
12.6654248328761 0.00802528159755443
12.8327859535495 0.00795265350894889
13.0001470742229 0.00788256020800605
13.1675081948963 0.0078138784422278
13.3348693155697 0.00774519790214712
13.5022304362431 0.00767480158197753
13.6695915569165 0.00760075608793908
13.8369526775899 0.00752109819693152
14.0043137982633 0.00743407343656108
14.1716749189367 0.00733837075133389
14.3390360396101 0.00723330422480994
14.5063971602835 0.00711891073095491
14.6737582809569 0.00699595179657488
14.8411194016303 0.00686582272517843
15.0084805223037 0.00673038139023438
15.1758416429771 0.00659171590963629
15.3432027636505 0.00645187744545879
15.5105638843239 0.00631261147220952
15.6779250049973 0.0061751247755137
15.8452861256707 0.00603992231440888
16.0126472463441 0.00590673660888842
16.1800083670175 0.005774555395751
16.3473694876909 0.00564173687104709
16.5147306083643 0.00550619163780493
16.6820917290377 0.00536560871007716
16.8494528497111 0.00521770701317622
17.0168139703845 0.00506049805487748
17.1841750910579 0.0048925445835215
17.3515362117313 0.00471319274208603
17.5188973324047 0.00452274519519395
17.6862584530781 0.00432253700493881
17.8536195737515 0.0041148813456025
18.0209806944249 0.00390287112844321
18.1883418150983 0.00369005211152824
18.3557029357717 0.0034800150277242
18.5230640564451 0.00327597860890923
18.6904251771185 0.0030804436528132
18.8577862977919 0.00289498651047755
19.0251474184653 0.00272023045175825
19.1925085391387 0.00255599258034106
19.3598696598121 0.00240156301367202
19.5272307804855 0.00225604300866123
19.6945919011589 0.00211865783752225
19.8619530218323 0.00198897134382104
20.0293141425057 0.00186695874639033
20.1966752631791 0.00175293365970033
20.3640363838525 0.00164736323607607
20.5313975045259 0.00155063159515935
20.6987586251993 0.00146282006441843
20.8661197458727 0.00138356248142686
21.0334808665461 0.00131200939019872
21.2008419872195 0.00124690433646633
21.3682031078929 0.00118674744312729
21.5355642285663 0.00113000312689623
21.7029253492397 0.00107530371022882
21.8702864699131 0.0010216080732134
22.0376475905865 0.000968290216540344
22.2050087112599 0.000915150933002889
22.3723698319333 0.000862361586080023
22.5397309526067 0.000810359323685181
22.7070920732801 0.000759717491141051
22.8744531939535 0.000711014830596494
23.0418143146269 0.000664723927033652
23.2091754353003 0.000621134354702269
23.3765365559737 0.000580319441715661
23.5438976766471 0.00054214772422772
23.7112587973205 0.000506331822676012
23.8786199179939 0.000472500307150367
24.0459810386673 0.000440274173048207
24.2133421593407 0.000409330306853987
24.3807032800141 0.000379439839807561
24.5480644006875 0.000350477897374183
24.7154255213609 0.000322410055887381
24.8827866420343 0.000295266773375484
25.0501477627077 0.000269118210953385
25.2175088833812 0.000244058150507294
25.3848700040546 0.000220199033420507
25.552231124728 0.000197673532333815
25.7195922454014 0.000176634406200937
25.8869533660748 0.000157245163303975
26.0543144867482 0.00013965873979263
26.2216756074216 0.000123987744484484
26.389036728095 0.000110274906596826
26.5563978487684 9.84739118899645e-05
26.7237589694418 8.84481416522645e-05
26.8911200901152 7.99890581070252e-05
27.0584812107886 7.28494517706555e-05
27.225842331462 6.6782001298291e-05
27.3932034521354 6.15722719592143e-05
27.5605645728088 5.70576540874259e-05
27.7279256934822 5.31287066302867e-05
27.8952868141556 4.97150135089596e-05
28.062647934829 4.6762068126804e-05
28.2300090555024 4.42076306658071e-05
28.3973701761758 4.19651962289809e-05
28.5647312968492 3.99193027486638e-05
28.7320924175226 3.79335396160719e-05
28.899453538196 3.58684897982105e-05
29.0668146588694 3.36043557604285e-05
29.2341757795428 3.10621370965405e-05
29.4015369002162 2.82179523938771e-05
29.5688980208896 2.5107081776369e-05
29.736259141563 2.18169670892286e-05
29.9036202622364 1.84710555599643e-05
30.0709813829098 1.52073617984693e-05
30.2383425035832 1.21564987974719e-05
30.4057036242566 9.42355615506445e-06
30.57306474493 7.07680324474326e-06
30.7404258656034 5.14426097182352e-06
30.9077869862768 3.61731076379886e-06
31.0751481069502 2.45918379372293e-06
31.2425092276236 1.61564167226512e-06
31.409870348297 1.02538561555877e-06
31.5772314689704 6.28467365236634e-07
31.7445925896438 3.7189258817534e-07
31.9119537103172 2.12419363815027e-07
32.0793148309906 1.17092273419611e-07
};
%\addlegendentry{$\gamma=1.0$}
\end{axis}

\end{tikzpicture}



==> imgs/tex_images/scanpath_length_diversity.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={dataset},
x label style={at={(axis description cs:0.5,-0.65)},anchor=north},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={MIT1003,Kootstra,Toronto},
y grid style={white!69.0196078431373!black},
ylabel={Total saccade amplitude [$\degree$]},
ymin=-254.951535062417, ymax=5353.98223631076,
ytick style={color=black},
ytick={0,1025,2050,3075,4100,5125,6150},
yticklabels={0,25,50,75,100,125,150}
]
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:-0.398,1606.87285227576)
--(axis cs:-0.202,1606.87285227576)
--(axis cs:-0.202,2516.21139600981)
--(axis cs:-0.398,2516.21139600981)
--(axis cs:-0.398,1606.87285227576)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:-0.198,1277.63729092795)
--(axis cs:-0.002,1277.63729092795)
--(axis cs:-0.002,2221.26411515)
--(axis cs:-0.198,2221.26411515)
--(axis cs:-0.198,1277.63729092795)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:0.00200000000000003,2471.87507100618)
--(axis cs:0.198,2471.87507100618)
--(axis cs:0.198,3093.14297024137)
--(axis cs:0.00200000000000003,3093.14297024137)
--(axis cs:0.00200000000000003,2471.87507100618)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:0.202,1877.92281381345)
--(axis cs:0.398,1877.92281381345)
--(axis cs:0.398,2659.01561328538)
--(axis cs:0.202,2659.01561328538)
--(axis cs:0.202,1877.92281381345)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:0.602,1860.19102477759)
--(axis cs:0.798,1860.19102477759)
--(axis cs:0.798,2493.91549914925)
--(axis cs:0.602,2493.91549914925)
--(axis cs:0.602,1860.19102477759)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:0.802,1128.44535256637)
--(axis cs:0.998,1128.44535256637)
--(axis cs:0.998,2176.39289099132)
--(axis cs:0.802,2176.39289099132)
--(axis cs:0.802,1128.44535256637)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:1.002,2501.94317249464)
--(axis cs:1.198,2501.94317249464)
--(axis cs:1.198,3215.91535659892)
--(axis cs:1.002,3215.91535659892)
--(axis cs:1.002,2501.94317249464)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:1.202,1566.67722370489)
--(axis cs:1.398,1566.67722370489)
--(axis cs:1.398,2639.99554084134)
--(axis cs:1.202,2639.99554084134)
--(axis cs:1.202,1566.67722370489)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.602,1121.43822907785)
--(axis cs:1.798,1121.43822907785)
--(axis cs:1.798,1727.48021773496)
--(axis cs:1.602,1727.48021773496)
--(axis cs:1.602,1121.43822907785)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:1.802,922.712336345361)
--(axis cs:1.998,922.712336345361)
--(axis cs:1.998,1492.99303514238)
--(axis cs:1.802,1492.99303514238)
--(axis cs:1.802,922.712336345361)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.002,1730.95967726794)
--(axis cs:2.198,1730.95967726794)
--(axis cs:2.198,2031.47529773427)
--(axis cs:2.002,2031.47529773427)
--(axis cs:2.002,1730.95967726794)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:2.202,1203.84162607877)
--(axis cs:2.398,1203.84162607877)
--(axis cs:2.398,1869.79273785923)
--(axis cs:2.202,1869.79273785923)
--(axis cs:2.202,1203.84162607877)
--cycle;
%\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
%\addlegendentry{NeVA\textsubscript{C}}

%\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
%\addlegendentry{NeVA-O\textsubscript{C}}

%\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
%\addlegendentry{NeVA\textsubscript{R}}

%\draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
%\addlegendentry{NeVA-O\textsubscript{R}}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.3 1606.87285227576
-0.3 259.114003766148
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.3 2516.21139600981
-0.3 3581.26973326793
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.349 259.114003766148
-0.251 259.114003766148
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.349 3581.26973326793
-0.251 3581.26973326793
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.3 144.39696961967
-0.3 207.343668073381
-0.3 169.469553937522
-0.3 130.800911157003
-0.3 197.318131335556
-0.3 128
-0.3 72.698484809835
-0.3 232.11102550928
-0.3 145.480230740355
-0.3 138.413812651491
-0.3 94.8113719835172
-0.3 38
-0.3 53.8276609256791
-0.3 102.811183182043
-0.3 116.413812651491
-0.3 84
-0.3 217.223859560664
-0.3 99.485291572496
-0.3 29.698484809835
-0.3 150.736232631921
-0.3 176.853944456022
-0.3 187.779523367559
-0.3 0
-0.3 242.102049859937
-0.3 211.326389307637
-0.3 124.109572355678
-0.3 187.956030442714
-0.3 115.413812651491
-0.3 43
-0.3 118.771069127687
-0.3 170.823390913377
-0.3 95.4138126514911
-0.3 178.318131335556
-0.3 148.740115370178
-0.3 0
-0.3 0
-0.3 237.163305345967
-0.3 165.065767713415
-0.3 80.485291572496
-0.3 43
-0.3 127
-0.3 40.2492235949962
-0.3 208.079122256913
-0.3 86
-0.3 170
-0.3 176.853944456022
-0.3 204.036608771487
-0.3 0
-0.3 64
-0.3 200.211200932217
-0.3 64
-0.3 85
-0.3 214
-0.3 43
-0.3 184.103826104805
-0.3 3884.02680868399
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.1 1277.63729092795
-0.1 64
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.1 2221.26411515
-0.1 3567.72693290541
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.149 64
-0.051 64
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.149 3567.72693290541
-0.051 3567.72693290541
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.1 4061.19902238156
-0.1 3638.97034093143
-0.1 3728.40759058156
-0.1 3771.37620028347
-0.1 4148.56788329047
-0.1 3905.41690005198
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.1 2471.87507100618
0.1 1575.56126453456
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.1 3093.14297024137
0.1 4015.3649687964
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.051 1575.56126453456
0.149 1575.56126453456
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.051 4015.3649687964
0.149 4015.3649687964
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.1 1482.05357197251
0.1 36
0.1 1063.20758600394
0.1 1134.14609255394
0.1 691.845413792926
0.1 1535.60155298457
0.1 349.468649594976
0.1 416.116395804079
0.1 954.406855417337
0.1 137.610173055266
0.1 1305.23585587406
0.1 1419.18515317013
0.1 1132.72487698001
0.1 1531.23359966341
0.1 72.7401153701776
0.1 288.018561917469
0.1 453.644576406484
0.1 1399.94750615115
0.1 21
0.1 329.713141451349
0.1 1449.62835179738
0.1 1466.6642254944
0.1 102.108235708595
0.1 4381.3946448254
0.1 4396.82350702346
0.1 4233.42861077461
0.1 4270.2629474612
0.1 4126.14074927689
0.1 4911.73214786129
0.1 4469.64966148196
0.1 4454.62151780135
0.1 5099.03070124834
0.1 4111.22178995746
0.1 4342.25593224986
0.1 4048.36196405131
0.1 4192.77433633613
0.1 4437.47842670013
0.1 4089.87809694913
0.1 4210.32275422108
0.1 4116.58407353266
0.1 4173.83627287532
0.1 4101.6049800335
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.3 1877.92281381345
0.3 706.958190712014
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.3 2659.01561328538
0.3 3815.27571205491
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.251 706.958190712014
0.349 706.958190712014
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.251 3815.27571205491
0.349 3815.27571205491
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.3 665.819320966693
0.3 569.324109178639
0.3 298.373074744683
0.3 453.836008248278
0.3 592.823453666903
0.3 250.864075337301
0.3 663.632504731407
0.3 419.391980175331
0.3 273.318131335556
0.3 683.556374056594
0.3 282.509667991878
0.3 703.345694606971
0.3 483.661038331598
0.3 465.228126528611
0.3 705.991728865972
0.3 563.653741416918
0.3 649.134757399673
0.3 300
0.3 357.563506283554
0.3 346.610173055266
0.3 579.758750930627
0.3 348.647689372608
0.3 371.570634535977
0.3 504.102433551706
0.3 581.245042202354
0.3 554.117051915928
0.3 443.211111916845
0.3 441.559466497375
0.3 541.5936271185
0.3 602.633066062462
0.3 120.21647141719
0.3 220.982708461937
0.3 0
0.3 658.763860245113
0.3 660.234344876307
0.3 534.857244404769
0.3 537.832611206852
0.3 342
0.3 531.689519911808
0.3 610.235449194536
0.3 543.992734973289
0.3 660.264894493649
0.3 314.608940158388
0.3 430.924605941569
0.3 403.429086882516
0.3 393.03687967168
0.3 477.352002699387
0.3 439.450813885347
0.3 0
0.3 354.021983203378
0.3 4558.8495907748
0.3 4824.54402302533
0.3 5006.42304996684
0.3 3861.13193717077
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.7 1860.19102477759
0.7 911.154525122044
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.7 2493.91549914925
0.7 3367.05602227365
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.651 911.154525122044
0.749 911.154525122044
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.651 3367.05602227365
0.749 3367.05602227365
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.7 301.475473298808
0.7 128.250914075692
0.7 562.424909765142
0.7 627.199527563822
0.7 675.270479573429
0.7 343.513528625368
0.7 775.615379357564
0.7 798.518279162596
0.7 73.4138126514911
0.7 22
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.9 1128.44535256637
0.9 446.831555648173
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.9 2176.39289099132
0.9 3559.59115699067
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.851 446.831555648173
0.949 446.831555648173
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.851 3559.59115699067
0.949 3559.59115699067
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.1 2501.94317249464
1.1 1758.95186667528
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.1 3215.91535659892
1.1 4245.99086178603
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.051 1758.95186667528
1.149 1758.95186667528
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.051 4245.99086178603
1.149 4245.99086178603
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.1 1428.48029783915
1.1 89.8539444560216
1.1 1321.5033543254
1.1 111.957427527496
1.1 4390.60137462271
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.3 1566.67722370489
1.3 256
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.3 2639.99554084134
1.3 3567.69975766329
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.251 256
1.349 256
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.251 3567.69975766329
1.349 3567.69975766329
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.7 1121.43822907785
1.7 219.903290401049
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.7 1727.48021773496
1.7 2089.51104451475
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.651 219.903290401049
1.749 219.903290401049
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.651 2089.51104451475
1.749 2089.51104451475
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.7 15
1.7 58.6941223633168
1.7 82.3112887414927
1.7 195.764291003321
1.7 81.5979797464467
1.7 70
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.9 922.712336345361
1.9 621.321164701273
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.9 1492.99303514238
1.9 2092.25295169968
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.851 621.321164701273
1.949 621.321164701273
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.851 2092.25295169968
1.949 2092.25295169968
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.1 1730.95967726794
2.1 1319.45289226533
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.1 2031.47529773427
2.1 2462.42051456366
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.051 1319.45289226533
2.149 1319.45289226533
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.051 2462.42051456366
2.149 2462.42051456366
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.1 1192.4408104388
2.1 226.617043540517
2.1 1230.95325043301
2.1 996.872960536148
2.1 701.887143839982
2.1 1132.43143374368
2.1 1230.00421006511
2.1 1047.8440834899
2.1 2669.37989633964
2.1 2598.94865596104
2.1 3227.9764487182
2.1 2601.94099096396
2.1 2583.98037185122
2.1 2540.74343170951
2.1 3195.45791053975
2.1 2702.48071093647
2.1 2496.26500685507
2.1 2685.98836605332
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.3 1203.84162607877
2.3 264.546290650471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.3 1869.79273785923
2.3 2702.78398254262
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.251 264.546290650471
2.349 264.546290650471
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.251 2702.78398254262
2.349 2702.78398254262
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.398 2192.78310005456
-0.202 2192.78310005456
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.198 1753.56372008737
-0.002 1753.56372008737
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.00200000000000003 2780.90302535546
0.198 2780.90302535546
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.202 2321.06488213518
0.398 2321.06488213518
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602 2252.0168473535
0.798 2252.0168473535
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.802 1568.73563246299
0.998 1568.73563246299
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.002 2889.43701065698
1.198 2889.43701065698
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.202 2261.65010739461
1.398 2261.65010739461
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.602 1558.65027680835
1.798 1558.65027680835
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.802 1210.12352852646
1.998 1210.12352852646
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.002 1875.62496132957
2.198 1875.62496132957
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.202 1609.25846693351
2.398 1609.25846693351
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/scanpath_length_diversity_legend.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
[trim axis left, trim axis right, baseline]

\begin{axis}[%
hide axis,
enlargelimits=false,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
height=2cm,
width=\linewidth,
legend columns=2,
legend style={draw=white!15!black, style={column sep=0.15cm}, legend cell align=left, at={(0.5,1)}, anchor=north}
%legend style={draw=white!15!black,anchor=north,inner sep=3pt, style={column sep=0.15cm},legend cell align=left}
]
\addlegendimage{color3,mark=square*}
\addlegendentry{NeVA\textsubscript{C}};

\addlegendimage{color7,mark=square*}
\addlegendentry{NeVA-O\textsubscript{C}};

\addlegendimage{color4,mark=square*}
\addlegendentry{NeVA\textsubscript{R}};

\addlegendimage{color8,mark=square*}
\addlegendentry{NeVA-O\textsubscript{R}};

\end{axis}

\end{tikzpicture}


==> imgs/tex_images/toronto_SP_LengthBoxplot_opt.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Class},
xmin=-0.5, xmax=9.5,
xticklabel = \empty,
%xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9},
%xticklabel style={rotate=90.0},
%xticklabels={ Ship, Airplane, Truck, Cat, Bird, Frog, Automobile, Dog, Horse, Deer},
y grid style={white!69.0196078431373!black},
%ylabel={\#Diverse Fixations},
ymin=0.5, ymax=10.5,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,4)
--(axis cs:0.4,4)
--(axis cs:0.4,5)
--(axis cs:-0.4,5)
--(axis cs:-0.4,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,3)
--(axis cs:1.4,3)
--(axis cs:1.4,4)
--(axis cs:0.6,4)
--(axis cs:0.6,3)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,4)
--(axis cs:2.4,4)
--(axis cs:2.4,5)
--(axis cs:1.6,5)
--(axis cs:1.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,4)
--(axis cs:3.4,4)
--(axis cs:3.4,6)
--(axis cs:2.6,6)
--(axis cs:2.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,4.5)
--(axis cs:4.4,4.5)
--(axis cs:4.4,5)
--(axis cs:3.6,5)
--(axis cs:3.6,4.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,4.25)
--(axis cs:5.4,4.25)
--(axis cs:5.4,4.75)
--(axis cs:4.6,4.75)
--(axis cs:4.6,4.25)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,3.75)
--(axis cs:6.4,3.75)
--(axis cs:6.4,4.25)
--(axis cs:5.6,4.25)
--(axis cs:5.6,3.75)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,4)
--(axis cs:7.4,4)
--(axis cs:7.4,7)
--(axis cs:6.6,7)
--(axis cs:6.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,5)
--(axis cs:8.4,5)
--(axis cs:8.4,5.5)
--(axis cs:7.6,5.5)
--(axis cs:7.6,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,5)
--(axis cs:9.4,5)
--(axis cs:9.4,7)
--(axis cs:8.6,7)
--(axis cs:8.6,5)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 4
0 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 5
0 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 3
0.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 6
0.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 3
1 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 4
1 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 3
1.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 5
1.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 4
2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 5
2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3
2.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 6
2.2 6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 2
2 2
2 2
2 7
2 7
2 7
2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 4
3 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 6
3 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 2
3.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 8
3.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 4.5
4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 5
4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 4
4.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 5
4.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 4.25
5 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 4.75
5 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 4
5.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 5
5.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 3.75
6 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 4.25
6 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 3
6.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 5
6.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 4
7 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 7
7 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 3
7.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 7
7.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 5
8 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 5.5
8 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 5
8.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 6
8.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 5
9 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 7
9 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 4
9.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 7
9.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 4
0.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 4
1.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 5
2.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 5
3.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 5
4.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 4.5
5.4 4.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 4
6.4 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 5.5
7.4 5.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 5
8.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 6
9.4 6
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_images/toronto_SP_LengthBoxplot_trained..tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Class},
xmin=-0.5, xmax=9.5,
xticklabel = \empty,
%xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9},
%xticklabel style={rotate=90.0},
%xticklabels={ Ship, Airplane, Truck, Cat, Bird, Frog, Automobile, Dog, Horse, Deer},
y grid style={white!69.0196078431373!black},
ylabel={\#Diverse Fixations},
ymin=0.5, ymax=10.5,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,5)
--(axis cs:0.4,5)
--(axis cs:0.4,8)
--(axis cs:-0.4,8)
--(axis cs:-0.4,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,4)
--(axis cs:1.4,4)
--(axis cs:1.4,7)
--(axis cs:0.6,7)
--(axis cs:0.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,5)
--(axis cs:2.4,5)
--(axis cs:2.4,7)
--(axis cs:1.6,7)
--(axis cs:1.6,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,5)
--(axis cs:3.4,5)
--(axis cs:3.4,8)
--(axis cs:2.6,8)
--(axis cs:2.6,5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,4)
--(axis cs:4.4,4)
--(axis cs:4.4,8)
--(axis cs:3.6,8)
--(axis cs:3.6,4)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,4.5)
--(axis cs:5.4,4.5)
--(axis cs:5.4,5.5)
--(axis cs:4.6,5.5)
--(axis cs:4.6,4.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.6,7)
--(axis cs:6.4,7)
--(axis cs:6.4,8.25)
--(axis cs:5.6,8.25)
--(axis cs:5.6,7)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.6,3.5)
--(axis cs:7.4,3.5)
--(axis cs:7.4,7.5)
--(axis cs:6.6,7.5)
--(axis cs:6.6,3.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.6,6)
--(axis cs:8.4,6)
--(axis cs:8.4,7.5)
--(axis cs:7.6,7.5)
--(axis cs:7.6,6)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.6,3)
--(axis cs:9.4,3)
--(axis cs:9.4,6.5)
--(axis cs:8.6,6.5)
--(axis cs:8.6,3)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 5
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 8
0 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 8
0.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 4
1 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 7
1 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 3
1.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 9
1.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 5
2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 7
2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 2
2.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 9
2.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 5
3 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 8
3 10
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1
3.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 10
3.2 10
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 4
4 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 8
4 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1
4.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 9
4.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 4.5
5 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 5.5
5 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 4
5.2 4
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 6
5.2 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 7
6 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 8.25
6 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 7
6.2 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.8 9
6.2 9
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 3.5
7 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 7.5
7 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 3
7.2 3
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.8 8
7.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 6
8 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 7.5
8 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 5
8.2 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.8 8
8.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 3
9 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 6.5
9 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 2
9.2 2
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.8 8
9.2 8
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 7
0.4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 6
1.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 6
2.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 6
3.4 6
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 7
4.4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 5
5.4 5
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.6 7.5
6.4 7.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.6 5.5
7.4 5.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.6 7
8.4 7
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.6 4
9.4 4
};
\end{axis}

\end{tikzpicture}

